Image Style Transfer: from Artistic to Photorealistic

The rapid advancement of deep learning has significantly boomed the development of photorealistic style transfer. In this review, we reviewed the development of photorealistic style transfer starting from artistic style transfer and the contribution of traditional image processing techniques on photorealistic style transfer, including some work that had been completed in the Multimedia lab at the University of Alberta. Many techniques were discussed in this review. However, our focus is on VGG-based techniques, whitening and coloring transform (WCTs) based techniques, the combination of deep learning with traditional image processing techniques.

==> t2.tex <==
\documentclass{article}
\usepackage{amsmath}
\usepackage{color,pxfonts,fix-cm}
\usepackage{latexsym}
\usepackage[mathletters]{ucs}
\DeclareUnicodeCharacter{32}{$\ $}
\DeclareUnicodeCharacter{46}{\textperiodcentered}
\DeclareUnicodeCharacter{58}{$\colon$}
\DeclareUnicodeCharacter{8220}{\textquotedblleft}
\usepackage[T1]{fontenc}
\usepackage[utf8x]{inputenc}
\usepackage{pict2e}
\usepackage{wasysym}
\usepackage[english]{babel}
\usepackage{tikz}
\pagestyle{empty}
\usepackage[margin=0in,paperwidth=612pt,paperheight=792pt]{geometry}
\begin{document}
\definecolor{color_29791}{rgb}{0,0,0}
\definecolor{color_274846}{rgb}{1,0,0}
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(300,-740.105){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1}
\put(93,-90.80402){\fontsize{18}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Product }
\put(163.992,-90.80402){\fontsize{18}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Re-identificati}
\put(273.954,-90.80402){\fontsize{18}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}on}
\put(292.98,-90.80402){\fontsize{18}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791} }
\put(301.98,-90.80402){\fontsize{18}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}System }
\put(365.97,-90.80402){\fontsize{18}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}in }
\put(390,-90.80402){\fontsize{18}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}F}
\put(400.98,-90.80402){\fontsize{18}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}u}
\put(411.006,-90.80402){\fontsize{18}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}l}
\put(415.992,-90.80402){\fontsize{18}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ly }
\put(439.014,-90.80402){\fontsize{18}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Automated }
\put(57,-111.502){\fontsize{18}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Defect Detec}
\put(153.408,-111.502){\fontsize{18}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}tion}
\put(81,-138.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Authors: Chenggui Sun and Li}
\put(228.324,-138.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} Bin Song}
\put(67,-180.065){\fontsize{14}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Abstract}
\put(81,-205.345){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In }
\put(93.336,-205.345){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this }
\put(113.016,-205.345){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}work, }
\put(143.028,-205.345){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(157.008,-205.345){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(159.36,-205.345){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(162.684,-205.345){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ntroduce }
\put(207.012,-205.345){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(214.68,-205.345){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}method }
\put(253.02,-205.345){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(272.688,-205.345){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}present }
\put(309.684,-205.345){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(323.352,-205.345){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}im}
\put(336.012,-205.345){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}proved }
\put(371.676,-205.345){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}neural }
\put(404.004,-205.345){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}works }
\put(435.684,-205.345){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(439.008,-205.345){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(447.36,-205.345){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(458.676,-205.345){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rform }
\put(488.34,-205.345){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}product }
\put(57,-219.144){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re-ident}
\put(94.308,-219.144){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ificati}
\put(122.292,-219.144){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on, }
\put(140.316,-219.144){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}whic}
\put(163.632,-219.144){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h }
\put(172.644,-219.144){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(183.672,-219.144){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(188.988,-219.144){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(198,-219.144){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ess}
\put(212.676,-219.144){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(217.992,-219.144){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ntial }
\put(242.34,-219.144){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}core}
\put(262.98,-219.144){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(266.004,-219.144){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}func}
\put(287.316,-219.144){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tion }
\put(309,-219.144){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(322.008,-219.144){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(330.348,-219.144){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fully }
\put(356.028,-219.144){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}autom}
\put(386.016,-219.144){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ated }
\put(409.02,-219.144){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}product }
\put(448.692,-219.144){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}defe}
\put(469.332,-219.144){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ct }
\put(481.008,-219.144){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}detect}
\put(509.652,-219.144){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion }
\put(57,-232.943){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}system. }
\put(96.20399,-232.943){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Our }
\put(117.732,-232.943){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}method }
\put(156.6,-232.943){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(167.472,-232.943){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(175.668,-232.943){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fea}
\put(190.308,-232.943){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ture }
\put(211.836,-232.943){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}distance }
\put(254.028,-232.943){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}me}
\put(268.68,-232.943){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}thod. }
\put(295.884,-232.943){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}It’s }
\put(314.748,-232.943){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(332.28,-232.943){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}combina}
\put(373.596,-232.943){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tion }
\put(395.136,-232.943){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(408,-232.943){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feature }
\put(444.18,-232.943){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ext}
\put(458.832,-232.943){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}raction }
\put(495.024,-232.943){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}neural}
\put(525,-232.943){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-246.7419){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}networks, }
\put(107.472,-246.7419){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}such }
\put(132.948,-246.7419){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(138.264,-246.7419){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(142.944,-246.7419){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(146.412,-246.7419){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}VG}
\put(163.752,-246.7419){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}G16, }
\put(190.884,-246.7419){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(199.56,-246.7419){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(202.884,-246.7419){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}exN}
\put(222.888,-246.7419){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(228.204,-246.7419){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t, }
\put(238.02,-246.7419){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with }
\put(262.824,-246.7419){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(277.632,-246.7419){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}image}
\put(306.948,-246.7419){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(310.428,-246.7419){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}search }
\put(344.556,-246.7419){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}engi}
\put(365.208,-246.7419){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne }
\put(380.016,-246.7419){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}– }
\put(389.496,-246.7419){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Vearc}
\put(418.128,-246.7419){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h. }
\put(430.608,-246.7419){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(452.748,-246.7419){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}da}
\put(464.064,-246.7419){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}taset }
\put(489.54,-246.7419){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(492.864,-246.7419){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hat }
\put(511.0081,-246.7419){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we }
\put(57,-260.541){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used }
\put(83.46,-260.541){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(97.272,-260.541){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}devel}
\put(123.252,-260.541){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}op }
\put(139.728,-260.541){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}product }
\put(180.852,-260.541){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re-ident}
\put(218.16,-260.541){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ificati}
\put(246.144,-260.541){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(262.62,-260.541){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}systems }
\put(305.088,-260.541){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(317.568,-260.541){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(327.36,-260.541){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}water-bottl}
\put(380.004,-260.541){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(389.808,-260.541){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}data}
\put(409.788,-260.541){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(414.468,-260.541){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(419.784,-260.541){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(427.596,-260.541){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(430.92,-260.541){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hat }
\put(450.06,-260.541){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}consi}
\put(475.38,-260.541){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(480.06,-260.541){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(483.384,-260.541){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(488.064,-260.541){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(492.528,-260.541){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(507,-260.541){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}400 }
\put(57,-274.34){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}image}
\put(86.316,-274.34){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(90.996,-274.34){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.696,-274.34){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(106.404,-274.34){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}18 }
\put(121.116,-274.34){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}types }
\put(149.16,-274.34){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(161.868,-274.34){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}water }
\put(191.22,-274.34){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bottles. }
\put(228.936,-274.34){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}This }
\put(252.984,-274.34){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(256.308,-274.34){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(260.988,-274.34){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(263.7,-274.34){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(269.016,-274.34){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(271.728,-274.34){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}small }
\put(300.444,-274.34){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dat}
\put(315.096,-274.34){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aset, }
\put(339.468,-274.34){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which }
\put(371.508,-274.34){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}was }
\put(392.88,-274.34){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(407.532,-274.34){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(410.244,-274.34){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}biggest }
\put(447.6241,-274.34){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}chall}
\put(470.9401,-274.34){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}enge }
\put(496.3081,-274.34){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(509.0161,-274.34){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our }
\put(57,-288.139){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}work. }
\put(88.524,-288.139){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(92.4,-288.139){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}However, }
\put(143.244,-288.139){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(146.568,-288.139){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(161.772,-288.139){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(167.088,-288.139){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ombination }
\put(225.624,-288.139){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(239.484,-288.139){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}neural}
\put(269.46,-288.139){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(273.324,-288.139){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}networks }
\put(321.192,-288.139){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wit}
\put(336.516,-288.139){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h }
\put(346.392,-288.139){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Vearc}
\put(375.024,-288.139){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h }
\put(384.9,-288.139){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}shows }
\put(418.764,-288.139){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}potentia}
\put(457.416,-288.139){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(464.616,-288.139){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(477.816,-288.139){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tackle }
\put(510.336,-288.139){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(524.988,-288.139){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-301.938){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}product }
\put(97.836,-301.938){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re-ident}
\put(135.144,-301.938){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ificati}
\put(163.128,-301.938){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(175.14,-301.938){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(179.316,-301.938){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}problem}
\put(219.3,-301.938){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(223.98,-301.938){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(231.156,-301.938){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Especia}
\put(268.464,-301.938){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lly, }
\put(288.312,-301.938){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our }
\put(308.496,-301.938){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}new }
\put(332.664,-301.938){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}neural }
\put(366.828,-301.938){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}network }
\put(410.328,-301.938){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}- }
\put(418.512,-301.938){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}AlphaAlexNet}
\put(488.484,-301.938){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(495.672,-301.938){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which }
\put(57,-315.737){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}was }
\put(78.72,-315.737){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(87.12,-315.737){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne}
\put(98.436,-315.737){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ural }
\put(120.156,-315.737){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}network }
\put(162.54,-315.737){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}based }
\put(192.924,-315.737){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(207.996,-315.737){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}AlexNet}
\put(248.64,-315.737){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(254.712,-315.737){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(260.028,-315.737){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ould }
\put(284.424,-315.737){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}improve }
\put(327.48,-315.737){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(345.204,-315.737){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}production }
\put(400.26,-315.737){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ident}
\put(424.248,-315.737){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ificati}
\put(452.232,-315.737){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(467.304,-315.737){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ac}
\put(477.948,-315.737){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}curacy }
\put(512.988,-315.737){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by }
\put(57,-329.5359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}four }
\put(80.256,-329.5359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}percent}
\put(115.56,-329.5359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(118.572,-329.5359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(121.836,-329.5359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(129.156,-329.5359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}his }
\put(146.436,-329.5359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(149.76,-329.5359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ndicates }
\put(192.348,-329.5359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tha}
\put(207,-329.5359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(213.6,-329.5359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ideal }
\put(240.192,-329.5359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}product}
\put(276.84,-329.5359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion }
\put(295.44,-329.5359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}identific}
\put(335.424,-329.5359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ation }
\put(362.688,-329.5359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}accura}
\put(393.984,-329.5359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cy }
\put(408.576,-329.5359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}could }
\put(438.504,-329.5359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be }
\put(453.096,-329.5359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}achie}
\put(478.4041,-329.5359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ved }
\put(498.9961,-329.5359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}when }
\put(57,-343.335){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}effici}
\put(82.308,-343.335){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ent }
\put(103.416,-343.335){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feat}
\put(121.392,-343.335){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ure }
\put(143.16,-343.335){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}extrac}
\put(172.464,-343.335){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tion }
\put(197.58,-343.335){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}met}
\put(215.568,-343.335){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hods }
\put(244.68,-343.335){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}could }
\put(277.788,-343.335){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(289.104,-343.335){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(295.548,-343.335){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}introduced }
\put(353.304,-343.335){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(377.076,-343.335){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}redesigne}
\put(423.048,-343.335){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(435.492,-343.335){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(455.928,-343.335){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}image}
\put(485.244,-343.335){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(491.688,-343.335){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feature}
\put(524.988,-343.335){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-357.134){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}extrac}
\put(86.304,-357.134){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tions }
\put(113.964,-357.134){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(128.28,-357.134){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nearly }
\put(162.588,-357.134){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(165.912,-357.134){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dentical}
\put(203.892,-357.134){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(208.224,-357.134){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}produc}
\put(241.536,-357.134){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ts. }
\put(256.86,-357.134){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In }
\put(271.176,-357.134){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}order }
\put(300.816,-357.134){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(314.472,-357.134){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}solve }
\put(344.124,-357.134){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(358.776,-357.134){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(363.096,-357.134){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}biggest }
\put(402.084,-357.134){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}challe}
\put(430.728,-357.134){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nges }
\put(457.044,-357.134){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}caused }
\put(494.0161,-357.134){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by }
\put(510.3361,-357.134){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(57,-370.933){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}small}
\put(82.992,-370.933){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(88.908,-370.933){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}size }
\put(113.484,-370.933){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(129.396,-370.933){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(132.72,-370.933){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(149.964,-370.933){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dataset}
\put(183.276,-370.933){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(189.192,-370.933){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(212.436,-370.933){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(233.004,-370.933){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}difficult }
\put(277.572,-370.933){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nature }
\put(313.476,-370.933){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(329.388,-370.933){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(332.712,-370.933){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dentifying }
\put(387.96,-370.933){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}product}
\put(424.608,-370.933){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ions }
\put(450.528,-370.933){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(474.432,-370.933){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}have }
\put(503.004,-370.933){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lit}
\put(513,-370.933){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tle }
\put(57,-384.732){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}differenc}
\put(100.296,-384.732){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es }
\put(114.972,-384.732){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(123.648,-384.732){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(126.972,-384.732){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}th }
\put(140.988,-384.732){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}each }
\put(167.652,-384.732){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ot}
\put(176.976,-384.732){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}her. }
\put(199.98,-384.732){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In }
\put(214.656,-384.732){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our }
\put(235.332,-384.732){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}future }
\put(268.668,-384.732){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}work, }
\put(301.008,-384.732){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we }
\put(319.68,-384.732){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}propose }
\put(362.352,-384.732){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(367.668,-384.732){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(372.348,-384.732){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}new }
\put(397.02,-384.732){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}roadmap }
\put(443.688,-384.732){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(447.012,-384.732){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(457.692,-384.732){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tackle }
\put(491.016,-384.732){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nearly-}
\put(57,-398.531){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}identi}
\put(84.324,-398.531){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cal }
\put(101.664,-398.531){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}produc}
\put(134.976,-398.531){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tion }
\put(156.996,-398.531){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(160.32,-398.531){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dentificat}
\put(205.632,-398.531){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ions: }
\put(232.32,-398.531){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(244.992,-398.531){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}introduce }
\put(293.652,-398.531){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or }
\put(306.996,-398.531){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}develop}
\put(344.976,-398.531){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(348.324,-398.531){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(357,-398.531){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}new }
\put(380.328,-398.531){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}algorithm}
\put(426.984,-398.531){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(430.332,-398.531){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(451.668,-398.531){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}needs }
\put(482.34,-398.531){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}very }
\put(507,-398.531){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}few }
\put(57,-412.33){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}image}
\put(86.316,-412.33){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(90.996,-412.33){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} t}
\put(97.32,-412.33){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o train it}
\put(137.976,-412.33){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(142.656,-412.33){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}el}
\put(151.308,-412.33){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f.}
\put(67,-439.997){\fontsize{14}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Introduction}
\put(81,-465.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Image }
\put(113.976,-465.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sea}
\put(129.288,-465.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rch/retrie}
\put(173.256,-465.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}val }
\put(190.908,-465.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}system }
\put(227.232,-465.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(244.872,-465.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}system}
\put(278.196,-465.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(282.876,-465.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(285.864,-465.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(289.188,-465.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(298.176,-465.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}find }
\put(320.496,-465.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}similar }
\put(356.82,-465.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(360.144,-465.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mages }
\put(393.792,-465.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(406.116,-465.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(414.432,-465.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}query }
\put(444.744,-465.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(448.0681,-465.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mage }
\put(477.0481,-465.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}form }
\put(503.3641,-465.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(511.6801,-465.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}set}
\put(525.0001,-465.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-479.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(71.724,-479.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}image}
\put(101.04,-479.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(105.768,-479.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}database. }
\put(154.812,-479.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Such }
\put(183.54,-479.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}systems }
\put(226.272,-479.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}have}
\put(248.916,-479.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(253.644,-479.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}been }
\put(281.028,-479.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}widely }
\put(318.42,-479.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used }
\put(345.144,-479.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(367.2,-479.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}studi}
\put(390.528,-479.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed }
\put(406.584,-479.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(420.648,-479.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}E-comm}
\put(461.964,-479.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erce, }
\put(489.672,-479.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fashion }
\put(57,-492.875){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}industry }
\put(102.072,-492.875){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(125.148,-492.875){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}person }
\put(162.876,-492.875){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re-identifi}
\put(210.852,-492.875){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cation }
\put(245.916,-492.875){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[1]–[4]. }
\put(288.648,-492.875){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Image}
\put(318.624,-492.875){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(324.372,-492.875){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}search }
\put(360.756,-492.875){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(374.508,-492.875){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(385.572,-492.875){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}query-based }
\put(449.964,-492.875){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}im}
\put(462.624,-492.875){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}age }
\put(485.028,-492.875){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ret}
\put(497.676,-492.875){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rieval }
\put(57,-506.674){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}techni}
\put(86.316,-506.674){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}que. }
\put(109.536,-506.674){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}It }
\put(119.76,-506.674){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can }
\put(139.308,-506.674){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}display }
\put(176.868,-506.674){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sim}
\put(194.196,-506.674){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ilar }
\put(213.084,-506.674){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}image}
\put(242.4,-506.674){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(247.08,-506.674){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(249.972,-506.674){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(262.86,-506.674){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}response }
\put(307.74,-506.674){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(319.968,-506.674){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}user }
\put(342.852,-506.674){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}request }
\put(380.4,-506.674){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by }
\put(395.292,-506.674){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ext}
\put(409.944,-506.674){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}racting }
\put(446.16,-506.674){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}im}
\put(458.82,-506.674){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ages’ }
\put(487.032,-506.674){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}features }
\put(57,-520.473){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}using }
\put(86.772,-520.473){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}images’ }
\put(128.532,-520.473){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}index }
\put(158.964,-520.473){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}numbers, }
\put(207.06,-520.473){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(215.736,-520.473){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(225.06,-520.473){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ch }
\put(240.168,-520.473){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}were}
\put(263.472,-520.473){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(267.252,-520.473){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gi}
\put(276.576,-520.473){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ven }
\put(297.684,-520.473){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(301.008,-520.473){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(310.788,-520.473){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}im}
\put(323.448,-520.473){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ages }
\put(348.552,-520.473){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}before}
\put(379.188,-520.473){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(382.968,-520.473){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(397.62,-520.473){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y }
\put(407.4,-520.473){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}were }
\put(434.484,-520.473){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}stored }
\put(467.58,-520.473){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(480.684,-520.473){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}database. }
\put(57,-534.272){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Figure }
\put(90.6,-534.272){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1 }
\put(98.88,-534.272){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}demonstrate}
\put(157.524,-534.272){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(165.804,-534.272){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(173.4,-534.272){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}generalize}
\put(222.696,-534.272){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(230.976,-534.272){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}image}
\put(260.292,-534.272){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(262.572,-534.272){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}search }
\put(295.488,-534.272){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(300.168,-534.272){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}yste}
\put(319.488,-534.272){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m }
\put(331.104,-534.272){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}based }
\put(360.696,-534.272){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(374.976,-534.272){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}queries }
\put(411.9,-534.272){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[}
\put(415.908,-534.272){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}5]}
\put(425.892,-534.272){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(431.172,-534.272){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}As }
\put(446.784,-534.272){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it }
\put(455.724,-534.272){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(460.404,-534.272){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hows, }
\put(491.016,-534.272){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(494.34,-534.272){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mages }
\put(57,-548.071){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(75.6,-548.071){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pre}
\put(90.912,-548.071){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}processed }
\put(142.176,-548.071){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(160.116,-548.071){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}further }
\put(196.716,-548.071){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ana}
\put(213.36,-548.071){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lysis }
\put(239.316,-548.071){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}at }
\put(251.928,-548.071){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}first. }
\put(278.208,-548.071){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(296.856,-548.071){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n, }
\put(309.804,-548.071){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feature }
\put(347.064,-548.071){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(358.38,-548.071){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ctors }
\put(385.656,-548.071){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(404.256,-548.071){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ext}
\put(418.908,-548.071){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}racted, }
\put(455.172,-548.071){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(476.436,-548.071){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(485.112,-548.071){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hen}
\put(502.428,-548.071){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(506.376,-548.071){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it }
\put(516.996,-548.071){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(57,-561.87){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}necessary, }
\put(109.32,-561.87){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dime}
\put(133.308,-561.87){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(143.988,-561.87){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(147.312,-561.87){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(162,-561.87){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(171.312,-561.87){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ductions }
\put(214.656,-561.87){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(231.984,-561.87){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}performed }
\put(284.64,-561.87){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}via}
\put(299.292,-561.87){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(301.98,-561.87){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vari}
\put(320.628,-561.87){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ous }
\put(339.984,-561.87){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}steps }
\put(366.66,-561.87){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}at}
\put(375.312,-561.87){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(378,-561.87){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(381.324,-561.87){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}his }
\put(398.016,-561.87){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}step.}
\put(420.336,-561.87){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(423.024,-561.87){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(441.672,-561.87){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(444.348,-561.87){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}obtained }
\put(488.352,-561.87){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indexes }
\put(57,-575.669){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(70.188,-575.669){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}image}
\put(99.504,-575.669){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s }
\put(107.364,-575.669){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(125.208,-575.669){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}applied}
\put(160.524,-575.669){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(163.716,-575.669){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(176.244,-575.669){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}perform }
\put(218.088,-575.669){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feature}
\put(251.388,-575.669){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(254.58,-575.669){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}matching }
\put(302.436,-575.669){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by }
\put(317.628,-575.669){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(326.952,-575.669){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}easuring }
\put(370.8,-575.669){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(388.656,-575.669){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}simi}
\put(409.32,-575.669){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}larity }
\put(437.844,-575.669){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dista}
\put(460.5,-575.669){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nces }
\put(485.016,-575.669){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}between }
\put(57,-589.468){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(74.22,-589.468){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}query }
\put(104.112,-589.468){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}image}
\put(133.428,-589.468){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(135.996,-589.468){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(155.892,-589.468){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(159.216,-589.468){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(173.112,-589.468){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}store }
\put(199.008,-589.468){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(202.332,-589.468){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mages }
\put(235.56,-589.468){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(247.452,-589.468){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(264.684,-589.468){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}data}
\put(284.664,-589.468){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(289.344,-589.468){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(294.66,-589.468){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t. }
\put(303.564,-589.468){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In }
\put(316.128,-589.468){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(330.78,-589.468){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(333.348,-589.468){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}end, }
\put(356.244,-589.468){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(370.896,-589.468){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(373.464,-589.468){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}image(s) }
\put(418.008,-589.468){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(438.576,-589.468){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(447.9,-589.468){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}atches }
\put(480.456,-589.468){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(495.108,-589.468){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(497.676,-589.468){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}query }
\put(57,-603.267){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}image}
\put(86.316,-603.267){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} are displayed [6]}
\put(169.944,-603.267){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(300,-740.105){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2}
\put(81,-210.852){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Figure 1.  Scheme}
\put(168.312,-210.852){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of Image Search}
\put(249.936,-210.852){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} P}
\put(259.62,-210.852){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}roce}
\put(280.26,-210.852){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(284.94,-210.852){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(81,-238.45){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Visual }
\put(115.608,-238.45){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feature}
\put(148.908,-238.45){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(153.588,-238.45){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(156.864,-238.45){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(169.476,-238.45){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}im}
\put(182.136,-238.45){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}age }
\put(202.068,-238.45){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}search }
\put(235.992,-238.45){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}include}
\put(271.308,-238.45){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(274.596,-238.45){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}col}
\put(289.248,-238.45){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or, }
\put(305.52,-238.45){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(310.2,-238.45){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hape}
\put(332.844,-238.45){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(339.12,-238.45){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}text }
\put(360.396,-238.45){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(381,-238.45){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}face }
\put(404.256,-238.45){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feat}
\put(422.232,-238.45){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ures }
\put(445.512,-238.45){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[7]. }
\put(465.78,-238.45){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Color }
\put(496.392,-238.45){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(507.672,-238.45){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one }
\put(57,-252.249){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(70.668,-252.249){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(89.004,-252.249){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}most }
\put(116.016,-252.249){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used }
\put(141.696,-252.249){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vi}
\put(151.02,-252.249){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sual }
\put(174.024,-252.249){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}features }
\put(215.676,-252.249){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(229.344,-252.249){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}images. }
\put(270.012,-252.249){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Color }
\put(301.02,-252.249){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}images }
\put(338.688,-252.249){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(357.012,-252.249){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}typica}
\put(386.328,-252.249){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lly }
\put(402.672,-252.249){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}represented }
\put(461.652,-252.249){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by }
\put(477.324,-252.249){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}RGB }
\put(505.68,-252.249){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(re}
\put(518.988,-252.249){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(57,-266.048){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Green }
\put(90.66,-266.048){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Bl}
\put(101.988,-266.048){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ue) }
\put(121.656,-266.048){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}space. }
\put(155.652,-266.048){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(174.3,-266.048){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(178.644,-266.048){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}distributi}
\put(221.976,-266.048){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(238.656,-266.048){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(242.988,-266.048){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(257.328,-266.048){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}colors }
\put(291,-266.048){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(304.68,-266.048){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}RGB }
\put(333.696,-266.048){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}space}
\put(360.336,-266.048){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(364.68,-266.048){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(378.36,-266.048){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}im}
\put(391.02,-266.048){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ages }
\put(416.688,-266.048){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can }
\put(437.688,-266.048){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be }
\put(453.348,-266.048){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}represented }
\put(513,-266.048){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by }
\put(57,-279.847){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}histograms, }
\put(115.764,-279.847){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(128.208,-279.847){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}whic}
\put(151.524,-279.847){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h }
\put(160.632,-279.847){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one }
\put(181.056,-279.847){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}histogram }
\put(232.152,-279.847){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(243.264,-279.847){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}assigned }
\put(287.688,-279.847){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(300.12,-279.847){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}each }
\put(325.2,-279.847){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}basic }
\put(352.968,-279.847){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(358.284,-279.847){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}olor. }
\put(383.724,-279.847){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(402.372,-279.847){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(405.48,-279.847){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}quanti}
\put(435.468,-279.847){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ties }
\put(455.244,-279.847){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(468.3361,-279.847){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}histograms’ }
\put(57,-293.646){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bins }
\put(82.32,-293.646){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}determ}
\put(115.632,-293.646){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ine }
\put(135.612,-293.646){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(155.592,-293.646){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}color }
\put(185.568,-293.646){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}quant}
\put(212.22,-293.646){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ization. }
\put(253.2,-293.646){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(271.848,-293.646){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(277.164,-293.646){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(281.844,-293.646){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pa}
\put(293.16,-293.646){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tial }
\put(313.812,-293.646){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rela}
\put(331.788,-293.646){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tions }
\put(360.444,-293.646){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(375.756,-293.646){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pixels }
\put(409.74,-293.646){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}should }
\put(447.06,-293.646){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}also }
\put(471.708,-293.646){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be }
\put(488.352,-293.646){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used }
\put(515.6641,-293.646){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(57,-307.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}conjunct}
\put(98.316,-307.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion }
\put(118.14,-307.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(131.964,-307.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(137.28,-307.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}olor }
\put(161.1,-307.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feat}
\put(179.076,-307.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ures. }
\put(206.556,-307.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Shape }
\put(240.372,-307.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feat}
\put(258.348,-307.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ure }
\put(278.16,-307.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}extrac}
\put(307.464,-307.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tion }
\put(330.624,-307.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}incl}
\put(348.612,-307.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}udes }
\put(375.096,-307.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}edges, }
\put(409.908,-307.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cont}
\put(430.56,-307.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ours}
\put(451.236,-307.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(454.224,-307.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(458.712,-307.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which }
\put(492.528,-307.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can}
\put(509.1721,-307.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(513.66,-307.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be }
\put(57,-321.244){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}achie}
\put(82.308,-321.244){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ved }
\put(102.504,-321.244){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by }
\put(117.372,-321.244){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}various }
\put(155.568,-321.244){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}methods. }
\put(202.104,-321.244){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Image }
\put(234.96,-321.244){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(238.284,-321.244){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}exture }
\put(271.14,-321.244){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}refers }
\put(301.32,-321.244){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(313.524,-321.244){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(331.056,-321.244){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}visual}
\put(359.712,-321.244){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(362.58,-321.244){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}patterns, }
\put(406.44,-321.244){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which }
\put(438.636,-321.244){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}have }
\put(464.16,-321.244){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}propert}
\put(498.804,-321.244){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ies }
\put(515.004,-321.244){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(57,-335.043){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}homogenei}
\put(110.316,-335.043){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ty }
\put(122.784,-335.043){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or }
\put(135.924,-335.043){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(141.24,-335.043){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rrangement }
\put(199.02,-335.043){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(212.148,-335.043){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}colors }
\put(244.608,-335.043){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(265.068,-335.043){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}thei}
\put(283.056,-335.043){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r }
\put(290.196,-335.043){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(293.52,-335.043){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ntensity. }
\put(337.656,-335.043){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Structural}
\put(384.972,-335.043){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(388.116,-335.043){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(393.432,-335.043){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(408.576,-335.043){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sta}
\put(421.8961,-335.043){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tistical}
\put(453.8881,-335.043){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(457.0321,-335.043){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(466.3441,-335.043){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}presentation }
\put(57,-348.842){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}methods have}
\put(123.312,-348.842){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} been used for texture}
\put(227.268,-348.842){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} representati}
\put(286.236,-348.842){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on in computer vi}
\put(371.22,-348.842){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(375.9,-348.842){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(379.224,-348.842){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on. }
\put(81,-362.641){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(103.692,-362.641){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(107.016,-362.641){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mage }
\put(137.04,-362.641){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}search }
\put(171.72,-362.641){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}system }
\put(209.088,-362.641){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(214.404,-362.641){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lso }
\put(232.44,-362.641){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}includes }
\put(276.468,-362.641){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mat}
\put(294.456,-362.641){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ching }
\put(325.152,-362.641){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}query }
\put(356.508,-362.641){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(369.876,-362.641){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}get}
\put(384.528,-362.641){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(388.56,-362.641){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}images, }
\put(429.588,-362.641){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which }
\put(462.948,-362.641){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}won’t }
\put(494.976,-362.641){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be }
\put(510.336,-362.641){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(513.66,-362.641){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(57,-376.44){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}research }
\put(100.188,-376.44){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}focuses }
\put(139.404,-376.44){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(152.628,-376.44){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this }
\put(173.196,-376.44){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}proje}
\put(197.844,-376.44){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ct. }
\put(212.736,-376.44){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Our }
\put(234.624,-376.44){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}projec}
\put(264.6,-376.44){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(271.164,-376.44){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}requires }
\put(313.044,-376.44){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}us }
\put(326.94,-376.44){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(330.264,-376.44){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(339.492,-376.44){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}develop }
\put(380.712,-376.44){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(386.028,-376.44){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(389.256,-376.44){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cold-starte}
\put(439.896,-376.44){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(449.124,-376.44){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fully }
\put(475.02,-376.44){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}autom}
\put(505.008,-376.44){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ated }
\put(57,-390.239){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}defect}
\put(86.304,-390.239){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(89.556,-390.239){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dete}
\put(109.536,-390.239){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ction }
\put(136.776,-390.239){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sys}
\put(152.124,-390.239){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(155.448,-390.239){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}em }
\put(173.364,-390.239){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(176.688,-390.239){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(185.94,-390.239){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ide}
\put(200.592,-390.239){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ntify }
\put(226.512,-390.239){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(231.828,-390.239){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(235.08,-390.239){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}product}
\put(271.728,-390.239){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(274.98,-390.239){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(288.216,-390.239){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(296.784,-390.239){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}new }
\put(320.028,-390.239){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cat}
\put(334.008,-390.239){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}egory }
\put(364.584,-390.239){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or }
\put(377.8199,-390.239){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}existing }
\put(419.0639,-390.239){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cate}
\put(438.3719,-390.239){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gory. }
\put(466.6199,-390.239){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}If }
\put(477.8519,-390.239){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it’s }
\put(496.4399,-390.239){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(501.756,-390.239){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(505.0079,-390.239){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}new }
\put(57,-404.038){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cate}
\put(76.308,-404.038){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gory, }
\put(105.96,-404.038){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(125.28,-404.038){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ima}
\put(143.268,-404.038){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ges }
\put(163.92,-404.038){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(178.572,-404.038){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}products }
\put(224.556,-404.038){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}will }
\put(247.884,-404.038){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(259.2,-404.038){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(263.856,-404.038){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}collect}
\put(295.836,-404.038){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed }
\put(311.82,-404.038){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(333.804,-404.038){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}processed }
\put(385.776,-404.038){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(389.1,-404.038){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(399.756,-404.038){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}trained }
\put(437.736,-404.038){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(443.052,-404.038){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(447.708,-404.038){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model }
\put(482.364,-404.038){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(496.356,-404.038){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(507.6721,-404.038){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tect }
\put(57,-417.837){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}defect}
\put(86.304,-417.837){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(90.984,-417.837){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(96.744,-417.837){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}If }
\put(107.508,-417.837){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(110.832,-417.837){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t’s }
\put(125.604,-417.837){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(139.692,-417.837){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}existing }
\put(180.456,-417.837){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}category, }
\put(227.532,-417.837){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}then }
\put(250.956,-417.837){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(265.056,-417.837){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}exi}
\put(279.708,-417.837){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(284.388,-417.837){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(287.712,-417.837){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ing }
\put(305.82,-417.837){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ca}
\put(316.464,-417.837){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tegory-based }
\put(381.204,-417.837){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model }
\put(413.964,-417.837){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(422.64,-417.837){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(425.964,-417.837){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ll }
\put(435.408,-417.837){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(446.724,-417.837){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(449.496,-417.837){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used }
\put(474.252,-417.837){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(486.36,-417.837){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}perform}
\put(525.0001,-417.837){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-431.636){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}defect}
\put(86.304,-431.636){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} detecti}
\put(121.284,-431.636){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on. The chall}
\put(184.26,-431.636){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}enges of this project}
\put(281.232,-431.636){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} include:}
\put(144,-445.435){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}●}
\put(151.248,-445.435){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(165,-445.435){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Small}
\put(192.996,-445.435){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(196.008,-445.435){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(201.996,-445.435){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ataset: 400 i}
\put(259.98,-445.435){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mages of 18 types of bottl}
\put(384.96,-445.435){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es}
\put(394.968,-445.435){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791};}
\put(144,-459.234){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}●}
\put(151.248,-459.234){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(165,-459.234){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Simple}
\put(198.996,-459.234){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(202.212,-459.234){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}geome}
\put(234.192,-459.234){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tric }
\put(253.392,-459.234){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(273.936,-459.234){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}col}
\put(288.588,-459.234){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or }
\put(301.8,-459.234){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}propert}
\put(336.444,-459.234){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ies }
\put(352.992,-459.234){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(366.192,-459.234){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}products: }
\put(414.06,-459.234){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}simple }
\put(449.268,-459.234){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}color }
\put(477.132,-459.234){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(497.6641,-459.234){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(502.3441,-459.234){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(513.66,-459.234){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe }
\put(120,-473.033){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feature}
\put(153.3,-473.033){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(157.98,-473.033){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(160.884,-473.033){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(166.896,-473.033){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f }
\put(173.796,-473.033){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(191.376,-473.033){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}water-bott}
\put(240.684,-473.033){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}les }
\put(256.932,-473.033){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(as }
\put(273.84,-473.033){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}shown }
\put(308.088,-473.033){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(320.34,-473.033){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Figure }
\put(354.588,-473.033){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2), }
\put(370.5,-473.033){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which }
\put(402.744,-473.033){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(412.068,-473.033){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ay }
\put(426.312,-473.033){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lead }
\put(449.22,-473.033){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(452.544,-473.033){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(461.46,-473.033){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}low }
\put(482.376,-473.033){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}accurac}
\put(519,-473.033){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y }
\put(120,-486.832){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of image}
\put(162.312,-486.832){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} similarit}
\put(205.308,-486.832){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y search to ident}
\put(284.28,-486.832){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ify nearly ide}
\put(348.252,-486.832){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ntical wat}
\put(395.232,-486.832){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er bottles. }
\put(86.9,-529.229){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Good }
\put(62.9,-543.028){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bottl}
\put(84.896,-543.028){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(86.9,-601.7791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Defec}
\put(62.9,-615.578){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ted bot}
\put(95.888,-615.578){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tle}
\put(153.316,-646.731){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Black bot}
\put(199.636,-646.731){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tle}
\put(246.468,-646.731){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Blackt}
\put(277.788,-646.731){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}umbler}
\put(346.604,-646.731){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Green bott}
\put(397.58,-646.731){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}le}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=1pt]
(57.5pt, -490.428pt) -- (57.5pt, -655.6281pt)
;
\draw[color_29791,line width=1pt]
(123.9pt, -490.428pt) -- (123.9pt, -561.978pt)
;
\draw[color_29791,line width=1pt]
(123.9pt, -562.978pt) -- (123.9pt, -634.528pt)
;
\draw[color_29791,line width=1pt]
(123.9pt, -635.528pt) -- (123.9pt, -655.6281pt)
;
\draw[color_29791,line width=1pt]
(217.05pt, -490.428pt) -- (217.05pt, -561.978pt)
;
\draw[color_29791,line width=1pt]
(217.05pt, -562.978pt) -- (217.05pt, -634.528pt)
;
\draw[color_29791,line width=1pt]
(217.05pt, -635.528pt) -- (217.05pt, -655.6281pt)
;
\draw[color_29791,line width=1pt]
(317.2pt, -490.428pt) -- (317.2pt, -561.978pt)
;
\draw[color_29791,line width=1pt]
(317.2pt, -562.978pt) -- (317.2pt, -634.528pt)
;
\draw[color_29791,line width=1pt]
(317.2pt, -635.528pt) -- (317.2pt, -655.6281pt)
;
\draw[color_29791,line width=1pt]
(411.65pt, -490.428pt) -- (411.65pt, -655.6281pt)
;
\draw[color_29791,line width=1pt]
(57pt, -489.928pt) -- (412.15pt, -489.928pt)
;
\draw[color_29791,line width=1pt]
(58pt, -562.478pt) -- (411.15pt, -562.478pt)
;
\draw[color_29791,line width=1pt]
(58pt, -635.028pt) -- (411.15pt, -635.028pt)
;
\draw[color_29791,line width=1pt]
(57pt, -656.1281pt) -- (412.15pt, -656.1281pt)
;
\begin{scope}
\clip
(124.4pt, -490.428pt) -- (216.55pt, -490.428pt)
 -- (216.55pt, -490.428pt)
 -- (216.55pt, -561.978pt)
 -- (216.55pt, -561.978pt)
 -- (124.4pt, -561.978pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(217.55pt, -490.428pt) -- (316.7pt, -490.428pt)
 -- (316.7pt, -490.428pt)
 -- (316.7pt, -561.978pt)
 -- (316.7pt, -561.978pt)
 -- (217.55pt, -561.978pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(317.7pt, -490.428pt) -- (411.15pt, -490.428pt)
 -- (411.15pt, -490.428pt)
 -- (411.15pt, -561.978pt)
 -- (411.15pt, -561.978pt)
 -- (317.7pt, -561.978pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(124.4pt, -562.978pt) -- (216.55pt, -562.978pt)
 -- (216.55pt, -562.978pt)
 -- (216.55pt, -634.528pt)
 -- (216.55pt, -634.528pt)
 -- (124.4pt, -634.528pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(217.55pt, -562.978pt) -- (316.7pt, -562.978pt)
 -- (316.7pt, -562.978pt)
 -- (316.7pt, -634.528pt)
 -- (316.7pt, -634.528pt)
 -- (217.55pt, -634.528pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(317.7pt, -562.978pt) -- (411.15pt, -562.978pt)
 -- (411.15pt, -562.978pt)
 -- (411.15pt, -634.528pt)
 -- (411.15pt, -634.528pt)
 -- (317.7pt, -634.528pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(300,-740.105){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}3}
\put(81,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(81,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Figure 2: Six of t}
\put(162.996,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he bottles for product}
\put(265.968,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} r}
\put(272.976,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(278.292,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-identific}
\put(322.272,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ation algori}
\put(377.256,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}thm developm}
\put(446.244,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ent}
\put(81,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In }
\put(94.308,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this }
\put(114.972,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}work, }
\put(145.944,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(154.62,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(159.936,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(163.26,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tested}
\put(191.244,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(194.568,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(212.544,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}performance}
\put(273.168,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(276.492,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(289.8,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classic }
\put(325.104,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(333.78,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(337.104,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}exNet }
\put(369.084,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(374.4,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lassificati}
\put(420.384,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(435.708,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(448.356,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}identify }
\put(489.0001,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bottles’ }
\put(57,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}type }
\put(80.568,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(93.48,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}different}
\put(134.784,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(137.7,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classes }
\put(173.94,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(179.256,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(194.172,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}introduce}
\put(239.484,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(242.4,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(250.644,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(259.956,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ature }
\put(286.86,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(296.184,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(300.864,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(304.188,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ance-based }
\put(360.408,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(369.732,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ethod, }
\put(402.312,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(416.964,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(419.88,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}combina}
\put(461.196,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tion }
\put(482.784,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(495.684,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}image }
\put(57,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feature}
\put(90.3,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(92.916,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}extra}
\put(116.892,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ction }
\put(143.508,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}usi}
\put(157.5,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(169.512,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(172.116,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}neural }
\put(204.708,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}networks }
\put(251.316,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(256.632,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(271.248,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}im}
\put(283.908,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}age }
\put(303.18,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}searc}
\put(327.816,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h }
\put(336.432,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}using }
\put(365.04,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(378.984,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}im}
\put(391.644,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}age }
\put(410.916,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sea}
\put(426.228,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rch }
\put(444.168,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}engine}
\put(476.148,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(478.764,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}– }
\put(487.368,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Vearch. }
\put(57,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The m}
\put(87.984,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ain contributi}
\put(152.304,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(168.984,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of t}
\put(188.304,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}his w}
\put(213.984,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork a}
\put(238.296,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re:}
\put(147,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}●}
\put(154.248,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(165,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Create}
\put(196.308,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(207.084,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(217.188,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}new }
\put(241.956,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dataset}
\put(275.268,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(280.044,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(302.82,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}consists }
\put(345.6,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(360.372,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}400 }
\put(383.148,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}image}
\put(412.464,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s }
\put(421.908,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(436.68,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}18 }
\put(453.456,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}types }
\put(483.564,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(498.3361,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}water }
\put(123,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bottl}
\put(144.996,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es }
\put(158.004,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(181.32,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} monitoring vi}
\put(249.984,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}deos collecte}
\put(312.288,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d from real-world producti}
\put(440.58,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on line;}
\put(147,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}●}
\put(154.248,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(165,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Exami}
\put(196.32,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ned }
\put(219.828,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(240.672,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}performa}
\put(284.64,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nce }
\put(307.476,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(323.652,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}AlexNet }
\put(370.488,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(388.668,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}obje}
\put(409.32,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ct }
\put(424.164,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}identi}
\put(451.488,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fications }
\put(498.996,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}using }
\put(123,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classic}
\put(154.98,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(157.992,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(163.308,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lassificati}
\put(209.292,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on method when eac}
\put(308.256,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h type of water bott}
\put(402.228,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}les was treated a c}
\put(489.516,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lass;}
\put(147,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}●}
\put(154.248,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(165,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Introduced }
\put(223.44,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(235.224,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feature}
\put(268.524,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(274.992,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}extra}
\put(298.968,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ction }
\put(329.424,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(353.208,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(361.884,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(367.2,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}arch }
\put(394.308,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bas}
\put(410.316,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(415.632,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(428.1,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(437.424,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ethod }
\put(470.544,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(486.348,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}perform}
\put(524.988,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(123,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}product }
\put(164.592,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}identifica}
\put(209.904,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tion. }
\put(236.52,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(260.112,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}features }
\put(303.036,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}were }
\put(331.284,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}extracted }
\put(380.196,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}us}
\put(390.876,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(394.2,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(411.144,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pretraine}
\put(453.78,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(464.724,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}VG}
\put(482.064,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}G16 }
\put(507.672,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(524.988,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(123,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}AlexNet, t}
\put(172.98,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hen feed to Vearch t}
\put(270.264,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o perform image}
\put(350.232,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(357.912,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(363.228,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}arch;}
\put(147,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}●}
\put(154.248,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(165,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Introduced }
\put(220.2,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our }
\put(239.424,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}new }
\put(262.644,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Alpha}
\put(291.96,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(300.636,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(303.96,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}exNet }
\put(335.844,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(353.052,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(357.06,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(362.376,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ature }
\put(389.592,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(394.908,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xtraction. }
\put(443.784,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}AlphaAlexNet }
\put(516.996,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(520.32,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(525,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(123,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(139.332,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}improved }
\put(190.332,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model }
\put(225.336,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(234.012,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(237.336,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}th }
\put(251.688,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(261.012,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(271.02,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(276.336,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(281.352,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}channe}
\put(315.324,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ls }
\put(328.344,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(346.332,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(351.348,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}was }
\put(375.012,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}developed }
\put(429.336,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from }
\put(457.68,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}AlexNet}
\put(498.324,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(506.34,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(524.988,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(123,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}deployme}
\put(170.316,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt }
\put(183.336,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(197.016,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}AlphaAlexNet }
\put(270.672,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}could }
\put(301.02,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}improve }
\put(344.688,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(363.036,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}image}
\put(392.352,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(396.036,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}search }
\put(430.368,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}accura}
\put(461.664,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cy }
\put(476.676,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(490.356,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Vearch }
\put(123,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by }
\put(138.588,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}four }
\put(162.156,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}percent }
\put(201.048,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(204.636,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}than }
\put(228.876,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(247.128,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}im}
\put(259.788,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}age }
\put(280.032,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}searc}
\put(304.668,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h }
\put(314.256,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}accurac}
\put(350.88,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y }
\put(360.468,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(374.052,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(388.704,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(392.292,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}combina}
\put(433.608,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tion }
\put(455.868,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(469.44,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(478.116,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(483.432,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}arch }
\put(507.672,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(123,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}AlexNet. }
\put(67,-487.242){\fontsize{14}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Literature}
\put(129.188,-487.242){\fontsize{14}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791} R}
\put(142.81,-487.242){\fontsize{14}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}e}
\put(149.012,-487.242){\fontsize{14}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}view}
\put(81,-512.522){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}For }
\put(102.12,-512.522){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(107.436,-512.522){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(111.888,-512.522){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fully }
\put(138.996,-512.522){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}autom}
\put(168.984,-512.522){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ated }
\put(193.416,-512.522){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}production }
\put(249.852,-512.522){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}recogniti}
\put(292.5,-512.522){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(308.952,-512.522){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}system, }
\put(349.728,-512.522){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(368.832,-512.522){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}main }
\put(397.272,-512.522){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tasks }
\put(425.712,-512.522){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(444.816,-512.522){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(448.14,-512.522){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(458.592,-512.522){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}extra}
\put(482.568,-512.522){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ct }
\put(495.672,-512.522){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}image }
\put(57,-526.321){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}frames, }
\put(97.812,-526.321){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}remove }
\put(138.96,-526.321){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}background }
\put(200.784,-526.321){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(206.1,-526.321){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(223.272,-526.321){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}segment}
\put(263.256,-526.321){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(268.428,-526.321){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}object}
\put(297.744,-526.321){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(302.424,-526.321){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(310.584,-526.321){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}build }
\put(340.416,-526.321){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(356.916,-526.321){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}im}
\put(369.576,-526.321){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}age }
\put(391.404,-526.321){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}searc}
\put(416.04,-526.321){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h/retrieval}
\put(465.348,-526.321){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(470.52,-526.321){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}engine}
\put(502.5,-526.321){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(507.672,-526.321){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(57,-540.12){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}extrac}
\put(86.304,-540.12){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(93.504,-540.12){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(97.512,-540.12){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(102.828,-540.12){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}atures. }
\put(138.348,-540.12){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}There }
\put(170.196,-540.12){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(188.712,-540.12){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}many }
\put(219.24,-540.12){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}excel}
\put(244.548,-540.12){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lent }
\put(266.412,-540.12){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}articl}
\put(291.06,-540.12){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es }
\put(304.932,-540.12){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(308.256,-540.12){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(318.132,-540.12){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bac}
\put(334.776,-540.12){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}kground }
\put(378.648,-540.12){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(387.96,-540.12){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}moval, }
\put(424.824,-540.12){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}object}
\put(454.14,-540.12){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(458.016,-540.12){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}segme}
\put(488.664,-540.12){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ntation, }
\put(57,-553.919){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}image}
\put(86.316,-553.919){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(89.916,-553.919){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}search }
\put(124.164,-553.919){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}engine}
\put(156.144,-553.919){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(159.744,-553.919){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(180.672,-553.919){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}image}
\put(209.988,-553.919){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(213.588,-553.919){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feature }
\put(250.5,-553.919){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ext}
\put(265.152,-553.919){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ractions }
\put(306.744,-553.919){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(324.336,-553.919){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}appl}
\put(344.988,-553.919){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ications }
\put(385.92,-553.919){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(389.244,-553.919){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(398.844,-553.919){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}facial }
\put(429.084,-553.919){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}recognition, }
\put(490.344,-553.919){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(501.66,-553.919){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(506.34,-553.919){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(509.6641,-553.919){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ure }
\put(57,-567.718){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}recognit}
\put(96.312,-567.718){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion, }
\put(118.236,-567.718){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(127.56,-567.718){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}edical, }
\put(162.792,-567.718){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fashion, }
\put(204.696,-567.718){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ecommerce}
\put(259.992,-567.718){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(263.58,-567.718){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(284.484,-567.718){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}manufact}
\put(329.124,-567.718){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uring }
\put(358.044,-567.718){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}industri}
\put(394.704,-567.718){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es }
\put(408.288,-567.718){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[8]–[54]. }
\put(454.848,-567.718){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I}
\put(458.856,-567.718){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(464.844,-567.718){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(468.432,-567.718){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this }
\put(489.348,-567.718){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}review, }
\put(57,-581.517){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we will i}
\put(98.988,-581.517){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ntroduce and discuss the progress and some}
\put(308.94,-581.517){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} existing researche}
\put(398.232,-581.517){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(402.912,-581.517){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(409.236,-581.517){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n these areas.}
\put(57,-607.316){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Background R}
\put(132.024,-607.316){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}e}
\put(137.34,-607.316){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}moval and I}
\put(198.696,-607.316){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}mage Retr}
\put(252.324,-607.316){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ieval}
\put(81,-624.115){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}One }
\put(104.04,-624.115){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(117.084,-624.115){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(134.796,-624.115){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}challe}
\put(163.44,-624.115){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nges }
\put(188.496,-624.115){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(191.82,-624.115){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(196.5,-624.115){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(199.548,-624.115){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tha}
\put(214.2,-624.115){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(220.584,-624.115){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(234.96,-624.115){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}image }
\put(267.336,-624.115){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}background }
\put(327.036,-624.115){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(338.088,-624.115){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}compl}
\put(368.076,-624.115){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ex, }
\put(385.452,-624.115){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(405.828,-624.115){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(410.508,-624.115){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(425.832,-624.115){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(434.208,-624.115){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}colors }
\put(466.584,-624.115){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(484.284,-624.115){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}close. }
\put(514.9921,-624.115){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In }
\put(57,-637.914){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}order }
\put(85.116,-637.914){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(97.248,-637.914){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}reduce }
\put(132.024,-637.914){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(149.484,-637.914){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}impact}
\put(182.136,-637.914){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(184.944,-637.914){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(199.74,-637.914){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(217.2,-637.914){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}late}
\put(234.516,-637.914){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r }
\put(241.32,-637.914){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}step }
\put(263.448,-637.914){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(276.24,-637.914){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}image }
\put(308.364,-637.914){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}processing, }
\put(365.484,-637.914){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}there }
\put(392.268,-637.914){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(409.716,-637.914){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(417.84,-637.914){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}few }
\put(438.624,-637.914){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}options }
\put(476.772,-637.914){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we }
\put(493.56,-637.914){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can }
\put(513.012,-637.914){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}do }
\put(57,-651.713){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}about }
\put(87.408,-651.713){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it. }
\put(100.824,-651.713){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}One }
\put(124.56,-651.713){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}option }
\put(158.976,-651.713){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(170.736,-651.713){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(174.06,-651.713){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(180.072,-651.713){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(183.816,-651.713){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}do }
\put(199.56,-651.713){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}background }
\put(259.956,-651.713){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}removal}
\put(299.268,-651.713){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(303.024,-651.713){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}before }
\put(337.416,-651.713){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ima}
\put(355.404,-651.713){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge }
\put(370.488,-651.713){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}proc}
\put(391.8,-651.713){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ess}
\put(406.476,-651.713){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(409.8,-651.713){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(425.5561,-651.713){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(e.g., }
\put(453.6241,-651.713){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Image}
\put(483.6001,-651.713){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(487.3561,-651.713){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}searc}
\put(511.9921,-651.713){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h). }
\put(57,-665.512){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Many }
\put(87.96,-665.512){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pieces }
\put(120.912,-665.512){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(133.884,-665.512){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}resea}
\put(158.52,-665.512){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rch }
\put(176.82,-665.512){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}have}
\put(199.464,-665.512){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(202.44,-665.512){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}been}
\put(225.084,-665.512){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(228.06,-665.512){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}done }
\put(254.352,-665.512){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(269.328,-665.512){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(272.652,-665.512){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mage }
\put(301.608,-665.512){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}background }
\put(361.224,-665.512){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}removal. }
\put(406.512,-665.512){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}One }
\put(429.48,-665.512){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(442.44,-665.512){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(460.068,-665.512){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}approache}
\put(509.364,-665.512){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(514.0439,-665.512){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(517.0079,-665.512){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(57,-679.311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(72.264,-679.311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}do }
\put(90.204,-679.311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}background}
\put(146.844,-679.311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(152.784,-679.311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}subtracti}
\put(194.1,-679.311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(212.04,-679.311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}based }
\put(245.292,-679.311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(263.232,-679.311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(272.556,-679.311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ultiple }
\put(309.156,-679.311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}frames. }
\put(350.736,-679.311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Because }
\put(396.648,-679.311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}each }
\put(424.56,-679.311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(428.568,-679.311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(437.88,-679.311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}me }
\put(458.484,-679.311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(469.8,-679.311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(474.48,-679.311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(480.408,-679.311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(491.664,-679.311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(496.344,-679.311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(499.668,-679.311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}milar }
\put(57,-693.11){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}background }
\put(118.236,-693.11){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(140.148,-693.11){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}foreground }
\put(198.048,-693.11){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}objec}
\put(224.028,-693.11){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t, }
\put(234.948,-693.11){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(254.196,-693.11){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}subtraction}
\put(307.512,-693.11){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(312.108,-693.11){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ca}
\put(322.752,-693.11){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(333.336,-693.11){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be }
\put(349.248,-693.11){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}done. }
\put(380.16,-693.11){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(388.836,-693.11){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(405.42,-693.11){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it}
\put(412.08,-693.11){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(416.676,-693.11){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(420,-693.11){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(424.68,-693.11){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(429.264,-693.11){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used }
\put(455.844,-693.11){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(469.764,-693.11){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}remove}
\put(505.74,-693.11){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(510.3361,-693.11){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(513.66,-693.11){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(57,-706.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}background. }
\put(120.3,-706.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Zha}
\put(138.948,-706.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(148.596,-706.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et }
\put(160.908,-706.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al. }
\put(176.22,-706.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[28] }
\put(199.86,-706.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}proposed }
\put(247.5,-706.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(256.476,-706.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}new }
\put(280.116,-706.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Arithmeti}
\put(326.772,-706.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c }
\put(335.748,-706.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Distribution }
\put(397.404,-706.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Neural}
\put(430.044,-706.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(433.704,-706.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Net}
\put(451.02,-706.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(459.696,-706.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork }
\put(479.34,-706.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(ADNN), }
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(300,-740.105){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}4}
\put(57,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which }
\put(93.20399,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(98.52,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(116.724,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be }
\put(134.928,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(138.252,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rained }
\put(175.116,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(195.972,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}background }
\put(259.5,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}remova}
\put(295.476,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(305.688,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tasks. }
\put(339.564,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Thi}
\put(356.22,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s }
\put(367.764,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pager }
\put(401.292,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al}
\put(409.944,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(414.624,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(420.612,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(427.488,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}analyze}
\put(464.124,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(468.804,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(475.668,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}traditiona}
\put(521.652,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(57,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}background }
\put(120.42,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}removal }
\put(166.512,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}approaches }
\put(227.268,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}such }
\put(256.044,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(261.36,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(266.04,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(272.808,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}using }
\put(305.592,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(327.024,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}G}
\put(335.7,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aussian}
\put(371.016,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(377.796,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mixture }
\put(421.896,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model, }
\put(461.676,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}unsupervi}
\put(508.992,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(513.672,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(518.988,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(57,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Bayesian }
\put(103.848,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classifie}
\put(143.16,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r. }
\put(153.024,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}These }
\put(184.536,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}approaches }
\put(241.368,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}have }
\put(266.892,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}signi}
\put(290.22,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ficant }
\put(320.4,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}limita}
\put(348.396,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tions. }
\put(377.604,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Beca}
\put(401.58,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}us}
\put(412.26,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(417.576,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(420.4441,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(433.3081,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(436.6321,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(450.8281,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}compl}
\put(480.8161,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}exity }
\put(507.6721,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(57,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}diversity}
\put(98.988,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(102.984,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(116.964,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}all }
\put(132.948,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}potenti}
\put(166.272,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al }
\put(178.92,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}images, }
\put(219.9,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}these }
\put(248.544,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}approaches }
\put(306.504,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}could }
\put(337.152,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not }
\put(356.472,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}generate}
\put(397.104,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(401.1,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(410.412,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}perfect}
\put(443.712,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(447.708,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cl}
\put(456.36,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ass}
\put(471.036,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(474.36,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fication }
\put(515.004,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(57,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pixels }
\put(89.892,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(108.108,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bac}
\put(124.752,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}kground }
\put(168.972,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}removal }
\put(212.52,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(215.844,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(225.852,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ks. }
\put(243.744,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Other}
\put(271.056,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(275.28,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}methods }
\put(320.172,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(339.048,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}buil}
\put(357.708,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(365.268,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(381.492,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}top }
\put(401.052,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(415.272,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Deep }
\put(444.816,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Learni}
\put(476.124,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(492.348,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Neural }
\put(57,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Networks, }
\put(109.2,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(129.072,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}recent }
\put(160.932,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}researc}
\put(194.892,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h }
\put(203.448,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(220.764,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(223.32,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}work }
\put(250.524,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}have }
\put(275.724,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}been}
\put(298.368,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(300.924,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}done}
\put(324.24,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(326.796,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(330.12,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(338.676,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(342,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mprove }
\put(381.204,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(398.412,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}result. }
\put(430.62,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(451.824,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}paper}
\put(478.4641,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(481.0201,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}proposed }
\put(57,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ADN}
\put(83.004,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}N }
\put(94.98,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(106.308,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one }
\put(126.96,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(136.944,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(140.268,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(158.256,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(163.572,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pproaches. }
\put(218.544,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(237.192,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(240.516,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ADN}
\put(266.52,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}N }
\put(278.496,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}architec}
\put(316.464,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ture }
\put(338.448,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uses }
\put(362.436,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(365.76,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(380.412,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}distribut}
\put(420.408,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed }
\put(435.06,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}neural}
\put(465.036,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(468.36,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}network }
\put(511.0081,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(57,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}background }
\put(117.192,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}subtra}
\put(146.508,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ction. }
\put(177.048,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(195.696,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(199.236,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}input }
\put(227.448,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(238.992,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}histogram}
\put(286.98,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(291.66,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(295.2,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(308.724,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(326.928,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}current }
\put(364.44,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}image }
\put(397.308,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(418.164,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(422.172,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(427.488,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferenced }
\put(472.332,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(481.656,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(486.336,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(489.66,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ograms }
\put(57,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(69.756,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}count}
\put(96.408,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erparts }
\put(131.82,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from }
\put(157.908,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(161.232,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(175.32,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}refere}
\put(203.28,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nced }
\put(228.696,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ima}
\put(246.684,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge. }
\put(263.772,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}These }
\put(295.176,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}inputs }
\put(327.276,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(344.676,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pass}
\put(365.352,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(370.668,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(379.428,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}into }
\put(400.86,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(404.184,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(418.272,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}arithm}
\put(449.592,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}etic }
\put(469.668,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}distribution }
\put(57,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}layers. }
\put(90.924,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}And }
\put(113.868,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(121.464,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classifica}
\put(166.104,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tion }
\put(187.056,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}NN }
\put(206.652,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(216.936,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}then }
\put(239.868,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}atta}
\put(257.184,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ched }
\put(282.12,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(298.38,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(315.312,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classificat}
\put(363.288,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion }
\put(380.904,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(393.168,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}background }
\put(452.088,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(471.696,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}foreground }
\put(57,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(73.86,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pixels }
\put(105.396,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(108.72,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}abels. }
\put(139.248,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Based }
\put(171.444,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(186.312,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(203.844,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pape}
\put(226.488,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r, }
\put(236.352,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(253.884,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ADN}
\put(279.888,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}N }
\put(291.42,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}shows }
\put(324.288,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}promised }
\put(371.82,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}performa}
\put(415.788,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nce }
\put(435.312,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(455.508,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}good }
\put(482.376,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}acc}
\put(498.348,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uracy }
\put(57,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and can be}
\put(108.3,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} applied i}
\put(152.952,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(158.964,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(171.276,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al-life a}
\put(208.248,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pplicati}
\put(244.236,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(260.916,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(81,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Qin }
\put(108.24,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et }
\put(126.144,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al}
\put(134.796,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(147.036,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}propos}
\put(179.712,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(185.028,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(200.268,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(214.836,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}new }
\put(244.068,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}network }
\put(292.632,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(315.864,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}object}
\put(345.18,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(354.42,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}detecti}
\put(386.4,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(407.64,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[27]. }
\put(439.8719,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}While }
\put(478.4399,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}once}
\put(501.084,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(510.324,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(57,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}object}
\put(86.316,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(foreground) }
\put(150.924,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(162.228,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}detec}
\put(187.536,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ted, }
\put(208.5,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(226.464,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}at}
\put(235.116,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tractive}
\put(271.092,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(274.392,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}object }
\put(307.02,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(312.336,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(326.964,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be }
\put(341.592,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}take}
\put(361.572,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(370.872,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}out }
\put(389.508,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from }
\put(416.136,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(430.788,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(434.088,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}background. }
\put(497.0399,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In }
\put(510.3359,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(57,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}paper, }
\put(90,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(93.324,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(108,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}team }
\put(134.676,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}designe}
\put(171.324,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(180.672,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(189.348,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}deep }
\put(215.352,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}neural}
\put(245.328,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(248.676,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}network }
\put(291.348,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}calle}
\put(313.992,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(323.34,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}U2-}
\put(342.012,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Net}
\put(359.328,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(362.676,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(380.016,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}object }
\put(412.692,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}det}
\put(427.344,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ection. }
\put(463.02,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(470.34,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(485.016,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}research }
\put(57,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}analyz}
\put(88.308,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es }
\put(100.908,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(118.176,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}existing }
\put(158.784,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}popul}
\put(186.108,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ar }
\put(198.036,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}NN}
\put(215.376,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(217.98,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used }
\put(242.58,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(247.896,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(252.576,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(255.18,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sal}
\put(270.504,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ient }
\put(291.108,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Object}
\put(323.088,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(325.692,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D}
\put(334.368,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(339.684,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tection }
\put(374.952,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(SOD), }
\put(412.548,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}such }
\put(437.148,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(449.748,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}AlexNet, }
\put(496.0081,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}VGG, }
\put(57,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ResNet, }
\put(99.132,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}DenseNet, }
\put(153.264,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(158.58,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tc. }
\put(174.048,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(196.512,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(201.192,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(204.516,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}udy }
\put(226.332,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}revea}
\put(252.3,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ls }
\put(264.12,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(282.588,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lim}
\put(298.584,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}itation }
\put(333.06,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(346.86,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}these }
\put(375.336,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}NN }
\put(396.468,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(418.272,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}all }
\put(434.076,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}these }
\put(462.5399,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}networks }
\put(510.348,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(524.988,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}original}
\put(94.32,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ly }
\put(106.98,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}designe}
\put(143.628,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(152.952,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(170.256,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classificat}
\put(218.232,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion. }
\put(239.892,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(258.54,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(261.864,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feat}
\put(279.84,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ures }
\put(303.156,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}extrac}
\put(332.46,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ted }
\put(350.448,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(353.772,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nclude }
\put(389.076,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}both }
\put(413.736,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}foreground }
\put(470.364,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}object}
\put(499.68,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(504.36,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(507.672,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(57,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}also }
\put(82.032,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ba}
\put(93.348,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ckground }
\put(144.372,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}informat}
\put(185.688,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion. }
\put(209.724,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Whil}
\put(233.712,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(244.74,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it }
\put(257.1,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(270.804,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}good }
\put(300.504,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}enough }
\put(341.532,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(355.512,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(361.212,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classifica}
\put(405.852,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tion }
\put(430.224,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}but }
\put(451.248,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}there }
\put(480.936,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(494.628,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}also }
\put(519.66,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(57,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lim}
\put(72.996,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}itation }
\put(108.924,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(128.184,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sal}
\put(141.504,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}iency }
\put(172.752,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}detect}
\put(201.396,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion. }
\put(225,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Another}
\put(264.312,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(269.58,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}boundary }
\put(320.16,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from }
\put(348.744,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(368.664,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(372.672,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(377.988,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(382.668,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(387.984,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}arch }
\put(413.892,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(418.572,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hows }
\put(449.16,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(472.416,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}these }
\put(502.332,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}deep }
\put(57,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}network }
\put(99.372,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}models }
\put(137.1,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}requi}
\put(161.748,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re }
\put(174.132,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}higher}
\put(204.78,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(207.84,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}compute}
\put(249.156,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r }
\put(256.212,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}RAM }
\put(286.608,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(306.984,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}compute }
\put(351.36,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}power }
\put(384.408,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(396.792,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}run, }
\put(418.848,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}li}
\put(425.508,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}miting }
\put(459.9,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(477.624,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}use }
\put(496.668,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cases. }
\put(57,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}For }
\put(76.716,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this }
\put(97.092,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(101.1,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(106.416,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ason, }
\put(134.46,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one }
\put(154.836,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(167.868,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(185.58,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tec}
\put(199.56,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hniques }
\put(239.94,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(250.992,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(254.316,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(263.364,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}reduce }
\put(298.392,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(301.716,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nput }
\put(326.1,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}image}
\put(355.416,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(358.464,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}resolution }
\put(409.5,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(421.884,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}order }
\put(450.24,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(462.624,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}reduce }
\put(497.64,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}RA}
\put(514.32,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M }
\put(57,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(78.096,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}compute}
\put(119.412,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(123.18,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cos}
\put(139.188,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(142.512,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(149.292,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(156.612,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}his }
\put(174.396,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(177.72,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}imits }
\put(205.5,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(223.932,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}output }
\put(258.372,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}resolut}
\put(291.024,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion. }
\put(313.128,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(335.556,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}research }
\put(379.296,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tea}
\put(393.276,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m }
\put(406.38,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}designed }
\put(452.808,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(461.9041,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}new }
\put(485.6641,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}network }
\put(57,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}call}
\put(74.316,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed }
\put(89.436,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}U2-N}
\put(116.772,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(122.088,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t. }
\put(132.216,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(154.668,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}U2-Net }
\put(194.448,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mai}
\put(212.436,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ntains }
\put(244.896,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}higher }
\put(279.348,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(282.672,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mage }
\put(312.456,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}qualit}
\put(339.78,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y }
\put(349.572,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with }
\put(374.7,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}low }
\put(396.492,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}RAM }
\put(427.62,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}us}
\put(438.3,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}age}
\put(454.944,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(458.736,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(479.856,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}low }
\put(501.6479,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CPU }
\put(57,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}compute}
\put(98.316,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(101.64,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}costs. }
\put(131.952,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(153.936,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(159.252,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ritical}
\put(187.236,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(190.56,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}design }
\put(225.204,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(238.524,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}U2-Net }
\put(277.824,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(289.152,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(297.792,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}two-level}
\put(343.104,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(346.428,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nested }
\put(380.4,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}U-structure }
\put(438.36,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}without }
\put(478.344,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}us}
\put(489.024,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(492.348,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(507.672,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}any }
\put(57,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pre-trai}
\put(92.304,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ned }
\put(112.716,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}NN}
\put(130.056,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(133.14,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(138.456,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lassificati}
\put(184.44,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(196.452,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(199.536,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(208.86,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}odels. }
\put(240.276,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(262.02,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}U2-Net }
\put(301.092,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can }
\put(320.82,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be }
\put(335.232,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}trained }
\put(371.64,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(394.956,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(398.04,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(402.72,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cra}
\put(417.36,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tch }
\put(435.108,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}based }
\put(465.516,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(480.6,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}use }
\put(499.6801,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cases }
\put(57,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}without }
\put(97.524,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}depending }
\put(151.38,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ima}
\put(170.028,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}geNet. }
\put(205.548,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(224.196,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(228.06,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}U2-N}
\put(255.396,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(260.712,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(267.912,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can }
\put(288.42,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}go }
\put(304.284,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}deeper(neste}
\put(364.908,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d) }
\put(378.768,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(396.624,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}processing }
\put(451.8,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}high }
\put(477,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}resolution }
\put(57,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}without }
\put(97.56,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gene}
\put(120.204,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rating }
\put(152.088,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}extrem}
\put(185.4,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(194.616,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}RA}
\put(211.296,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M }
\put(225.852,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}usage }
\put(257.064,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(278.28,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}com}
\put(298.932,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}putation }
\put(342.156,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}costs. }
\put(373.044,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(391.692,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(395.592,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}U2-Net }
\put(435.468,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ca}
\put(446.1121,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(456.0001,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be }
\put(471.2161,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(485.1001,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(489.7801,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(499.1041,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}all }
\put(514.9921,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(57,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}4.7MB }
\put(94.224,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(115.104,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}up }
\put(130.656,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(133.98,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(143.532,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}176.3 }
\put(174.084,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}MB }
\put(196.308,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with }
\put(221.196,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}good }
\put(248.748,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(258.06,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(262.74,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ul}
\put(272.064,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ts }
\put(283.62,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}against }
\put(321.156,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(339.372,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}SOTA }
\put(374.256,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}models }
\put(412.476,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}at}
\put(421.128,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(424.68,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}40 }
\put(440.232,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}FPS. }
\put(466.8,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(489.012,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}U2-Net }
\put(57,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}team}
\put(80.316,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(83.88,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al}
\put(92.532,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(97.212,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(106.764,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}open }
\put(133.644,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}source }
\put(168.516,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(182.064,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}its }
\put(196.968,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(200.292,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mplementa}
\put(253.608,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tion }
\put(275.832,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}code. }
\put(305.04,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}This }
\put(329.928,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}code }
\put(356.136,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(367.704,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indee}
\put(393.684,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(403.248,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(408.564,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(412.128,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}signifi}
\put(442.788,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cant }
\put(466.332,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}contribution}
\put(524.988,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(70.536,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this }
\put(92.076,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}subject. }
\put(133.272,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A }
\put(146.136,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bench }
\put(178.992,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(193.2,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(202.512,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al-life }
\put(235.368,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}appli}
\put(259.356,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cations }
\put(297.552,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has }
\put(317.748,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}been }
\put(344.604,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}made }
\put(374.796,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(390.996,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(409.86,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}top }
\put(429.396,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(443.592,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}U}
\put(452.268,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2-Net.}
\put(482.58,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(486.7921,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Such }
\put(514.9921,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(57,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}background }
\put(116.712,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}removal}
\put(156.024,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(159.096,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}app,}
\put(179.412,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(182.484,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}portrai}
\put(214.464,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(220.86,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}generation, }
\put(277.572,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}etc. }
\put(297.624,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(319.344,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}U2-Net }
\put(358.392,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has }
\put(377.46,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(382.776,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(391.848,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}enorm}
\put(422.496,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ous}
\put(439.176,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(442.236,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}potent}
\put(472.224,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ial }
\put(487.284,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(508.344,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can }
\put(57,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}help us with i}
\put(121.992,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mage background rem}
\put(229.284,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oval tasks. }
\put(81,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Once }
\put(110.676,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we }
\put(129.024,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}have }
\put(156.036,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(165.72,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}good }
\put(194.088,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(197.412,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mage }
\put(227.76,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}input, }
\put(259.788,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(278.808,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}next }
\put(303.828,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}step }
\put(327.516,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(339.876,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(353.568,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}identify }
\put(395.256,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(414.276,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bott}
\put(432.936,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}le }
\put(445.956,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from }
\put(473.652,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(476.976,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(492.66,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}image. }
\put(57,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Because }
\put(99.66,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(112.332,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(129.672,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cl}
\put(138.324,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ient’s }
\put(167.664,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}requireme}
\put(216.3,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nts, }
\put(235.992,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}any}
\put(253.308,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(255.996,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}supervised}
\put(307.308,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(309.996,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(313.32,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}earning }
\put(351.984,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model }
\put(384.66,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}does }
\put(409.332,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not }
\put(427.344,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fit }
\put(440.688,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(455.34,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(458.028,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nee}
\put(474.672,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ds}
\put(485.352,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(488.34,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(491.028,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}We}
\put(507.672,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(510.348,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(57,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}looking }
\put(96.696,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(113.712,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(122.064,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(126.744,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(136.068,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ution }
\put(163.764,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(184.788,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can }
\put(204.468,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}identify }
\put(244.824,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(262.512,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bottl}
\put(284.508,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(292.872,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ei}
\put(301.524,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ther }
\put(323.208,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(334.248,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}new }
\put(357.264,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or }
\put(370.284,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}existing }
\put(411.312,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}being }
\put(441,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}processed }
\put(491.34,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}before. }
\put(57,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(78.42,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}reason }
\put(112.5,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}behind }
\put(147.924,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this }
\put(168.024,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(178.788,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(199.548,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(216.972,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fact}
\put(234.948,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ory }
\put(253.716,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ca}
\put(264.36,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(273.132,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}produce}
\put(311.772,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(314.544,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(319.86,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(322.632,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}new }
\put(345.384,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}type }
\put(368.808,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(381.564,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bottle}
\put(408.888,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(411.66,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}at}
\put(420.312,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(423.084,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(428.4001,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ny }
\put(443.1721,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(446.4961,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ime. }
\put(470.2561,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(491.6761,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}system }
\put(57,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}must }
\put(83.736,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be }
\put(98.46,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}able }
\put(121.848,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(125.172,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(131.184,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(134.58,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ada}
\put(151.224,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pt }
\put(163.956,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(176.688,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(194.748,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}new }
\put(218.136,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bottle }
\put(248.868,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(269.592,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}prepare}
\put(305.556,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(308.964,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(312.288,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(327.012,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(331.692,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}yste}
\put(351.012,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m }
\put(363.744,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(381.144,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(392.46,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fect }
\put(413.844,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}detect}
\put(442.488,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion. }
\put(464.22,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In }
\put(477.612,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(495.672,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}object }
\put(57,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}identi}
\put(84.324,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fication }
\put(125.676,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}research }
\put(170.352,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}area}
\put(190.32,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(198.024,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(208.056,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lot }
\put(225.42,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(240.12,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}work }
\put(269.484,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has }
\put(290.184,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}been }
\put(317.544,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}done}
\put(340.86,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(345.564,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(362.268,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}person }
\put(398.9641,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ident}
\put(422.9521,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ificati}
\put(450.9361,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(467.6401,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(489.6721,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fashion }
\put(57,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}recomm}
\put(96.312,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}endation }
\put(140.34,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}systems. }
\put(184.044,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(202.692,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(205.392,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(214.068,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork }
\put(232.764,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(247.464,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(250.788,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hos}
\put(267.468,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(272.784,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(275.484,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}areas }
\put(302.832,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}could }
\put(332.196,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not }
\put(350.232,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}appl}
\put(370.884,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y }
\put(379.584,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(391.62,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this }
\put(411.66,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}project}
\put(444.972,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(447.672,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}directly}
\put(484.32,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(487.0201,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}because }
\put(57,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(75.276,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bot}
\put(90.6,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tle’s }
\put(114.876,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}image}
\put(144.192,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(147.804,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(155.82,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(159.432,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}so }
\put(173.712,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sim}
\put(191.04,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ilar }
\put(210.648,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(231.588,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has }
\put(251.196,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fewer }
\put(282.12,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fea}
\put(296.76,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tures }
\put(323.7,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}than }
\put(347.976,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}human }
\put(384.252,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(401.568,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(405.18,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(409.188,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(414.504,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(419.184,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(428.508,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(444.12,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wearing. }
\put(489.384,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}But }
\put(510.336,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(524.988,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}approache}
\put(106.296,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(110.976,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(115.764,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(135.204,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}very }
\put(161.316,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}inspiring. }
\put(211.776,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(222.456,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ost }
\put(241.248,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(256.032,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(275.496,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(284.82,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ethods }
\put(320.952,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(326.268,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re }
\put(340.392,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bui}
\put(355.716,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lt }
\put(367.188,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(383.976,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}top }
\put(404.1,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(418.896,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Convol}
\put(454.224,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}utional }
\put(492.348,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Neural }
\put(57,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Networks }
\put(107.712,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(CNN}
\put(137.052,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s). }
\put(152.772,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}But }
\put(174.168,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(177.492,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(187.548,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}recent }
\put(220.92,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}yea}
\put(237.564,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(246.24,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(253.296,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(256.62,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(272.004,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}transformers }
\put(336.708,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}techni}
\put(366.024,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}que }
\put(387.408,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has }
\put(407.46,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}been }
\put(434.172,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}widely}
\put(466.824,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(470.88,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}us}
\put(481.56,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(492.876,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(496.932,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(510.324,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(57,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Nature }
\put(92.424,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}L}
\put(99.744,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}anguage }
\put(142.5,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Processing }
\put(197.268,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fiel}
\put(213.252,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(222.024,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(242.124,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gained}
\put(274.104,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(276.876,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(281.556,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(284.88,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gnificant }
\put(330.3,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(334.98,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ucc}
\put(351.624,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ess}
\put(366.3,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(369.288,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(372.06,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(380.736,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(384.06,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(388.74,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(392.064,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(406.836,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Transformer }
\put(469.584,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(ViT) }
\put(499.68,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sta}
\put(513,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rts }
\put(57,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(71.28,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(82.596,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(87.54,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used }
\put(114.48,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(128.76,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}im}
\put(141.42,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}age }
\put(163.02,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classific}
\put(202.332,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ation }
\put(231.276,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(253.536,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}identific}
\put(293.52,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ation }
\put(322.464,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fiel}
\put(338.448,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ds}
\put(349.128,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(352.116,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(357.06,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Wang }
\put(390.66,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(399.312,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(404.256,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al. }
\put(420.864,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[26] }
\put(445.8,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}proposed }
\put(494.724,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(504.996,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}new }
\put(57,-694.158){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Pyramid }
\put(103.608,-694.158){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Vision }
\put(141.552,-694.158){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Transformer }
\put(207.468,-694.158){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(PVT) }
\put(244.068,-694.158){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}method }
\put(286.008,-694.158){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(309.276,-694.158){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}overc}
\put(335.916,-694.158){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ame }
\put(361.848,-694.158){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}some }
\put(393.12,-694.158){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ViT }
\put(418.392,-694.158){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}low-resolution }
\put(494.328,-694.158){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}output}
\put(524.988,-694.158){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(300,-740.105){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}5}
\put(57,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}because }
\put(97.5,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(110.028,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}costs }
\put(136.56,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(151.092,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}comput}
\put(187.08,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ation }
\put(213.612,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(233.46,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}RA}
\put(250.14,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M. }
\put(266.34,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In }
\put(278.856,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}their }
\put(303.384,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}expe}
\put(326.028,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}riment, }
\put(362.892,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(366.216,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(380.076,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}PVT }
\put(405.276,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}method }
\put(443.796,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(448.476,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hows }
\put(476.34,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}promisi}
\put(513,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(57,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}results }
\put(91.2,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(106.08,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}object}
\put(135.396,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(138.276,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dete}
\put(158.256,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ction }
\put(185.124,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(205.332,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}semant}
\put(239.316,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ic }
\put(250.86,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(268.176,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(271.056,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}instance}
\put(310.368,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(313.248,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}segmenta}
\put(358.56,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tion }
\put(380.112,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(383.436,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}asks}
\put(404.112,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(406.98,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with }
\put(431.196,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(442.5121,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tter }
\put(461.3761,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}performance. }
\put(57,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sharma }
\put(96.756,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et }
\put(108.528,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al. }
\put(123.288,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}highlight }
\put(169.728,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}their }
\put(194.832,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}work }
\put(222.588,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(237.696,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}top }
\put(256.14,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(269.244,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(272.568,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hese }
\put(297,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ViT }
\put(319.44,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(324.756,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(339.864,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}PVT }
\put(365.64,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}researche}
\put(410.928,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(415.608,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(418.704,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[25]. }
\put(444.804,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}They }
\put(472.572,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}proposed }
\put(519.66,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(57,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Local}
\put(84.312,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ly }
\put(96.096,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Aware }
\put(130.512,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Transformer }
\put(192.924,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(LA-Transformer) }
\put(283.32,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}method}
\put(319.308,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(321.756,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(341.52,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used }
\put(365.964,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(369.288,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(375.072,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(389.508,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}person }
\put(423.936,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(427.944,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(433.26,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-identific}
\put(477.2401,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ation }
\put(503.676,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Re-}
\put(57,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ID). }
\put(80.4,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(102.804,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}person }
\put(138.54,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Re}
\put(151.86,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-ID}
\put(168.528,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(172.26,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pr}
\put(182.268,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}obl}
\put(197.592,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}em }
\put(216,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(227.748,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}differe}
\put(259.716,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt }
\put(272.796,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from }
\put(299.868,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(318.264,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classificati}
\put(369.576,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(385.32,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}problem. }
\put(432.06,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}It }
\put(443.124,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}needs }
\put(474.192,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(487.272,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}detec}
\put(512.58,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(519.66,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(57,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}person }
\put(93.132,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(114.6,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}also }
\put(138.072,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be }
\put(153.54,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}able}
\put(173.52,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(177.66,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(191.136,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}identify }
\put(232.608,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(247.26,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(251.4,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(256.08,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}am}
\put(270.732,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(280.2,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}person }
\put(316.332,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from }
\put(343.8,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}images }
\put(381.936,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}comi}
\put(405.924,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(422.064,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from }
\put(449.532,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}various }
\put(488.9999,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sources }
\put(57,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(e.g., }
\put(85.728,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Security }
\put(130.128,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Cameras }
\put(176.52,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}have }
\put(203.58,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}no }
\put(219.996,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}relat}
\put(241.308,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion }
\put(261.06,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(264.384,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(274.8,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}each }
\put(301.188,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}other). }
\put(337.248,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(360.312,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(368.988,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork }
\put(389.388,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}done }
\put(417.12,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by }
\put(433.536,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this }
\put(455.28,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}research }
\put(499.656,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gives }
\put(57,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}excel}
\put(82.308,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lent }
\put(103.272,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}result}
\put(129.924,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(134.604,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(137.556,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(152.52,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}high }
\put(176.82,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(188.136,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rformance }
\put(240.408,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(245.724,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(260.688,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}high }
\put(284.988,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ac}
\put(295.632,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}curacy }
\put(330.576,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(345.528,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pers}
\put(365.532,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(377.52,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(380.484,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Re-ID }
\put(413.436,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}problem.}
\put(456.42,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(459.384,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Person }
\put(495.012,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Re-ID }
\put(57,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}research }
\put(101.46,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}result }
\put(132.624,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}inspires }
\put(174.456,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our }
\put(194.94,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}project, }
\put(235.764,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(239.088,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hat }
\put(258.252,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}LA-Transforme}
\put(334.212,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r }
\put(342.708,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can }
\put(363.864,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}potent}
\put(393.852,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ially }
\put(419.676,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}apply }
\put(450.84,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(467.34,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(481.992,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(486.492,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}issue }
\put(514.9921,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(57,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fewer feat}
\put(105.288,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ures}
\put(125.292,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} produc}
\put(161.604,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t Re-ID problem.}
\put(81,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Once }
\put(108.732,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we }
\put(125.124,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}have }
\put(150.192,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(157.92,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}method }
\put(196.332,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(199.656,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(208.068,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}capture }
\put(245.784,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(262.86,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}obje}
\put(283.512,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ct(bottle}
\put(323.496,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791})’s}
\put(336.168,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(338.568,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}features, }
\put(381.96,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we }
\put(398.352,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}need }
\put(423.42,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(431.148,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}quick }
\put(460.224,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}way }
\put(482.628,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(485.952,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(491.964,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(494.364,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}search }
\put(57,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(74.34,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(77.664,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mage }
\put(106.332,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from }
\put(132.336,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(135.66,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(149.664,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}existing }
\put(190.344,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}da}
\put(201.66,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ta }
\put(213,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(bottle}
\put(244.32,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s }
\put(251.664,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}already }
\put(289.656,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}known). }
\put(331.992,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}This }
\put(356.004,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}work }
\put(383.34,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(386.664,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nvolves }
\put(426.672,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}two }
\put(447.348,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pieces, }
\put(483.012,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(486.336,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ndexing }
\put(57,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(77.16,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}matc}
\put(100.476,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hing. }
\put(127.656,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In }
\put(140.484,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our }
\put(159.312,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}project}
\put(192.624,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(195.468,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}use }
\put(214.296,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cases, }
\put(245.448,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}there}
\put(269.424,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(272.268,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(275.592,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(280.272,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(283.104,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(291.264,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}crucia}
\put(320.568,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(326.736,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(330.744,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(336.06,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}quirement }
\put(387.552,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(400.38,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}real-t}
\put(425.688,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ime }
\put(446.52,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}processing. }
\put(503.676,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}This }
\put(57,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}requires }
\put(98.928,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(116.88,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sol}
\put(130.872,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ution }
\put(158.832,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(171.444,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be }
\put(186.06,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(191.376,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ble }
\put(209.328,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(212.652,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(221.94,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}run }
\put(241.224,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}at}
\put(249.876,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(253.164,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}low }
\put(274.44,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}latency }
\put(312.372,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with }
\put(336.996,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(346.32,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gh }
\put(361.608,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}accura}
\put(392.904,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cy. }
\put(410.52,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Facebook }
\put(460.452,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}AI }
\put(476.4,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tea}
\put(490.38,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m }
\put(503.004,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}does }
\put(57,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(79.104,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(83.112,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(88.428,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cent }
\put(115.872,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}succe}
\put(142.512,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(147.192,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sful }
\put(172.632,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}research }
\put(220.056,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(244.824,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}created }
\put(286.92,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(292.236,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(299.688,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}library(fai}
\put(348.324,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(353.004,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s) }
\put(369.12,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}based}
\put(396.432,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(403.884,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(423.336,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(445.452,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}study }
\put(478.896,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(}
\put(482.904,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(488.22,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ode }
\put(513,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(57,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}github.ht}
\put(99.996,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tps://github.c}
\put(162.996,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om/facebookresea}
\put(250.284,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rch/faiss) }
\put(298.02,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[24]. }
\put(324.084,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}They }
\put(351.816,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}proposed }
\put(398.88,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}combining }
\put(453.288,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}graph }
\put(483.684,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}traversal }
\put(57,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(77.34,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}com}
\put(97.992,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pact }
\put(120.996,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}repre}
\put(145.632,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(150.312,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(155.628,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ntations }
\put(196.644,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to accompli}
\put(252.96,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(257.64,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h the }
\put(284.316,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}simil}
\put(308.316,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}arity }
\put(333.324,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}searc}
\put(357.96,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h }
\put(366.972,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tasks. }
\put(396.984,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}This }
\put(421.332,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}approac}
\put(459.3,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h }
\put(468.312,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(479.3279,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}proven }
\put(515.6639,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(57,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}use }
\put(75.756,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}less }
\put(96.516,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(105.84,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}emory }
\put(139.26,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(159.348,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(162.672,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ow}
\put(177.348,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er}
\put(186.66,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(189.42,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}computati}
\put(237.408,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(252.168,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}costs. }
\put(281.928,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In }
\put(294.684,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(302.76,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(307.44,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(310.764,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ngle }
\put(334.188,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}machi}
\put(363.504,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne, }
\put(380.592,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it }
\put(390.012,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can }
\put(409.428,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}handle}
\put(441.4081,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(444.1681,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}billions }
\put(482.9401,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(495.6841,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}image }
\put(57,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indexing}
\put(98.988,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(102.384,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(107.7,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(123.084,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(127.764,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ea}
\put(138.408,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rching. }
\put(175.452,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(178.836,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Because }
\put(222.204,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this }
\put(242.928,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}study }
\put(272.316,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(283.704,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}so }
\put(297.756,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}successful }
\put(350.46,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(371.844,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}JD.com }
\put(412.224,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}had }
\put(432.936,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}anot}
\put(453.588,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}her }
\put(472.296,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}research }
\put(515.652,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(57,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}apply }
\put(87.516,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this }
\put(108.708,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}method }
\put(148.56,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(161.748,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}E-com}
\put(193.728,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}merce }
\put(226.896,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[23]. }
\put(253.74,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}JD}
\put(267.084,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.c}
\put(275.4,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om }
\put(294.588,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}us}
\put(305.268,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(310.584,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(314.448,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}im}
\put(327.108,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}age }
\put(347.616,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}search }
\put(382.116,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(395.304,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}provide }
\put(435.8159,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}similar }
\put(473.0039,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}producti}
\put(512.9879,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(57,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}recomm}
\put(96.312,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}endations }
\put(145.62,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(160.932,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}top }
\put(179.592,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(192.9,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}over }
\put(217.536,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}100 }
\put(238.848,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}billi}
\put(258.18,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(273.504,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}product}
\put(310.152,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(313.476,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(316.8,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mages. }
\put(353.772,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In }
\put(367.092,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}JD.com’s }
\put(416.064,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}study, }
\put(448.38,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}they }
\put(472.356,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}proposed }
\put(519.66,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(57,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}high-effic}
\put(104.304,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}iency, }
\put(136.716,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}scal}
\put(155.364,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}able }
\put(178.776,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}distri}
\put(203.436,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}buted }
\put(233.52,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}system }
\put(270.276,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(287.688,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(293.004,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fficient }
\put(331.068,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(335.748,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(339.072,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}milarit}
\put(371.064,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y }
\put(380.484,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}search }
\put(414.552,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}archi}
\put(438.528,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tecture. }
\put(477.588,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}They }
\put(505.668,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}also }
\put(57,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}open }
\put(83.16,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}source }
\put(117.312,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(134.808,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}impleme}
\put(176.796,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ntation }
\put(212.964,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(225.792,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(243.288,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}research }
\put(286.092,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}code(https:/}
\put(342.744,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}/github.com/}
\put(403.74,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vearch/vearc}
\put(465.024,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h). }
\put(480.864,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(499.512,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(502.356,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}code}
\put(525,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can }
\put(77.7,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(89.016,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.06,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}either}
\put(120.372,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(124.416,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}reused }
\put(159.78,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or }
\put(173.82,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}modi}
\put(198.48,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(202.488,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(205.812,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed }
\put(221.184,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(234.564,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fit}
\put(245.22,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(249.264,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}new }
\put(273.3,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}use }
\put(293.34,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cases. }
\put(325.692,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(348.396,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}work }
\put(377.1,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from }
\put(404.472,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}JD.com }
\put(445.5,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(457.548,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(466.92,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}big }
\put(486.3,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hel}
\put(500.952,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p }
\put(510.996,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(57,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}image}
\put(86.316,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} similarit}
\put(129.312,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y search. Their c}
\put(209.268,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ode can be reused for i}
\put(318.216,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mage indexi}
\put(377.196,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng. }
\put(81,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Jeff }
\put(103.68,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Johns}
\put(131.028,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(147.72,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et }
\put(161.076,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al. }
\put(177.432,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[55] }
\put(202.116,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}proposed }
\put(250.812,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(256.128,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(260.832,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}design }
\put(296.856,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(311.544,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}better }
\put(343.56,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}util}
\put(359.556,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}izing }
\put(388.248,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}G}
\put(396.924,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}PUs }
\put(421.62,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(435.66,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(446.976,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rform }
\put(478.992,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(483.672,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(486.996,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}milarity }
\put(57,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}search. }
\put(95.004,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I}
\put(99.012,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(109.368,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}their }
\put(135.72,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p}
\put(141.732,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(147.048,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}per, }
\put(169.74,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}they }
\put(194.76,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}propos}
\put(227.436,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(232.752,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(243.12,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not }
\put(262.824,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onl}
\put(278.148,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y }
\put(288.516,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(298.212,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}k-selec}
\put(332.184,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tion }
\put(355.224,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al}
\put(363.876,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gorithm }
\put(406.248,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(409.572,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hat }
\put(428.604,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can }
\put(449.616,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}operates }
\put(493.968,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(497.292,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(507.66,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fast }
\put(57,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}register}
\put(92.976,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(97.2,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}memory }
\put(141.42,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(162.972,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(174.288,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(178.512,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fus}
\put(193.188,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(196.512,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ble }
\put(215.4,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with }
\put(240.96,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ot}
\put(250.284,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}her }
\put(269.832,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}kernels }
\put(308.712,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(322.932,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(332.472,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(336.48,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(341.796,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(346.476,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ul}
\put(355.8,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(363.36,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(377.58,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}its }
\put(393.144,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fle}
\put(405.792,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xibility, }
\put(447.684,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}but }
\put(467.244,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}also }
\put(490.8,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(500.352,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nea}
\put(516.996,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r-}
\put(57,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}optim}
\put(84.996,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al }
\put(98.136,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(103.452,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lgorithmic}
\put(153.444,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(157.92,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}layout}
\put(187.908,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(192.384,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(210.84,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}exact}
\put(236.148,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(240.624,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(262.416,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}approximat}
\put(317.064,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(326.868,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}k-nea}
\put(353.508,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rest }
\put(375.312,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nei}
\put(389.964,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ghbor }
\put(422.436,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}searc}
\put(447.072,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h. }
\put(460.548,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}They }
\put(489.672,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}applie}
\put(518.988,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(57,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}their}
\put(78.984,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(85.368,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}design }
\put(123.084,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(143.46,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}brute-forc}
\put(191.424,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e, }
\put(206.136,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}approxima}
\put(257.448,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te }
\put(272.496,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(296.208,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}com}
\put(316.86,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}press}
\put(341.532,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(346.848,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d-domain }
\put(399.228,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}searc}
\put(423.864,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h }
\put(436.248,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}based }
\put(469.956,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(488.34,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}product}
\put(524.988,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}quantiz}
\put(92.316,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ation }
\put(118.788,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(122.112,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(130.584,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}different }
\put(174.372,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sim}
\put(191.7,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ilarity }
\put(222.828,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(227.508,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(232.824,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}arch }
\put(255.948,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}scenarios. }
\put(306.06,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Their }
\put(334.524,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}algori}
\put(362.508,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}thm }
\put(383.652,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(403.452,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(408.768,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lgorithmic}
\put(458.76,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(461.232,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}layout }
\put(493.704,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(499.02,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nable }
\put(57,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bette}
\put(80.316,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r }
\put(87.732,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uti}
\put(100.392,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lizati}
\put(124.38,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(139.8,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(153.204,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}GP}
\put(168.552,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}U }
\put(180.624,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}computat}
\put(225.276,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion, }
\put(247.032,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}whic}
\put(270.348,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h }
\put(279.768,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}outperform}
\put(333.744,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed }
\put(348.492,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}previ}
\put(373.14,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ous }
\put(393.228,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}art }
\put(409.296,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by }
\put(424.704,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(433.452,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(436.776,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}arge }
\put(460.848,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(470.172,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}argin. }
\put(501.24,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(507.924,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(514.3319,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Li }
\put(57,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et }
\put(69.216,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al. }
\put(84.432,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[4] }
\put(101.988,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}int}
\put(114.648,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(118.656,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oduc}
\put(141.972,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed }
\put(156.864,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(162.18,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(165.744,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}solution }
\put(207.972,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(225.528,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ec}
\put(236.172,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ommerce }
\put(284.376,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}platform}
\put(325.692,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(329.256,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(342.144,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classify }
\put(382.356,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(403.248,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}searc}
\put(427.884,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h }
\put(437.448,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}productions }
\put(497.6639,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}based }
\put(57,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(71.556,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(74.88,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mages. }
\put(111.084,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}They }
\put(138.3,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(141.624,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(145.632,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(150.948,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ined }
\put(174.168,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne}
\put(185.484,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ural }
\put(206.688,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}networks }
\put(253.236,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(265.116,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}conduct }
\put(305.652,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}image }
\put(337.524,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classifica}
\put(382.164,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tion }
\put(403.392,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by }
\put(417.936,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}using }
\put(446.496,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(449.82,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ransfer }
\put(485.688,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lea}
\put(499.668,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rning }
\put(57,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with }
\put(82.86,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pre-t}
\put(105.504,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rained }
\put(140.016,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mode}
\put(166.668,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ls }
\put(179.196,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}such }
\put(205.716,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(220.236,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}VGG19 }
\put(262.752,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(284.604,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}use }
\put(305.124,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aut}
\put(319.776,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oencoders }
\put(372.948,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(394.8,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cosine}
\put(425.448,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(429.972,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}similari}
\put(466.632,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ty }
\put(480.492,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(494.352,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}searc}
\put(518.988,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h }
\put(57,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}simil}
\put(81,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ar images.}
\put(57,-581.967){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Feature Extr}
\put(123.3,-581.967){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}action}
\put(81,-598.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}There }
\put(113.136,-598.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(131.94,-598.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ma}
\put(146.592,-598.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ny }
\put(162.756,-598.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}approa}
\put(195.396,-598.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ches }
\put(220.872,-598.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(234.372,-598.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(239.688,-598.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xtract }
\put(271.164,-598.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feature}
\put(304.464,-598.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(309.144,-598.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(316.296,-598.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}incl}
\put(334.284,-598.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uding }
\put(365.772,-598.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}low-}
\put(387.78,-598.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(391.104,-598.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}evel }
\put(415.248,-598.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}local}
\put(438.564,-598.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(442.728,-598.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fea}
\put(457.368,-598.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tures }
\put(484.8481,-598.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(}
\put(488.856,-598.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}such}
\put(510.8401,-598.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(515.004,-598.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(57,-612.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}edges }
\put(86.916,-612.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(92.232,-612.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(106.824,-612.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}corners), }
\put(151.728,-612.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(171.636,-612.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}global }
\put(204.228,-612.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fea}
\put(218.868,-612.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tures }
\put(244.788,-612.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[56]. }
\put(270.372,-612.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Thi}
\put(287.028,-612.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(291.708,-612.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(294.288,-612.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}literat}
\put(322.272,-612.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ure }
\put(340.188,-612.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}review }
\put(375.42,-612.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(384.096,-612.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(387.42,-612.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ll }
\put(396.684,-612.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}focus }
\put(425.268,-612.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(439.848,-612.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}review }
\put(475.092,-612.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}works }
\put(507.012,-612.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(525,-612.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-626.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}util}
\put(72.996,-626.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ized }
\put(97.752,-626.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}deep }
\put(125.172,-626.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(128.496,-626.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}earning }
\put(169.248,-626.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}based-met}
\put(218.556,-626.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hods }
\put(245.988,-626.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(260.088,-626.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}extract }
\put(297.504,-626.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(300.828,-626.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mage }
\put(331.584,-626.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feat}
\put(349.56,-626.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ures. }
\put(377.316,-626.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D}
\put(385.992,-626.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ee}
\put(396.636,-626.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p }
\put(407.4001,-626.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}learning }
\put(451.4881,-626.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(454.8121,-626.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(459.4921,-626.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(464.2561,-626.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}essenti}
\put(496.9081,-626.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ally }
\put(519.6721,-626.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(57,-640.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}neural }
\put(90.456,-640.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne}
\put(101.772,-640.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}twork }
\put(133.236,-640.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(141.912,-640.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(145.236,-640.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}th }
\put(158.04,-640.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}three }
\put(185.496,-640.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or }
\put(198.96,-640.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(208.284,-640.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(218.292,-640.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(223.608,-640.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(227.076,-640.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}layers }
\put(259.2,-640.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[57], }
\put(285.66,-640.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which }
\put(318.456,-640.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can}
\put(335.1,-640.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(338.568,-640.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be }
\put(353.364,-640.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}stacked. }
\put(395.8199,-640.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(414.468,-640.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(417.9359,-640.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}output }
\put(452.0759,-640.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(465.5399,-640.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(483.6719,-640.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}previous }
\put(57,-653.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}layer}
\put(80.976,-653.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(83.508,-653.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(94.044,-653.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(111.24,-653.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(114.564,-653.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nput }
\put(138.432,-653.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(150.96,-653.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(168.156,-653.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne}
\put(179.472,-653.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt }
\put(191.34,-653.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}layer, }
\put(220.848,-653.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(240.708,-653.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}these }
\put(267.888,-653.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}layers }
\put(299.076,-653.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}act}
\put(313.056,-653.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(315.588,-653.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(328.116,-653.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feature }
\put(363.948,-653.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}extractors. }
\put(416.796,-653.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A }
\put(427.992,-653.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dee}
\put(444.636,-653.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p }
\put(453.168,-653.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}learning}
\put(492.48,-653.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(495.0121,-653.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model }
\put(57,-667.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(71.292,-667.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(88.92,-667.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}end-to-e}
\put(128.892,-667.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(147.192,-667.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lea}
\put(161.172,-667.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rning }
\put(192.804,-667.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mode}
\put(219.456,-667.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l, }
\put(232.092,-667.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it}
\put(238.752,-667.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(243.432,-667.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}’ }
\put(253.716,-667.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fully }
\put(282.672,-667.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}trained }
\put(322.284,-667.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}layers }
\put(357.228,-667.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can }
\put(380.172,-667.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}perform }
\put(425.124,-667.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(434.448,-667.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uch }
\put(458.076,-667.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bet}
\put(472.728,-667.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ter }
\put(491.688,-667.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(501,-667.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ature }
\put(57,-681.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}extrac}
\put(86.304,-681.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tions[58]. }
\put(135.084,-681.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(156.192,-681.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}most }
\put(181.98,-681.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}popular }
\put(221.088,-681.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}deep }
\put(246.192,-681.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lea}
\put(260.172,-681.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rning }
\put(287.952,-681.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}networks }
\put(334.392,-681.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(354.84,-681.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}have }
\put(379.944,-681.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}been }
\put(405.048,-681.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used }
\put(429.492,-681.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(441.276,-681.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feature}
\put(474.576,-681.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(477.036,-681.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(482.352,-681.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xtraction }
\put(57,-695.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are AlexNet}
\put(115.296,-695.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, V}
\put(129.972,-695.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}GGNet, ResNet}
\put(205.944,-695.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} and U}
\put(237.948,-695.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-ne}
\put(253.26,-695.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t [47]–[49], [51]. }
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(300,-740.105){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}6}
\put(81,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}AlexNet }
\put(126.06,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}consists }
\put(168.468,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(182.868,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}three }
\put(211.26,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}types }
\put(240.996,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(255.396,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}layers: }
\put(291.792,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}five }
\put(314.856,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}convolutiona}
\put(377.508,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(385.248,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}layers, }
\put(421.308,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}three }
\put(449.7,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fully-conne}
\put(505.008,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cted }
\put(57,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}layers }
\put(89.172,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with }
\put(114.024,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(122.88,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(130.2,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nal }
\put(148.392,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1000-way}
\put(196.368,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(199.896,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}softmax, }
\put(245.076,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}max-pooli}
\put(294.396,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(309.924,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}la}
\put(318.576,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}yers }
\put(342.096,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(360.084,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(363.612,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}foll}
\put(380.268,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ow}
\put(394.944,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(398.46,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}some }
\put(427.308,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(440.832,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(444.156,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(459.012,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}convol}
\put(491.664,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}utional }
\put(57,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}layers. }
\put(91.164,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Its }
\put(105.672,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}60 }
\put(120.192,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(129.516,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}illion }
\put(157.368,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}paramet}
\put(196.008,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ers }
\put(212.52,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(232.356,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}650,000 }
\put(273.864,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}neurons }
\put(314.376,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(323.7,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ake }
\put(342.864,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}overfitting }
\put(396.036,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}becom}
\put(428.016,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(435.864,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(441.18,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(443.7,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}conc}
\put(466.344,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ern. }
\put(487.188,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In }
\put(499.692,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}order }
\put(57,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(69.288,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}reduce }
\put(104.22,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}overfitt}
\put(139.536,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ing }
\put(157.836,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(161.16,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(170.124,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(184.776,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(187.74,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}full}
\put(204.396,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y-connected }
\put(265.992,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}layers, }
\put(300.6,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}AlexNet }
\put(344.208,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}employe}
\put(385.524,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(394.488,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“dropout}
\put(437.136,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}” }
\put(445.428,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(450.744,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(455.424,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(458.376,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}regula}
\put(488.352,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rization }
\put(57,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[49]. }
\put(82.824,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(85.656,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Lv}
\put(98.976,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(101.808,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et }
\put(113.304,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al.}
\put(124.956,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(127.788,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[35] }
\put(150.612,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}proposed }
\put(197.436,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}DMS-Robus}
\put(258.12,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(264.276,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(272.952,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(276.276,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}exNet, }
\put(310.764,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(318.912,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}neural }
\put(351.732,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}network }
\put(393.876,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}des}
\put(409.884,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(413.208,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gned }
\put(439.368,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}based }
\put(469.524,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(484.344,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(493.02,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(496.344,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}exN}
\put(516.348,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(521.6641,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(57,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}archit}
\put(84.312,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ecture, }
\put(121.008,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(134.724,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(144.036,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cognize }
\put(185.736,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mai}
\put(203.724,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ze }
\put(218.76,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}leaf}
\put(236.736,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(241.116,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}disease. }
\put(283.152,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Their }
\put(313.524,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}net}
\put(328.176,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(336.852,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(352.836,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(357.216,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}combined }
\put(408.924,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dil}
\put(421.584,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ated }
\put(445.956,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}convoluti}
\put(491.28,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(507.66,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(57,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mult}
\put(78.996,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i-scale }
\put(113.856,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}convol}
\put(146.508,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ution }
\put(174.72,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(187.596,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}im}
\put(200.256,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}prove }
\put(231.12,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}its }
\put(246,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}capa}
\put(267.972,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bility }
\put(296.856,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(309.72,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}extract }
\put(345.912,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(355.224,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}atures, }
\put(390.42,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used }
\put(415.956,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}batch}
\put(441.936,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(445.476,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}normaliza}
\put(493.452,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tion }
\put(515.6641,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(57,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}prevent}
\put(92.976,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(98.112,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}over-fitt}
\put(137.424,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ing, }
\put(160.896,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(183.348,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}PRelu }
\put(217.812,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}activat}
\put(249.792,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion }
\put(270.264,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}funct}
\put(294.912,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion }
\put(315.384,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(332.7,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(337.836,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Adabound }
\put(392.964,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}opt}
\put(408.288,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}imizer}
\put(438.936,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(444.072,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(458.532,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}improve }
\put(503.652,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}both }
\put(57,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}convergenc}
\put(112.296,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(120.06,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(139.824,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(145.14,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ccuracy. }
\put(187.884,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(199.2,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ang }
\put(218.964,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(238.728,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Han }
\put(261.144,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[32] }
\put(283.572,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}proposed }
\put(330,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(337.752,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}modified }
\put(383.508,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(392.184,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(395.508,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}exN}
\put(415.512,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(420.828,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(426.6,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}convolut}
\put(468.588,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ional }
\put(495.024,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}neura}
\put(521.6641,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(57,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}network }
\put(100.212,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(118.092,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}face }
\put(141.96,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feature }
\put(179.16,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}point }
\put(207.72,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}det}
\put(222.372,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ection. }
\put(258.588,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}This }
\put(283.812,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}modifie}
\put(321.132,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(331.032,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}net}
\put(345.684,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(354.36,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(370.344,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(374.244,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has }
\put(394.128,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}4 }
\put(404.016,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}convolution }
\put(465.24,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}laye}
\put(485.22,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs }
\put(497.7841,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(519,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}3 }
\put(57,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fully }
\put(83.544,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}connecte}
\put(126.18,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(132.192,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(136.068,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}layers. }
\put(171.6,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}It }
\put(182.82,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rem}
\put(201.468,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oves }
\put(227.352,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one }
\put(248.556,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}layer }
\put(276.42,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(290.304,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}convoluti}
\put(335.628,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onal }
\put(360.18,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(363.504,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ayers }
\put(392.712,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(406.584,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}traditional}
\put(455.904,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(459.792,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}networks }
\put(507.66,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(57,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adds }
\put(81.336,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(98.35201,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}B}
\put(106.344,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}atch-Normaliz}
\put(175.644,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ation }
\put(201.984,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}layers. }
\put(235.98,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(256.98,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model’s }
\put(297.996,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(301.32,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nput }
\put(325.008,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(328.332,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(333.012,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(335.352,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}three }
\put(361.68,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sub-images }
\put(418.68,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(431.016,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(438.696,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fac}
\put(453.336,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(461.016,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}im}
\put(473.676,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}age, }
\put(495.672,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(504.348,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(513.672,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ch }
\put(57,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(68.304,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}divided }
\put(107.604,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by }
\put(122.916,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(126.24,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(140.88,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(150.204,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}odel, }
\put(177.168,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}overlap }
\put(216.456,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with }
\put(241.092,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}each }
\put(266.376,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}other }
\put(294.336,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(314.964,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}have }
\put(340.92,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(349.56,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(354.876,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}olor }
\put(377.5201,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(382.8361,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hannel }
\put(418.1281,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(431.4361,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(434.7601,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ts }
\put(446.0761,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}own. }
\put(473.0401,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(495.0001,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model }
\put(57,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}output }
\put(91.416,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(109.824,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}coordinates }
\put(168.888,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(182.64,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(185.964,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(201.048,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}face}
\put(221.016,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(224.772,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feat}
\put(242.748,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ure }
\put(261.828,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}point}
\put(286.488,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(291.168,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(297.912,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Yuan }
\put(327.66,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(344.976,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(348.732,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Zhang[31] }
\put(403.128,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used }
\put(428.88,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}AlexNet}
\put(469.524,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(473.28,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(494.352,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Caffer }
\put(57,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}framework }
\put(115.128,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(129.948,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ext}
\put(144.6,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ract }
\put(168.072,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feature}
\put(201.372,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(206.052,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(211.536,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(231.012,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}im}
\put(243.672,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}age }
\put(265.812,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}retrieva}
\put(302.448,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l. }
\put(314.268,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(338.412,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Inria }
\put(366.552,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Holidays }
\put(415.368,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(438.18,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Oxford }
\put(478.32,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Buildi}
\put(508.32,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ngs}
\put(525,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dataset}
\put(90.312,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(94.992,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(98.508,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(107.184,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(112.5,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re }
\put(125.352,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used }
\put(150.876,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(168.396,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(171.72,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}heir }
\put(193.908,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}experim}
\put(233.22,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ents, }
\put(259.08,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which }
\put(291.936,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}reve}
\put(312.576,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aled }
\put(336.096,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tha}
\put(350.748,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(357.612,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(375.804,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fusion }
\put(409.32,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feature }
\put(446.16,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}coul}
\put(466.812,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(476.34,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}contribute}
\put(524.988,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(70.44,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(89.208,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(92.532,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mprovement }
\put(157.296,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(171.396,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}im}
\put(184.056,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}age }
\put(204.816,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}retrieva}
\put(241.452,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l. }
\put(251.892,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Besides }
\put(293.328,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}those }
\put(322.764,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}works}
\put(352.104,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(356.208,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(359.532,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hat }
\put(378.3,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we }
\put(396.396,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}discussed }
\put(446.496,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}above, }
\put(482.256,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}there }
\put(510.348,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(524.988,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}many }
\put(86.892,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}AlexNet’s }
\put(139.452,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}appl}
\put(160.104,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ications }
\put(200.664,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(213.24,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ext}
\put(227.892,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ract }
\put(249.108,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(253.116,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(258.432,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}atures }
\put(290.328,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(307.548,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hand }
\put(334.116,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gesture}
\put(368.76,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(373.44,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(376.428,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(379.668,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}remote}
\put(412.98,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(416.22,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sensing }
\put(455.46,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(458.784,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mages, }
\put(495.684,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(499.008,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mage }
\put(57,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}registrat}
\put(96.312,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion and bearing}
\put(170.952,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} f}
\put(177.96,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(183.276,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ult diagnosis as well [33],}
\put(306.924,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} [}
\put(313.932,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}34],}
\put(332.916,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} [}
\put(339.924,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}36]}
\put(355.908,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}–[}
\put(365.916,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}38]}
\put(381.9,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(81,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}VGG}
\put(107.004,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Net}
\put(124.32,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(129.144,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}addre}
\put(155.784,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(160.464,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ses }
\put(179.94,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(199.416,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}very }
\put(225.552,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}important}
\put(272.208,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(277.032,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aspec}
\put(303.672,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(311.82,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(326.64,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ConvNet }
\put(374.784,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}archit}
\put(402.096,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ecture }
\put(436.224,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}design }
\put(472.368,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}– }
\put(483.192,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(494.508,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pth. }
\put(517.668,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}It}
\put(524.988,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pushes }
\put(92.496,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(95.82,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(109.98,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(115.968,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}epth }
\put(139.464,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(152.28,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(169.764,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}network }
\put(211.908,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(224.064,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}16–19 }
\put(256.884,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(265.56,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ei}
\put(274.212,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ght }
\put(292.368,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}layers }
\put(323.844,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by }
\put(338.676,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adding}
\put(371.328,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(374.16,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(398.808,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(401.64,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(3 }
\put(414.456,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}× }
\put(424.044,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}3) }
\put(436.872,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}convolut}
\put(478.86,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion }
\put(497.0161,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}filters }
\put(57,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(69.18,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}all }
\put(84.024,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}laye}
\put(104.004,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(112.68,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(115.668,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(118.524,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}result}
\put(145.176,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ing }
\put(163.368,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(166.692,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(175.548,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}signi}
\put(198.876,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ficantly }
\put(238.38,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more }
\put(265.884,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ac}
\put(276.528,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}curate }
\put(308.688,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ConvNet }
\put(354.864,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}archite}
\put(387.504,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ctures }
\put(419.004,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[51]. }
\put(444.852,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Khai}
\put(468.168,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}reddin1 }
\put(507.672,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(57,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Chen }
\put(88.56,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[42] }
\put(114.792,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adopted }
\put(159.012,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(179.904,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(188.58,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}GGNet }
\put(229.464,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}archite}
\put(262.104,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cture }
\put(292.332,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(295.656,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(307.896,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}perform }
\put(352.776,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}facial}
\put(379.416,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(385.656,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}emoti}
\put(412.98,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(431.22,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}recognit}
\put(470.532,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion }
\put(492.108,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(510.336,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(57,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}FER2013 }
\put(107.82,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dataset}
\put(141.132,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(148.944,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Their }
\put(179.748,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}network }
\put(223.884,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has }
\put(244.692,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}4 }
\put(255.504,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}convol}
\put(288.156,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}utional }
\put(326.304,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}stage}
\put(350.952,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(355.632,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(360.432,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(383.244,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}consist }
\put(421.392,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(436.2,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}two }
\put(459.012,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}convolut}
\put(501,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ional }
\put(57,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}blocks }
\put(93.06,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(115.116,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(125.184,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(134.508,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ax-pooling }
\put(191.232,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}layer }
\put(219.948,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indivi}
\put(247.944,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dually, }
\put(285.672,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(307.728,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}3}
\put(313.74,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(318.468,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fully }
\put(345.864,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}connec}
\put(379.836,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ted }
\put(399.228,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}layers. }
\put(435.612,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(459,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}convolutional}
\put(524.988,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}stages }
\put(90.12,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}extract}
\put(122.76,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(126.564,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fea}
\put(141.204,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tures }
\put(168.336,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(186.12,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}traini}
\put(211.44,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(227.244,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(230.568,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(245.7,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}full}
\put(262.356,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y }
\put(272.16,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}conne}
\put(300.804,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cted }
\put(324.588,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}layers }
\put(357.036,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(370.164,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classify }
\put(410.616,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(429.072,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}inputs. }
\put(465.216,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(472.536,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}heir }
\put(494.988,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model }
\put(57,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}achie}
\put(82.308,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ves }
\put(102.348,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}state-of-t}
\put(145.656,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he-art }
\put(177.672,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(182.352,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(185.676,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ngle-network }
\put(253.704,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(259.02,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ccuracy }
\put(300.36,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(314.4,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}73.28 }
\put(345.444,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\% }
\put(359.472,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(375.516,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}FER2013 }
\put(425.556,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by }
\put(441.6,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tuning }
\put(476.304,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(495,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model }
\put(57,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(77.472,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(80.796,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ts }
\put(91.944,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hyperparame}
\put(154.572,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ters. }
\put(178.044,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Zhou }
\put(206.52,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(211.836,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(218.316,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ai. }
\put(233.112,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[41] }
\put(256.248,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}proposed }
\put(303.384,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(315.864,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(321.18,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ombine }
\put(360.324,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(369.648,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fferent }
\put(404.772,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}granul}
\put(435.42,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}arity }
\put(460.56,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fea}
\put(475.2,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tures }
\put(501.672,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from }
\put(57,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(75.072,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}block1, }
\put(114.144,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}block2, }
\put(153.228,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bl}
\put(162.552,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ock3, }
\put(192.3,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bl}
\put(201.624,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ock4, }
\put(231.372,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(252.108,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}block5 }
\put(288.18,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(300.936,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}VGG }
\put(330.348,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(333.672,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(339.684,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(343.092,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}construct }
\put(390.492,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(399.228,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}new }
\put(422.64,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}network }
\put(465.3719,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}archite}
\put(498.012,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cture. }
\put(57,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A }
\put(70.392,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}loc}
\put(85.044,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al }
\put(98.436,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}full}
\put(115.092,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y }
\put(125.82,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}connec}
\put(159.792,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ted }
\put(179.184,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}la}
\put(187.836,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}yer }
\put(207.888,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}was }
\put(231.276,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(236.592,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dded }
\put(264.648,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}afte}
\put(282.624,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r }
\put(291.348,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}each }
\put(318.048,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}block }
\put(349.428,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(363.492,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}reduce}
\put(395.46,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(400.188,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(419.568,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dimensional}
\put(478.224,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ity }
\put(495.624,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(510.3359,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(57,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feature}
\put(90.3,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(94.98,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(101.34,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(123.372,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(128.688,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ombined }
\put(174.06,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(181.38,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve }
\put(196.08,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}differe}
\put(228.048,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt }
\put(240.756,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}granulari}
\put(284.064,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ty }
\put(296.772,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feat}
\put(314.748,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ures }
\put(338.112,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(356.124,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fed }
\put(374.82,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(387.516,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(405.552,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}first }
\put(428.244,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(441.612,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}three}
\put(465.588,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(468.9601,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}global }
\put(502.3201,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fully }
\put(57,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}connect}
\put(94.308,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed }
\put(108.24,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(111.564,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ayers }
\put(139.488,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(144.804,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(149.484,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(152.076,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}input. }
\put(182.34,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}By }
\put(198.936,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}doing }
\put(228.864,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this, }
\put(251.808,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(255.132,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(269.064,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(272.388,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nformation }
\put(328.308,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}flow }
\put(352.896,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from }
\put(378.828,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(384.144,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(386.748,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lower }
\put(416.6641,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}laye}
\put(436.6441,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r }
\put(443.2441,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dire}
\put(461.8921,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ctly }
\put(482.4841,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(494.4121,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(502.3441,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ful}
\put(515.6641,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ly }
\put(57,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}connect}
\put(94.308,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed }
\put(108.204,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}layer }
\put(134.748,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(154.644,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(171.876,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(181.188,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ature }
\put(207.744,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}reuse }
\put(235.62,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can }
\put(254.844,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be }
\put(268.74,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(272.064,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ncreased. }
\put(319.608,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Thei}
\put(341.592,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r }
\put(348.156,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}network }
\put(390.048,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}archi}
\put(414.024,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tecture }
\put(449.232,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}also }
\put(471.132,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}reduces }
\put(510.348,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(525,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}number }
\put(98.71201,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(113.772,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}parame}
\put(149.076,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ters }
\put(171.468,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by }
\put(188.532,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(197.844,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}moving }
\put(239.58,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}some }
\put(269.964,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}neurons }
\put(313.02,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(327.408,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}two }
\put(350.472,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}global }
\put(385.524,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fully }
\put(413.256,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(418.572,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onnected }
\put(466.944,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}layers. }
\put(503.664,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}This }
\put(57,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}archit}
\put(84.312,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ecture }
\put(120.612,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}was }
\put(146.244,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}examined }
\put(199.872,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by }
\put(218.856,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}using }
\put(251.844,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CIFAR-10 }
\put(310.164,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(334.476,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}MNIST }
\put(378.792,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}da}
\put(390.108,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tasets }
\put(423.756,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(448.056,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}achieved }
\put(497.676,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}better }
\put(57,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}performanc}
\put(112.296,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(121.332,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tha}
\put(135.984,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(145.692,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tradi}
\put(167.676,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tional }
\put(198.708,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}VG}
\put(216.048,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Gs. }
\put(236.076,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}There }
\put(267.756,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(286.116,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(295.44,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(305.448,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(310.764,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(314.472,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}works }
\put(347.508,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(350.832,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hat }
\put(369.204,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}use }
\put(388.896,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or }
\put(402.6,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ada}
\put(419.244,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pt }
\put(432.288,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}VGGNet }
\put(479.304,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(492.348,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}extra}
\put(516.324,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ct }
\put(57,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feature}
\put(90.3,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(94.98,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} for va}
\put(126.288,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rious applicat}
\put(191.268,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ions [39], [40], [58].}
\put(81,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ResNet }
\put(120.336,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}introduces }
\put(174.336,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(183.672,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}deep }
\put(210.336,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(214.344,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(219.66,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(224.34,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(227.664,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dual }
\put(252.336,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}learning }
\put(295.668,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}framework }
\put(352.32,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(365.676,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(370.992,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ddress}
\put(401.664,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(405.672,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(424.344,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}degradat}
\put(465.6479,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion }
\put(485.0039,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}proble}
\put(515.652,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m }
\put(57,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(77.316,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}short}
\put(101.304,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cut }
\put(118.956,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}connec}
\put(152.928,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tions }
\put(179.256,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(191.568,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}simply }
\put(227.232,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}perform}
\put(265.872,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(268.86,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}identi}
\put(296.184,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ty }
\put(308.508,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mappi}
\put(338.496,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng, }
\put(356.484,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which }
\put(388.788,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adds }
\put(413.772,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}neither}
\put(447.084,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(450.0721,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}extra }
\put(477.036,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}paramete}
\put(521.004,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r }
\put(57,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nor }
\put(77.7,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}computati}
\put(125.688,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onal }
\put(151.056,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}complexit}
\put(199.044,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y. }
\put(212.76,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}It’s }
\put(233.46,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}easy }
\put(259.488,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(273.528,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}optimize}
\put(315.516,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(320.232,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(337.548,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(342.264,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gain}
\put(362.916,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(367.632,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}acc}
\put(383.604,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uracy }
\put(414.96,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}increases }
\put(463.644,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from }
\put(491.676,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gr}
\put(501.684,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(507,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}atly }
\put(57,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}increa}
\put(86.304,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(90.984,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(96.3,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(104.988,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(116.304,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pth[48]. }
\put(157.308,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Corbishley }
\put(212.652,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et }
\put(223.992,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al. }
\put(238.332,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[46] }
\put(261,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}utili}
\put(280.332,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}zed }
\put(299.664,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(317.004,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ResNet-152 }
\put(377.004,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CNN }
\put(405.024,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wit}
\put(420.348,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h }
\put(429.036,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}super-fi}
\put(466.344,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne }
\put(480.36,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(485.676,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ttributes }
\put(57,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(71.952,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}recognize}
\put(118.584,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(124.212,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}human }
\put(162.492,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}attri}
\put(181.812,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}butes }
\put(212.772,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(236.088,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(241.716,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}surveill}
\put(277.704,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ance }
\put(305.304,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}video }
\put(337.584,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(357.204,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}person }
\put(394.812,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re-identi}
\put(435.456,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fication. }
\put(480.732,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}After }
\put(511.668,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re-}
\put(57,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}annotat}
\put(92.316,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ing }
\put(110.292,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(121.608,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nder, }
\put(148.572,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}age}
\put(165.216,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(167.856,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(187.812,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ethnic}
\put(217.128,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ity }
\put(232.428,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(245.064,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}im}
\put(257.724,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ages }
\put(281.688,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from }
\put(307.644,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(321.6,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}amalga}
\put(356.244,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mation }
\put(392.208,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(404.844,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}10 }
\put(419.472,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re-id }
\put(444.756,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}datasets }
\put(485.376,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}- }
\put(492,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(498.684,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}E}
\put(506.004,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}TA, }
\put(57,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}their}
\put(78.984,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(82.392,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}work }
\put(110.448,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p}
\put(116.46,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(121.776,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rformed }
\put(163.836,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}si}
\put(171.828,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gnificantly }
\put(227.22,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bett}
\put(245.208,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er }
\put(257.94,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(261.264,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(270.672,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}retri}
\put(290.652,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eval }
\put(314.04,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}images }
\put(351.432,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}than }
\put(375.492,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}conventional}
\put(437.472,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(440.88,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}binary}
\put(471.528,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(474.936,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}labe}
\put(494.916,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ls }
\put(506.328,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}did:}
\put(524.988,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(66.576,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}11.2 }
\put(91.824,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(109.14,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(113.388,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}14.8 }
\put(138.636,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}percent }
\put(178.2,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(187.524,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(196.2,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P }
\put(207.12,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}im}
\put(219.78,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}provement }
\put(275.352,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(293.592,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(304.908,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nder }
\put(330.48,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(352.056,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}age, }
\put(375.948,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(379.956,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}urt}
\put(393.276,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}her }
\put(412.848,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}surpassed }
\put(463.752,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by }
\put(480,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ethnic}
\put(509.316,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ity. }
\put(57,-694.158){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Kwok, }
\put(93.9,-694.158){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(100.584,-694.158){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(108.156,-694.158){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[45] }
\put(132.72,-694.158){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}presented }
\put(183.276,-694.158){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(193.176,-694.158){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fram}
\put(215.82,-694.158){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ework }
\put(250.392,-694.158){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(253.716,-694.158){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hat }
\put(272.952,-694.158){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}made }
\put(303.516,-694.158){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}use }
\put(324.084,-694.158){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(338.652,-694.158){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Inception-Resnet}
\put(420.624,-694.158){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-v2 }
\put(441.2039,-694.158){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(444.528,-694.158){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(455.1119,-694.158){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(460.4279,-694.158){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lassify }
\put(496.3319,-694.158){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}breast }
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(300,-740.105){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}7}
\put(57,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cance}
\put(84.3,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r }
\put(92.664,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(101.34,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hol}
\put(116.664,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(126.36,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}slide }
\put(153.396,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ima}
\put(171.384,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ges }
\put(191.748,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}into }
\put(214.788,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}regions }
\put(254.484,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of: }
\put(272.184,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}norma}
\put(302.832,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(310.536,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tissue, }
\put(345.24,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}benign }
\put(382.272,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}le}
\put(390.924,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(395.604,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(398.928,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on, }
\put(418.296,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in-situ }
\put(453.336,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}carci}
\put(476.64,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}noma }
\put(507.672,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(57,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}invasive }
\put(100.356,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}carci}
\put(123.66,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}noma. }
\put(156.696,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}His }
\put(176.724,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}work }
\put(204.756,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}won }
\put(228.792,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(236.112,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(244.788,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(248.112,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(251.484,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}plac}
\put(271.464,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(280.164,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(292.86,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ICIAR }
\put(328.896,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2018 }
\put(356.256,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Grand }
\put(389.616,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Chal}
\put(412.272,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lenge }
\put(441.624,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(456.996,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Breast }
\put(491.016,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Cancer }
\put(57,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Histology }
\put(108.732,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Image}
\put(138.708,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(143.388,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(150.78,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C}
\put(158.772,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hen }
\put(180.492,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et }
\put(193.548,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al. }
\put(209.604,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[44] }
\put(233.988,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}proposed }
\put(282.372,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(292.092,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(301.416,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}odularized }
\put(356.46,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Dual}
\put(379.776,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(384.168,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(390.852,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(396.168,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}th }
\put(409.896,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Network }
\put(456.276,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(DP}
\put(475.62,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}N), }
\put(495.672,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which }
\put(57,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}consists }
\put(100.308,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(115.62,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Residual}
\put(157.608,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(162.924,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Network }
\put(210.216,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(ResNet) }
\put(258.84,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(281.484,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Densely}
\put(320.796,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(326.112,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Convoluti}
\put(374.112,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onal }
\put(400.08,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}N}
\put(408.756,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(417.408,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(426.084,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(442.068,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(447.384,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(DenseNet), }
\put(510.996,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(57,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}image}
\put(86.316,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(89.64,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classific}
\put(128.952,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ation. }
\put(159.276,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Thi}
\put(175.932,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(180.612,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(183.924,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D}
\put(192.6,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}PN }
\put(211.26,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(216.576,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rchitect}
\put(252.552,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ure }
\put(271.2,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can }
\put(291.168,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(295.176,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(300.492,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}us}
\put(311.172,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(316.488,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(319.812,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(340.464,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}expl}
\put(361.116,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ore }
\put(379.764,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}new }
\put(403.08,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fea}
\put(417.72,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tures }
\put(444.372,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with }
\put(469.032,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Re}
\put(482.3521,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(487.032,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Net}
\put(504.348,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(507.6721,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(57,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}DenseNet. }
\put(110.16,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}It }
\put(120.336,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}performed }
\put(173.16,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bet}
\put(187.812,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ter }
\put(203.316,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}than }
\put(226.824,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}DenseNet }
\put(276.984,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(297.156,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ResNet }
\put(335.328,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alone }
\put(364.164,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(379.008,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ImagNet}
\put(420.984,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-1k }
\put(439.836,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dat}
\put(454.488,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aset, }
\put(478.992,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}PAS}
\put(501.012,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CAL }
\put(57,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}VOC }
\put(88.032,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}detecti}
\put(120.012,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(137.712,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dataset, }
\put(179.736,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(202.764,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}PASCAL }
\put(254.472,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}VOC. }
\put(288.504,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H}
\put(297.18,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ua}
\put(308.496,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(326.196,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et }
\put(340.56,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al.[43] }
\put(377.916,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used }
\put(405.612,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(408.936,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}his }
\put(428.64,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ResN}
\put(455.316,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(463.968,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-based }
\put(500.988,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}DP}
\put(516.336,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}N }
\put(57,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}archit}
\put(84.312,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ecture to e}
\put(134.28,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xtract feat}
\put(182.58,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ures and classify breast c}
\put(302.532,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ancer image}
\put(360.828,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s and achieved gre}
\put(449.784,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}at results.}
\put(81,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}There }
\put(113.052,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(127.692,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(131.772,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ot}
\put(141.096,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}her }
\put(160.488,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}great }
\put(188.544,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}neural }
\put(222.6,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}net}
\put(237.252,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(245.928,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orks }
\put(270.66,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(292.056,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}modifi}
\put(324.048,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed }
\put(339.444,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}networks }
\put(387.516,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ba}
\put(398.832,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(403.512,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(408.828,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(418.908,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(434.976,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(449.628,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(454.308,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(459.624,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(463.704,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(469.02,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rchitect}
\put(504.996,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ures }
\put(57,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used }
\put(82.08,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(99.156,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fea}
\put(113.796,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ture }
\put(135.54,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}extra}
\put(159.516,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ction, }
\put(189.6,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}such }
\put(214.68,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(227.748,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}U}
\put(236.424,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-Net}
\put(257.736,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(260.82,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[47], }
\put(286.896,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}GoogleNet }
\put(342.636,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[50] }
\put(365.7,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(386.112,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}MobileNets }
\put(445.86,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[30]. }
\put(471.924,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}U}
\put(480.6,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-Net}
\put(501.912,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(504.996,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[47] }
\put(57,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has }
\put(76.296,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}23 }
\put(91.584,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}convolutional }
\put(160.872,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}layers }
\put(192.828,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(196.152,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hat }
\put(214.116,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can }
\put(234.06,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be }
\put(248.688,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}divide}
\put(278.676,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(287.976,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}into }
\put(309.948,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(315.264,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(318.564,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}contract}
\put(357.204,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ing }
\put(375.84,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}stage }
\put(403.788,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(421.08,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}down-sampling }
\put(499.0439,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(504.36,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(519.66,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(57,-224.9919){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}symmetri}
\put(102.324,-224.9919){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c }
\put(114.36,-224.9919){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}expanding }
\put(171.06,-224.9919){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}st}
\put(179.052,-224.9919){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}age }
\put(202.416,-224.9919){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(223.116,-224.9919){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}up-sampling. }
\put(292.812,-224.9919){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(318.18,-224.9919){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}contrac}
\put(353.484,-224.9919){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ting }
\put(378.864,-224.9919){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}path }
\put(406.236,-224.9919){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(417.552,-224.9919){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(422.232,-224.9919){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(428.928,-224.9919){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}two }
\put(453.636,-224.9919){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}unpadded }
\put(507.0001,-224.9919){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}3x3 }
\put(57,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}convoluti}
\put(102.324,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(119.004,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(121.992,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(124.584,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(129.9,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(132.48,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ReLU }
\put(164.388,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(184.296,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(192.204,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2x2 }
\put(212.784,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}max}
\put(233.436,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(236.016,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pooling }
\put(275.268,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}layer. }
\put(304.836,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(323.484,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(326.064,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}expanding }
\put(378.636,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}path}
\put(399.288,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(401.868,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}performs }
\put(447.768,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(465.012,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}up-sampling }
\put(57,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(71.784,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(91.236,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feature }
\put(129.336,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}map }
\put(154.788,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(176.904,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}reduce}
\put(208.872,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(213.552,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(218.34,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(232.992,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(237.792,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}numbe}
\put(270.444,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r }
\put(279.24,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(294.024,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feat}
\put(312,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ure }
\put(332.124,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(337.44,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hannels }
\put(378.888,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by }
\put(395.688,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(407.004,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lf, }
\put(422.124,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(444.252,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(449.568,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oncatenat}
\put(495.54,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es }
\put(510.3359,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(524.988,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}correspondingly }
\put(138.588,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fea}
\put(153.228,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ture }
\put(175.488,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}map }
\put(199.752,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cropped }
\put(242.004,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from }
\put(268.932,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(287.196,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cont}
\put(307.848,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}racting }
\put(344.772,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}path. }
\put(372.036,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}After }
\put(400.956,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(415.608,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(419.22,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}expa}
\put(441.864,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nding }
\put(472.8,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}path, }
\put(500.0641,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(508.9921,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}64-}
\put(57,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}component}
\put(110.316,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(114.456,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}extracte}
\put(152.424,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(162.564,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feature }
\put(200.016,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vect}
\put(219.996,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or }
\put(234.132,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(246.276,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fed }
\put(265.74,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(279.216,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(298.02,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fina}
\put(316.668,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(324.144,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1x1 }
\put(346.284,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}convolution}
\put(403.608,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(407.748,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}layer }
\put(435.876,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(454.008,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classific}
\put(493.32,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ations. }
\put(57,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}GoogleNet }
\put(114.3,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[}
\put(118.308,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}50]}
\put(134.292,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(138.948,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has }
\put(159.6,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}22 }
\put(176.256,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}layers }
\put(209.568,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(214.884,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(231.54,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}its }
\put(247.536,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}name}
\put(273.516,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(278.172,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}refers }
\put(310.14,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(324.132,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(327.456,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(343.44,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}incarna}
\put(378.744,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tion }
\put(402.072,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(416.724,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(431.376,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(436.032,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Inception }
\put(486,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}module. }
\put(57,-307.7859){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}MobileNets }
\put(116.76,-307.7859){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[30] }
\put(139.86,-307.7859){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(157.608,-307.7859){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(166.044,-307.7859){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cla}
\put(180.024,-307.7859){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(184.704,-307.7859){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s }
\put(192.468,-307.7859){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(205.572,-307.7859){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}models }
\put(243.336,-307.7859){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(264.432,-307.7859){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can }
\put(284.196,-307.7859){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}buil}
\put(302.856,-307.7859){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(311.964,-307.7859){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lightweight}
\put(366.624,-307.7859){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(369.732,-307.7859){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}neural}
\put(399.708,-307.7859){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(402.816,-307.7859){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}networks }
\put(449.916,-307.7859){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(467.0041,-307.7859){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}applicati}
\put(508.3201,-307.7859){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons }
\put(57,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(69.828,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mobil}
\put(97.82401,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(106.656,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(111.972,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(127.476,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(132.792,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mbedded }
\put(180.276,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vision }
\put(213.108,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}using }
\put(242.604,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}depthwise }
\put(294.756,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}separable}
\put(340.056,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(343.56,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(348.876,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onvolutions. }
\put(412.044,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Its }
\put(427.536,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}depthwise }
\put(479.688,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}separable }
\put(57,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}convoluti}
\put(102.324,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(119.004,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(122.724,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}factorize}
\put(164.688,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(168.42,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(177.48,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}standard }
\put(221.868,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}convol}
\put(254.52,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ution }
\put(282.924,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}into }
\put(305.328,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(310.644,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(314.376,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}depthwise }
\put(366.768,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}convolut}
\put(408.756,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion }
\put(427.824,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(449.556,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(454.872,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pplies }
\put(487.272,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(496.332,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}single}
\put(524.988,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}filte}
\put(76.32,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r }
\put(83.844,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(96.708,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}each }
\put(122.22,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}input }
\put(150.42,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}channel}
\put(187.728,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(194.268,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(199.584,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(215.124,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(220.44,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(223.98,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1x1 }
\put(245.508,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}point}
\put(270.168,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(278.844,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(282.168,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(286.848,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(292.164,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(295.704,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(301.02,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onvolution }
\put(356.556,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(378.084,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}com}
\put(398.736,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bines }
\put(427.596,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(445.788,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}outputs. }
\put(487.656,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Besides }
\put(57,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}convoluti}
\put(102.324,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onal }
\put(125.7,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}neura}
\put(152.34,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(158.388,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}networks, }
\put(208.08,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}there }
\put(234.78,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(249.42,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(252.132,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}also }
\put(274.164,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}other }
\put(301.536,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}networks }
\put(348.228,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bas}
\put(364.236,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(369.552,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(378.264,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(392.976,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Re}
\put(406.296,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}current }
\put(442.992,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Neural}
\put(475.632,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(478.344,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Networks }
\put(57,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(RNN) }
\put(93.696,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(114.396,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(117.72,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ong}
\put(135.732,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(139.092,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}short-term }
\put(192.444,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}memory }
\put(235.812,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(LSTM) }
\put(279.168,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(283.176,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or }
\put(296.532,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}extract}
\put(329.172,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ing }
\put(347.88,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}deep }
\put(373.896,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}learning }
\put(416.592,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(425.904,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}atures }
\put(457.932,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[58], }
\put(484.296,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which}
\put(513.6121,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(516.984,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(57,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not the}
\put(89.988,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} f}
\put(96.996,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oc}
\put(108.312,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}us of}
\put(131.988,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(134.976,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this project.}
\put(81,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(103.764,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}above }
\put(136.536,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}networks }
\put(184.644,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(189.96,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(206.076,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}articl}
\put(230.724,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es }
\put(244.836,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(266.94,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(275.616,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(280.932,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(285.048,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}discuss }
\put(323.832,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mainl}
\put(351.156,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y }
\put(361.272,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}focus }
\put(391.38,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(407.496,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(412.812,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xtracting }
\put(459.576,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}features }
\put(501.672,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from }
\put(57,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}image}
\put(86.316,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(90.996,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(100.008,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}However, }
\put(153,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(173.676,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fea}
\put(188.316,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ture }
\put(212.988,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}extract}
\put(245.628,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion }
\put(266.976,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(282.996,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rea}
\put(297.636,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l-time }
\put(332.316,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vide}
\put(352.968,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}os}
\put(363.648,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(369.66,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(383.676,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}essentia}
\put(421.656,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(431.004,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(451.02,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(460.332,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}leasing }
\put(500.34,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more }
\put(57,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}potenti}
\put(90.32401,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}als }
\put(107.616,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(125.568,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fully }
\put(152.196,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(157.512,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}utomated }
\put(206.136,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(217.452,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fect }
\put(239.4,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dete}
\put(259.38,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ctions. }
\put(295.008,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Shi }
\put(314.976,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(323.628,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(327.588,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al. }
\put(343.212,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[29] }
\put(367.164,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}presente}
\put(407.136,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(417.096,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(435.72,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}first }
\put(459.012,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}convol}
\put(491.664,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}utional }
\put(57,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}neural }
\put(89.916,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}network }
\put(132.18,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(153.12,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(158.436,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(172.704,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}perform }
\put(214.296,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rea}
\put(228.936,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l-time }
\put(260.544,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}super-re}
\put(299.844,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(304.524,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(313.848,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ution }
\put(341.46,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(354.396,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1080p }
\put(387.336,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}videos }
\put(421.608,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(436.536,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(444.804,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}single }
\put(476.412,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}GPU. }
\put(506.3521,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(57,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feature}
\put(90.3,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.312,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}maps }
\put(121.656,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(139.32,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ext}
\put(153.972,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}racted }
\put(186.3,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(189.624,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(195.636,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} the }
\put(216.312,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}low-resolution s}
\put(293.988,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pa}
\put(305.304,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ce, }
\put(321.972,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}then }
\put(345.648,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}upsca}
\put(372.96,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}led }
\put(390.636,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(402.984,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}high-re}
\put(437.628,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(442.308,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(451.632,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ution }
\put(479.316,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}output }
\put(513,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by }
\put(57,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(72.372,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}effic}
\put(94.344,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ient }
\put(116.388,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sub-pixel }
\put(165.096,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}convolut}
\put(207.084,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion }
\put(226.464,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}layer. }
\put(257.496,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Thei}
\put(279.48,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r }
\put(287.52,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}approach }
\put(335.544,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}was }
\put(358.248,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}evaluate}
\put(398.22,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(408.264,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}us}
\put(418.944,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(422.268,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(438.324,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}publ}
\put(459.648,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}icly }
\put(481.692,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}avail}
\put(505.008,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}able }
\put(57,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dataset}
\put(90.312,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(94.992,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(97.98,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and performed signific}
\put(207.276,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}antly bett}
\put(252.264,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er and faster tha}
\put(329.22,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n other existing CNN-based me}
\put(481.188,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}thods.}
\put(67,-528.639){\fontsize{14}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Proposed Methods}
\put(81,-567.718){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In }
\put(93.852,-567.718){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(97.176,-567.718){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}his }
\put(114.036,-567.718){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}project}
\put(147.348,-567.718){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(153.204,-567.718){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}two }
\put(174.06,-567.718){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(183.384,-567.718){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ethods }
\put(217.572,-567.718){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}were }
\put(243.732,-567.718){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used }
\put(268.584,-567.718){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(280.764,-567.718){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}perform }
\put(322.26,-567.718){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bottle }
\put(352.44,-567.718){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}identific}
\put(392.424,-567.718){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ation. }
\put(422.268,-567.718){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}O}
\put(430.944,-567.718){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ur }
\put(443.784,-567.718){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}first }
\put(465.972,-567.718){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(475.296,-567.718){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ethod }
\put(504.816,-567.718){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(515.6639,-567.718){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(57,-581.517){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}util}
\put(72.996,-581.517){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ize }
\put(90.024,-581.517){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cl}
\put(98.676,-581.517){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ass}
\put(113.352,-581.517){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(116.676,-581.517){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c }
\put(125.04,-581.517){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}AlexNet }
\put(168.72,-581.517){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(181.092,-581.517){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}perform}
\put(219.732,-581.517){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(222.768,-581.517){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}four }
\put(245.796,-581.517){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(249.12,-581.517){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ypes }
\put(274.152,-581.517){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(287.184,-581.517){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bott}
\put(305.844,-581.517){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}les }
\put(322.212,-581.517){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classific}
\put(361.524,-581.517){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ations }
\put(393.228,-581.517){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(396.552,-581.517){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(405.588,-581.517){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}identify}
\put(442.908,-581.517){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(445.944,-581.517){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bottles. }
\put(483.972,-581.517){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(505.668,-581.517){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}first}
\put(524.988,-581.517){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-595.316){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}method}
\put(92.988,-595.316){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(97.2,-595.316){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(109.416,-595.316){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our }
\put(129.612,-595.316){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}baseline }
\put(173.136,-595.316){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}work. }
\put(205.008,-595.316){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Our }
\put(227.88,-595.316){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}second}
\put(261.192,-595.316){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(265.404,-595.316){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}method }
\put(305.604,-595.316){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(317.82,-595.316){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(331.356,-595.316){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}employ }
\put(371.556,-595.316){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(390.42,-595.316){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}combination}
\put(450.408,-595.316){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(454.62,-595.316){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(468.828,-595.316){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Vearc}
\put(497.46,-595.316){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h }
\put(507.672,-595.316){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(57,-609.115){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}VGG}
\put(83.004,-609.115){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}16 a}
\put(103.32,-609.115){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd A}
\put(126.996,-609.115){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(130.32,-609.115){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}exNet to perform}
\put(212.952,-609.115){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} image simi}
\put(268.944,-609.115){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}larity search. }
\put(81,-636.713){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}AlexNet}
\put(81,-664.311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}We }
\put(102.432,-664.311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}applie}
\put(131.748,-664.311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(142.536,-664.311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(145.86,-664.311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(149.868,-664.311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(155.184,-664.311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(165.864,-664.311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(175.176,-664.311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r }
\put(183.96,-664.311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}le}
\put(192.612,-664.311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}arning }
\put(228.048,-664.311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by }
\put(244.836,-664.311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}using }
\put(275.616,-664.311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pretrai}
\put(306.924,-664.311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ned }
\put(329.04,-664.311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}AlexNet}
\put(369.684,-664.311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(374.472,-664.311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(391.788,-664.311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(396.576,-664.311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}resigning}
\put(441.228,-664.311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(446.016,-664.311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(460.668,-664.311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(465.456,-664.311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}last}
\put(482.112,-664.311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(486.9,-664.311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}laye}
\put(506.88,-664.311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r }
\put(515.664,-664.311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(518.988,-664.311){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(57,-678.11){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}perform }
\put(103.212,-678.11){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(106.536,-678.11){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(125.424,-678.11){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}four }
\put(152.976,-678.11){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classes }
\put(193.86,-678.11){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bottle }
\put(228.756,-678.11){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(234.072,-678.11){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lassificati}
\put(280.056,-678.11){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on. }
\put(302.616,-678.11){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(328.836,-678.11){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}archit}
\put(356.148,-678.11){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ecture }
\put(393.024,-678.11){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(410.58,-678.11){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}AlexNet}
\put(451.224,-678.11){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(458.784,-678.11){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}contains }
\put(506.34,-678.11){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}five }
\put(57,-691.9089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}convoluti}
\put(102.324,-691.9089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onal }
\put(126.408,-691.9089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}layers }
\put(158.484,-691.9089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(179.232,-691.9089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}three }
\put(206.64,-691.9089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}full}
\put(223.296,-691.9089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y }
\put(232.716,-691.9089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}connected }
\put(284.784,-691.9089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}laye}
\put(304.764,-691.9089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(313.44,-691.9089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(319.86,-691.9089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ReL}
\put(340.512,-691.9089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}U}
\put(349.188,-691.9089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(352.608,-691.9089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Rec}
\put(375.252,-691.9089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tified }
\put(404.004,-691.9089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Linea}
\put(431.316,-691.9089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r }
\put(438.732,-691.9089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}U}
\put(447.408,-691.9089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ni}
\put(456.732,-691.9089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t) }
\put(467.484,-691.9089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(476.16,-691.9089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(489.576,-691.9089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used }
\put(514.9921,-691.9089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(57,-705.7079){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(74.64,-705.7079){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}activat}
\put(106.62,-705.7079){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion }
\put(124.944,-705.7079){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}functi}
\put(152.928,-705.7079){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(169.608,-705.7079){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(172.584,-705.7079){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(192.9,-705.7079){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}MaxPooli}
\put(240.228,-705.7079){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(255.216,-705.7079){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with }
\put(279.54,-705.7079){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}stri}
\put(294.864,-705.7079){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de }
\put(309.18,-705.7079){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(322.164,-705.7079){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}3 }
\put(331.14,-705.7079){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(339.816,-705.7079){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(345.132,-705.7079){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s }
\put(352.788,-705.7079){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used }
\put(377.772,-705.7079){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(390.084,-705.7079){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(407.7361,-705.7079){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pool}
\put(429.0601,-705.7079){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ing }
\put(447.3841,-705.7079){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}layers. }
\put(482.0161,-705.7079){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(485.0041,-705.7079){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Dropout }
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(300,-740.105){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}8}
\put(57,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}layers }
\put(90.36,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}were}
\put(113.664,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(118.368,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}applied }
\put(158.4,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(161.724,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(172.428,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}reduce }
\put(209.112,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}overfit}
\put(241.092,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ting. }
\put(267.468,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(290.82,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classifier }
\put(338.844,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}consists }
\put(381.552,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}seven}
\put(408.864,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(413.568,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}layers: }
\put(450.264,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1) }
\put(464.9641,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}two }
\put(487.6681,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dropout}
\put(524.988,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}layers;}
\put(88.98,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(92.016,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2) }
\put(105.036,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}each }
\put(130.044,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(143.076,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(157.728,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(160.764,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dropout }
\put(201.12,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}layer }
\put(228.132,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(239.16,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}followed }
\put(284.844,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by }
\put(299.88,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one }
\put(320.232,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fully }
\put(345.924,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}connecte}
\put(388.56,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(394.572,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(397.596,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}laye}
\put(417.576,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r }
\put(424.608,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(444.96,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one }
\put(465.312,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ReLU }
\put(497.676,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(501,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ayer; }
\put(57,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}3) }
\put(70.332,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(88.332,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}last }
\put(108.336,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}layer }
\put(135.66,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(147,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(155.676,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}resigne}
\put(190.32,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(199.668,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}full}
\put(216.324,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y }
\put(225.672,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}conne}
\put(254.316,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cted }
\put(277.644,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}layers }
\put(309.636,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with }
\put(334.308,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}output }
\put(368.316,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(381,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(392.316,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(395.664,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}set }
\put(412.332,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(425.664,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(443.664,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}number }
\put(483.66,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(497.004,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(500.328,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ested }
\put(57,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classes.}
\put(81,-155.997){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Feature Distance Based Image Simil}
\put(266.304,-155.997){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}arity Search}
\put(81,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(104.916,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(110.232,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ore }
\put(130.812,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}task }
\put(155.4,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(170.652,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our }
\put(191.904,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}works }
\put(226.488,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(239.748,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(254.34,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}deve}
\put(276.984,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lop }
\put(297.576,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(314.16,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}effic}
\put(336.132,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ient }
\put(359.388,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}neural}
\put(389.364,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(394.62,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}network }
\put(439.2,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(453.792,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ext}
\put(468.444,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ract }
\put(491.688,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feat}
\put(509.6641,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ure }
\put(57,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}extrac}
\put(86.304,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tion. The fea}
\put(147.276,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ture extract}
\put(201.576,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion model tha}
\put(267.564,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t we tested and de}
\put(353.532,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}veloped are l}
\put(415.5,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}isted as follows:}
\put(159,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}●}
\put(166.248,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(201,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}VGG}
\put(227.004,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}16:}
\put(242.328,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(245.544,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(260.196,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(263.412,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pretra}
\put(291.384,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ined }
\put(315.252,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(323.928,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}GG16 }
\put(356.46,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(367.68,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used }
\put(392.88,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(405.42,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}extract }
\put(441.276,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}features }
\put(482.46,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from }
\put(508.9919,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our }
\put(135,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}input i}
\put(165.996,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mage.}
\put(159,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}●}
\put(166.248,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(201,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}AlexNet:}
\put(244.98,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(247.668,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(262.32,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(265.008,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pret}
\put(283.656,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rained }
\put(316.32,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}AlexNet }
\put(359.652,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(370.332,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used }
\put(395.016,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(398.34,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(407.028,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ext}
\put(421.68,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ract }
\put(442.344,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}features }
\put(483,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from }
\put(509.004,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our }
\put(135,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}input i}
\put(165.996,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mage}
\put(159,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_274846}●}
\put(166.248,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(201,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}AlphaAlexNet:}
\put(274.308,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(277.308,-266.389){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_274846}}
\put(281.496,-266.389){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_274846}(}
\put(285.504,-266.389){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_274846}hi}
\put(295.5,-266.389){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_274846} }
\put(302.7,-266.389){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_274846}robi}
\put(324.024,-266.389){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_274846}n}
\put(330.708,-266.389){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_274846}, }
\put(340.896,-266.389){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_274846}could }
\put(376.092,-266.389){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_274846}you }
\put(401.952,-266.389){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_274846}write }
\put(435.792,-266.389){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_274846}something }
\put(495.66,-266.389){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_274846}a}
\put(501.6481,-266.389){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_274846}b}
\put(508.332,-266.389){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_274846}out }
\put(135,-280.188){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_274846}AlphaAlexnet about}
\put(238.02,-280.188){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_274846} thi}
\put(255.012,-280.188){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_274846}s}
\put(259.692,-280.188){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_274846}.)}
\put(81,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Vearch, }
\put(121.656,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(126.972,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(129.984,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}visual }
\put(161.664,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}searc}
\put(186.3,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h }
\put(195.312,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sys}
\put(210.66,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(213.984,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}em }
\put(231.66,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}develope}
\put(274.968,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(283.98,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by }
\put(298.992,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}JD }
\put(315.336,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}E-comme}
\put(361.98,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rce }
\put(379.644,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Platform}
\put(421.632,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(427.644,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(438.66,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used }
\put(463.668,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(476.676,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our }
\put(495.684,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(499.0079,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mage }
\put(57,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}search }
\put(94.188,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}simi}
\put(114.852,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}larity }
\put(146.724,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}engi}
\put(167.376,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne. }
\put(188.244,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}VG}
\put(205.584,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}G16, }
\put(235.788,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}AlexNet}
\put(276.432,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(282.972,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(304.164,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}two }
\put(328.704,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}models }
\put(369.912,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tha}
\put(384.564,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(394.44,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(415.632,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}embe}
\put(441.612,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dded }
\put(471.48,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(487.356,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Vearch. }
\put(57,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}AlphaAlexNet }
\put(131.304,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(143.628,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}inte}
\put(161.616,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}grated }
\put(195.924,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by }
\put(212.244,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}us }
\put(227.244,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(230.568,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(240.9,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Vearc}
\put(269.532,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h. }
\put(282.864,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Afte}
\put(304.176,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r }
\put(312.504,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(321.816,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}atures }
\put(354.792,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(373.764,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}extract}
\put(406.4041,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed, }
\put(425.0521,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(433.7281,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(439.0441,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}atch }
\put(463.3561,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}will }
\put(486.3481,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}perform }
\put(57,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}image}
\put(86.316,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(89.712,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}simila}
\put(119.04,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rity }
\put(139.104,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mat}
\put(157.092,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ch. }
\put(174.816,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Vearch }
\put(212.844,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}consists }
\put(254.244,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(267.636,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}two }
\put(289.032,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}subsystems }
\put(347.1,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(350.424,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(359.82,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}perform }
\put(401.868,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(405.192,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ndexing }
\put(447.252,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(467.964,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(472.644,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(477.96,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}arch }
\put(502.008,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[23]. }
\put(57,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Indexing }
\put(104.928,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(108.252,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(112.932,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(118.2,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(121.524,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(138.12,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}core }
\put(164.04,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}subsystem }
\put(219.312,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(234.576,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Vearch. }
\put(277.488,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}It }
\put(290.088,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(295.404,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xtracts }
\put(332.664,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ima}
\put(350.652,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge }
\put(367.248,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}features }
\put(410.496,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}using }
\put(441.768,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}int}
\put(454.428,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}egrated }
\put(495.012,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}neural}
\put(524.988,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}networks }
\put(104.004,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(124.344,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(127.668,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ndex }
\put(154.008,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}image f}
\put(190.344,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(195.66,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}atures }
\put(227.328,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(244.332,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ima}
\put(262.32,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge }
\put(276.66,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}similari}
\put(313.32,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ty }
\put(325.668,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}search. }
\put(362.328,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(380.976,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(383.988,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indexes }
\put(423.66,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(440.664,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}all}
\put(452.652,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(455.664,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(473.34,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}im}
\put(486,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ages }
\put(510.336,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(57,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}periodic}
\put(96.312,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ally }
\put(118.26,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}built. }
\put(147.216,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(169.836,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}produc}
\put(203.148,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(210.444,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}updat}
\put(237.096,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(246.384,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eve}
\put(263.028,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nts }
\put(280.992,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}incl}
\put(298.98,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uding }
\put(330.276,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}addi}
\put(350.928,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tion, }
\put(376.56,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(387.876,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}letion }
\put(419.16,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(440.448,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(449.772,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}odificati}
\put(489.756,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(505.716,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(519.66,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(57,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}product }
\put(98.028,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}image}
\put(127.344,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(131.724,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can }
\put(152.748,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}trigge}
\put(180.732,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}red }
\put(200.436,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Vearc}
\put(229.068,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h }
\put(239.448,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(253.152,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}update }
\put(289.512,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(308.544,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indexes }
\put(349.572,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}immedi}
\put(386.232,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ately. }
\put(416.928,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Another }
\put(460.6201,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}subs}
\put(481.968,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}yste}
\put(501.2881,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m }
\put(515.004,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(57,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Vearch }
\put(94.608,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(97.932,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s }
\put(105.564,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(123.192,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}searc}
\put(147.828,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h }
\put(156.792,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sub-sys}
\put(192.804,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(196.128,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}em, }
\put(216.756,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which }
\put(249.048,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(260.364,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s }
\put(267.996,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}three }
\put(294.936,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}key }
\put(315.228,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}component}
\put(368.544,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(373.224,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(376.548,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(379.512,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Blender, }
\put(423.456,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Broker }
\put(459.744,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(480.036,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sea}
\put(497.352,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rcher. }
\put(57,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}When }
\put(88.764,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(97.2,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}query }
\put(127.644,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(150.96,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(154.08,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(162.516,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}user }
\put(185.616,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(193.632,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(196.74,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}forwarded }
\put(249.156,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(261.6,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one }
\put(282.048,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(295.152,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(312.924,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}blenders. }
\put(359.688,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(381.456,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}blender }
\put(420.552,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}will }
\put(442.332,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(447.012,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(452.328,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(467.448,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(482.1,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(485.22,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}query }
\put(515.652,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(57,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}each }
\put(82.044,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}broker }
\put(116.436,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(128.844,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(134.16,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ontact }
\put(166.548,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(174.948,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}subset }
\put(208.02,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(221.088,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sea}
\put(236.4,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rchers }
\put(268.788,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(281.196,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sea}
\put(296.508,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rch }
\put(314.904,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}simila}
\put(344.232,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r }
\put(351.3,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}images }
\put(388.356,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from }
\put(414.756,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(423.156,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pa}
\put(434.472,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rtition }
\put(466.872,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(479.94,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(497.676,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ent}
\put(512.328,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ire }
\put(57,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}image}
\put(86.316,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(90.204,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(94.884,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(100.2,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(107.424,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(120.648,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}paralle}
\put(153.288,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l. }
\put(163.512,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(186.06,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}top }
\put(205.284,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}k }
\put(215.172,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}most }
\put(242.4,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}simila}
\put(271.728,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r }
\put(279.612,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}images }
\put(317.496,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}will }
\put(340.056,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be }
\put(355.272,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sent }
\put(378.492,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bac}
\put(395.136,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}k }
\put(405.024,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(418.248,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(436.8,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}requesting }
\put(490.68,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}broker,}
\put(524.988,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which }
\put(89.868,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}combi}
\put(119.856,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nes }
\put(139.404,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(142.728,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(157.596,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}results }
\put(192.468,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from }
\put(219.336,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}its }
\put(234.216,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}searchers }
\put(282.396,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}then }
\put(306.6,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sends }
\put(336.804,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it }
\put(347.016,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(350.34,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(359.88,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(378.084,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}blender. }
\put(420.6121,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(439.2601,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(442.8121,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(448.1281,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ombined }
\put(493.6681,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}results }
\put(57,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}will }
\put(78.84,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be }
\put(93.336,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ranke}
\put(119.976,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(129.144,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by }
\put(144.324,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(147.648,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(162.144,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}blender }
\put(201.3,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(221.796,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be }
\put(236.292,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ret}
\put(248.94,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}urned }
\put(279.432,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(291.936,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(309.768,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}user. }
\put(335.928,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(339.096,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Vearch’s }
\put(385.572,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}three }
\put(412.728,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}le}
\put(421.38,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vel }
\put(439.212,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}archite}
\put(471.8521,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cture }
\put(499.0081,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}make}
\put(524.988,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it }
\put(69.696,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}scalable}
\put(108.336,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(114.372,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(129.732,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}different }
\put(177.072,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}levels }
\put(211.104,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(227.124,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tasks }
\put(257.16,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(273.18,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}image }
\put(308.532,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indexing }
\put(356.556,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(379.92,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}searc}
\put(404.556,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hes. }
\put(429.588,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(454.272,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}details }
\put(491.628,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(507.66,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}thi}
\put(520.32,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(525,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}archit}
\put(84.312,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ecture are}
\put(131.268,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(138.948,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hown figure}
\put(197.256,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} 3.}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(300,-740.105){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}9}
\put(105,-331.652){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Figure 3. Archite}
\put(187.308,-331.652){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cture of Vearch System}
\put(300.264,-331.652){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[}
\put(304.272,-331.652){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}23]}
\put(67,-412.716){\fontsize{14}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Experiments}
\put(81,-437.996){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In }
\put(94.488,-437.996){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this }
\put(115.332,-437.996){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sect}
\put(133.98,-437.996){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion, }
\put(155.82,-437.996){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we }
\put(173.304,-437.996){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}introduce}
\put(218.616,-437.996){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(222.12,-437.996){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(236.772,-437.996){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(240.276,-437.996){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}data}
\put(260.256,-437.996){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(264.936,-437.996){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(270.252,-437.996){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(277.092,-437.996){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(280.416,-437.996){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hat }
\put(298.572,-437.996){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(307.248,-437.996){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(312.564,-437.996){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(316.068,-437.996){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used }
\put(341.556,-437.996){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(354.396,-437.996){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(359.712,-437.996){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}valuate }
\put(397.86,-437.996){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(416.016,-437.996){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}proposed }
\put(463.512,-437.996){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(472.836,-437.996){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ethods }
\put(507.672,-437.996){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(524.988,-437.996){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-451.795){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}models. }
\put(81,-471.594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}We }
\put(102.48,-471.594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}obtained }
\put(148.632,-471.594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}18 }
\put(165.468,-471.594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cl}
\put(174.12,-471.594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ass}
\put(188.796,-471.594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(194.112,-471.594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(198.792,-471.594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(203.616,-471.594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(218.448,-471.594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wate}
\put(241.092,-471.594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r }
\put(249.924,-471.594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bottl}
\put(271.92,-471.594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(282.084,-471.594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ima}
\put(300.072,-471.594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ges }
\put(320.904,-471.594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from }
\put(349.056,-471.594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}production }
\put(405.876,-471.594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(410.556,-471.594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}urvei}
\put(435.204,-471.594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}llance }
\put(468.684,-471.594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}videos }
\put(504.8521,-471.594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(519.672,-471.594){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(57,-485.393){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}factory }
\put(93.32401,-485.393){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with }
\put(117,-485.393){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(134.004,-485.393){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}support }
\put(172.344,-485.393){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our }
\put(190.692,-485.393){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cl}
\put(199.344,-485.393){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ient }
\put(219.684,-485.393){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}– }
\put(228.036,-485.393){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Z}
\put(235.356,-485.393){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erobox }
\put(271.032,-485.393){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Inc}
\put(286.344,-485.393){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(291.696,-485.393){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In }
\put(304.032,-485.393){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}order }
\put(331.692,-485.393){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(343.368,-485.393){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}reduce }
\put(377.688,-485.393){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(394.692,-485.393){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}complexit}
\put(442.68,-485.393){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y }
\put(451.032,-485.393){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(463.368,-485.393){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}experim}
\put(502.6801,-485.393){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ents, }
\put(57,-499.192){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}17 }
\put(72.924,-499.192){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classes }
\put(110.172,-499.192){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(124.092,-499.192){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bott}
\put(142.752,-499.192){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}les }
\put(160.008,-499.192){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}didn’t }
\put(192.6,-499.192){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}have }
\put(219.18,-499.192){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(222.504,-499.192){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ogos}
\put(245.184,-499.192){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(249.108,-499.192){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(265.032,-499.192){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(268.356,-499.192){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hem, }
\put(295.944,-499.192){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}except}
\put(327.252,-499.192){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(331.176,-499.192){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one }
\put(352.428,-499.192){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}class. }
\put(382.68,-499.192){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Because }
\put(426.588,-499.192){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our }
\put(446.508,-499.192){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dat}
\put(461.16,-499.192){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aset }
\put(483.744,-499.192){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has }
\put(503.6641,-499.192){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}only }
\put(57,-512.991){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}about }
\put(87.264,-512.991){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}400 }
\put(108.864,-512.991){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}image}
\put(138.18,-512.991){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(142.86,-512.991){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(145.848,-512.991){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(149.46,-512.991){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we }
\put(167.052,-512.991){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}also }
\put(189.984,-512.991){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}trie}
\put(205.968,-512.991){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(215.58,-512.991){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(218.904,-512.991){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(228.504,-512.991){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}test }
\put(248.772,-512.991){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our }
\put(268.368,-512.991){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}models }
\put(306.636,-512.991){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(327.564,-512.991){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}methods }
\put(371.832,-512.991){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with }
\put(396.768,-512.991){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CIFAR10 }
\put(447.72,-512.991){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(465.036,-512.991){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(468.648,-512.991){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CIFAR100. }
\put(57,-526.79){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Due }
\put(81.024,-526.79){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(99.72,-526.79){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(103.044,-526.79){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ow}
\put(117.72,-526.79){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(121.752,-526.79){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}com}
\put(142.404,-526.79){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}puting }
\put(177.108,-526.79){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}performanc}
\put(232.404,-526.79){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(241.764,-526.79){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(255.792,-526.79){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our }
\put(275.82,-526.79){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}computing }
\put(331.188,-526.79){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}power, }
\put(368.208,-526.79){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(371.532,-526.79){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hese }
\put(396.888,-526.79){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tests }
\put(422.256,-526.79){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with }
\put(447.624,-526.79){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CIFAR10 }
\put(498.996,-526.79){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}AN}
\put(516.3361,-526.79){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D }
\put(57,-540.589){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CIFAR100 }
\put(112.752,-540.589){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}weren’t }
\put(151.8,-540.589){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}complete}
\put(195.78,-540.589){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d. }
\put(207.192,-540.589){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Therefore}
\put(254.484,-540.589){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(259.896,-540.589){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}these }
\put(286.956,-540.589){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(290.964,-540.589){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(296.28,-540.589){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(300.96,-540.589){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ul}
\put(310.284,-540.589){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ts }
\put(320.7,-540.589){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(340.428,-540.589){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}implement}
\put(391.752,-540.589){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ations }
\put(422.832,-540.589){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(437.472,-540.589){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(439.884,-540.589){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not }
\put(457.632,-540.589){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(460.956,-540.589){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ncluded }
\put(501.36,-540.589){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(512.676,-540.589){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re.}
\put(81,-560.388){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(102.552,-560.388){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fol}
\put(115.872,-560.388){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lowing }
\put(152.1,-560.388){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}images }
\put(188.988,-560.388){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(200.304,-560.388){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}monstrated }
\put(256.524,-560.388){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(259.848,-560.388){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(274.068,-560.388){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}18 }
\put(288.96,-560.388){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}types }
\put(317.184,-560.388){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(330.072,-560.388){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}water}
\put(356.712,-560.388){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(359.604,-560.388){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bottles }
\put(394.5,-560.388){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used }
\put(419.388,-560.388){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(431.604,-560.388){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our }
\put(450.492,-560.388){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}research. }
\put(496.356,-560.388){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}These }
\put(57,-574.187){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}image}
\put(86.316,-574.187){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(90.996,-574.187){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.684,-574.187){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}only }
\put(117.708,-574.187){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}illustrat}
\put(154.368,-574.187){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(162.396,-574.187){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(165.72,-574.187){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(179.748,-574.187){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}col}
\put(194.4,-574.187){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ors}
\put(209.076,-574.187){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(211.764,-574.187){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(231.78,-574.187){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}shape }
\put(261.792,-574.187){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(274.488,-574.187){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(289.14,-574.187){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(291.84,-574.187){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bottl}
\put(313.836,-574.187){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es, }
\put(329.532,-574.187){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not }
\put(347.556,-574.187){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(364.908,-574.187){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ratio }
\put(389.5919,-574.187){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(402.288,-574.187){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(405.612,-574.187){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}heir }
\put(426.96,-574.187){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}actual }
\put(458.304,-574.187){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}size }
\put(479.6519,-574.187){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(496.3439,-574.187){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vi}
\put(505.668,-574.187){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sual }
\put(57,-587.986){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}purpose. The product}
\put(159.3,-587.986){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion backgrounds of these bot}
\put(297.936,-587.986){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tles have been}
\put(365.904,-587.986){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} r}
\put(372.912,-587.986){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(378.228,-587.986){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}moved.}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(297,-740.105){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}10}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(57.5pt, -62.5pt) -- (134.9pt, -62.5pt)
 -- (134.9pt, -62.5pt)
 -- (134.9pt, -171.15pt)
 -- (134.9pt, -171.15pt)
 -- (57.5pt, -171.15pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(135.4pt, -62.5pt) -- (212.8pt, -62.5pt)
 -- (212.8pt, -62.5pt)
 -- (212.8pt, -171.15pt)
 -- (212.8pt, -171.15pt)
 -- (135.4pt, -171.15pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(213.3pt, -62.5pt) -- (290.7pt, -62.5pt)
 -- (290.7pt, -62.5pt)
 -- (290.7pt, -171.15pt)
 -- (290.7pt, -171.15pt)
 -- (213.3pt, -171.15pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(291.2pt, -62.5pt) -- (368.6pt, -62.5pt)
 -- (368.6pt, -62.5pt)
 -- (368.6pt, -171.15pt)
 -- (368.6pt, -171.15pt)
 -- (291.2pt, -171.15pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(369.1pt, -62.5pt) -- (446.55pt, -62.5pt)
 -- (446.55pt, -62.5pt)
 -- (446.55pt, -171.15pt)
 -- (446.55pt, -171.15pt)
 -- (369.1pt, -171.15pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(447.05pt, -62.5pt) -- (524.5pt, -62.5pt)
 -- (524.5pt, -62.5pt)
 -- (524.5pt, -171.15pt)
 -- (524.5pt, -171.15pt)
 -- (447.05pt, -171.15pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(57.5pt, -171.65pt) -- (134.9pt, -171.65pt)
 -- (134.9pt, -171.65pt)
 -- (134.9pt, -278.55pt)
 -- (134.9pt, -278.55pt)
 -- (57.5pt, -278.55pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(135.4pt, -171.65pt) -- (212.8pt, -171.65pt)
 -- (212.8pt, -171.65pt)
 -- (212.8pt, -278.55pt)
 -- (212.8pt, -278.55pt)
 -- (135.4pt, -278.55pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(213.3pt, -171.65pt) -- (290.7pt, -171.65pt)
 -- (290.7pt, -171.65pt)
 -- (290.7pt, -278.55pt)
 -- (290.7pt, -278.55pt)
 -- (213.3pt, -278.55pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(291.2pt, -171.65pt) -- (368.6pt, -171.65pt)
 -- (368.6pt, -171.65pt)
 -- (368.6pt, -278.55pt)
 -- (368.6pt, -278.55pt)
 -- (291.2pt, -278.55pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(369.1pt, -171.65pt) -- (446.55pt, -171.65pt)
 -- (446.55pt, -171.65pt)
 -- (446.55pt, -278.55pt)
 -- (446.55pt, -278.55pt)
 -- (369.1pt, -278.55pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(447.05pt, -171.65pt) -- (524.5pt, -171.65pt)
 -- (524.5pt, -171.65pt)
 -- (524.5pt, -278.55pt)
 -- (524.5pt, -278.55pt)
 -- (447.05pt, -278.55pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(57.5pt, -279.05pt) -- (134.9pt, -279.05pt)
 -- (134.9pt, -279.05pt)
 -- (134.9pt, -369.6pt)
 -- (134.9pt, -369.6pt)
 -- (57.5pt, -369.6pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(135.4pt, -279.05pt) -- (212.8pt, -279.05pt)
 -- (212.8pt, -279.05pt)
 -- (212.8pt, -369.6pt)
 -- (212.8pt, -369.6pt)
 -- (135.4pt, -369.6pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(213.3pt, -279.05pt) -- (290.7pt, -279.05pt)
 -- (290.7pt, -279.05pt)
 -- (290.7pt, -369.6pt)
 -- (290.7pt, -369.6pt)
 -- (213.3pt, -369.6pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(291.2pt, -279.05pt) -- (368.6pt, -279.05pt)
 -- (368.6pt, -279.05pt)
 -- (368.6pt, -369.6pt)
 -- (368.6pt, -369.6pt)
 -- (291.2pt, -369.6pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(369.1pt, -279.05pt) -- (446.55pt, -279.05pt)
 -- (446.55pt, -279.05pt)
 -- (446.55pt, -369.6pt)
 -- (446.55pt, -369.6pt)
 -- (369.1pt, -369.6pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(447.05pt, -279.05pt) -- (524.5pt, -279.05pt)
 -- (524.5pt, -279.05pt)
 -- (524.5pt, -369.6pt)
 -- (524.5pt, -369.6pt)
 -- (447.05pt, -369.6pt) -- cycle
;
\end{scope}
\draw[color_29791,line width=0.5pt]
(57.25pt, -62.5pt) -- (57.25pt, -369.6pt)
;
\draw[color_29791,line width=0.5pt]
(135.15pt, -62.5pt) -- (135.15pt, -171.15pt)
;
\draw[color_29791,line width=0.5pt]
(135.15pt, -171.65pt) -- (135.15pt, -278.55pt)
;
\draw[color_29791,line width=0.5pt]
(135.15pt, -279.05pt) -- (135.15pt, -369.6pt)
;
\draw[color_29791,line width=0.5pt]
(213.05pt, -62.5pt) -- (213.05pt, -171.15pt)
;
\draw[color_29791,line width=0.5pt]
(213.05pt, -171.65pt) -- (213.05pt, -278.55pt)
;
\draw[color_29791,line width=0.5pt]
(213.05pt, -279.05pt) -- (213.05pt, -369.6pt)
;
\draw[color_29791,line width=0.5pt]
(290.95pt, -62.5pt) -- (290.95pt, -171.15pt)
;
\draw[color_29791,line width=0.5pt]
(290.95pt, -171.65pt) -- (290.95pt, -278.55pt)
;
\draw[color_29791,line width=0.5pt]
(290.95pt, -279.05pt) -- (290.95pt, -369.6pt)
;
\draw[color_29791,line width=0.5pt]
(368.85pt, -62.5pt) -- (368.85pt, -171.15pt)
;
\draw[color_29791,line width=0.5pt]
(368.85pt, -171.65pt) -- (368.85pt, -278.55pt)
;
\draw[color_29791,line width=0.5pt]
(368.85pt, -279.05pt) -- (368.85pt, -369.6pt)
;
\draw[color_29791,line width=0.5pt]
(446.8pt, -62.5pt) -- (446.8pt, -171.15pt)
;
\draw[color_29791,line width=0.5pt]
(446.8pt, -171.65pt) -- (446.8pt, -278.55pt)
;
\draw[color_29791,line width=0.5pt]
(446.8pt, -279.05pt) -- (446.8pt, -369.6pt)
;
\draw[color_29791,line width=0.5pt]
(524.75pt, -62.5pt) -- (524.75pt, -369.6pt)
;
\draw[color_29791,line width=0.5pt]
(57pt, -62.25pt) -- (525pt, -62.25pt)
;
\draw[color_29791,line width=0.5pt]
(57.5pt, -171.4pt) -- (524.5pt, -171.4pt)
;
\draw[color_29791,line width=0.5pt]
(57.5pt, -278.8pt) -- (524.5pt, -278.8pt)
;
\draw[color_29791,line width=0.5pt]
(57pt, -369.85pt) -- (525pt, -369.85pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(105,-401.102){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Figure 4. Production Im}
\put(220.32,-401.102){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ages Provided by Zerobox Inc. }
\put(81,-488.097){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The det}
\put(117.312,-488.097){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ailed i}
\put(146.964,-488.097){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nf}
\put(156.972,-488.097){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orm}
\put(176.292,-488.097){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ation about t}
\put(236.28,-488.097){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he dataset}
\put(283.92,-488.097){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of A}
\put(308.592,-488.097){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(311.916,-488.097){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}exN}
\put(331.92,-488.097){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(337.236,-488.097){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t experime}
\put(388.212,-488.097){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nts is show}
\put(441.564,-488.097){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n i}
\put(453.888,-488.097){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n Table 1.}
\put(190.6,-516.195){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}AlexNet\_2bott}
\put(261.916,-516.195){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(166.6,-529.994){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(302.6,-516.195){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}AlexNet\_4bott}
\put(373.916,-516.195){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(278.6,-529.994){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(414.7,-516.195){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}AlexNet\_4bott}
\put(486.016,-516.195){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}le\_unb}
\put(390.7,-529.994){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}iased}
\put(103.234,-544.293){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Dataset }
\put(93.563,-558.092){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}detai}
\put(116.879,-558.092){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ls}
\put(207.374,-544.293){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}151 back }
\put(201.201,-558.092){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bottl}
\put(223.197,-558.092){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es}
\put(190.871,-571.891){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}44 white bot}
\put(250.859,-571.891){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tles}
\put(319.424,-544.293){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}151 back }
\put(313.251,-558.092){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bottl}
\put(335.247,-558.092){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es}
\put(302.921,-571.891){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}44 white bot}
\put(362.909,-571.891){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tles}
\put(302.921,-585.69){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}35 silver bot}
\put(362.909,-585.69){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tles}
\put(335.25,-599.489){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}24 }
\put(297.594,-613.288){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}blackt}
\put(326.91,-613.288){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}umbler}
\put(430.7,-544.293){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}24 back bot}
\put(486.68,-544.293){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tles}
\put(428.696,-558.092){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}44 white bot}
\put(488.684,-558.092){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tles}
\put(428.696,-571.891){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}35 silver bot}
\put(488.684,-571.891){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tles}
\put(427.869,-585.69){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}24 blackt}
\put(472.185,-585.69){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}umbler}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.5pt]
(57.25pt, -504.992pt) -- (57.25pt, -629.683pt)
;
\draw[color_29791,line width=0.5pt]
(161.2pt, -504.992pt) -- (161.2pt, -532.59pt)
;
\draw[color_29791,line width=0.5pt]
(161.2pt, -533.09pt) -- (161.2pt, -629.683pt)
;
\draw[color_29791,line width=0.5pt]
(273.2pt, -504.992pt) -- (273.2pt, -532.59pt)
;
\draw[color_29791,line width=0.5pt]
(273.2pt, -533.09pt) -- (273.2pt, -629.683pt)
;
\draw[color_29791,line width=0.5pt]
(385.3pt, -504.992pt) -- (385.3pt, -532.59pt)
;
\draw[color_29791,line width=0.5pt]
(385.3pt, -533.09pt) -- (385.3pt, -629.683pt)
;
\draw[color_29791,line width=0.5pt]
(524.75pt, -504.992pt) -- (524.75pt, -629.683pt)
;
\draw[color_29791,line width=0.5pt]
(57pt, -504.742pt) -- (525pt, -504.742pt)
;
\draw[color_29791,line width=0.5pt]
(57.5pt, -532.84pt) -- (524.5pt, -532.84pt)
;
\draw[color_29791,line width=0.5pt]
(57pt, -629.933pt) -- (525pt, -629.933pt)
;
\begin{scope}
\clip
(57.5pt, -62.5pt) -- (134.9pt, -62.5pt)
 -- (134.9pt, -62.5pt)
 -- (134.9pt, -171.15pt)
 -- (134.9pt, -171.15pt)
 -- (57.5pt, -171.15pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(135.4pt, -62.5pt) -- (212.8pt, -62.5pt)
 -- (212.8pt, -62.5pt)
 -- (212.8pt, -171.15pt)
 -- (212.8pt, -171.15pt)
 -- (135.4pt, -171.15pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(213.3pt, -62.5pt) -- (290.7pt, -62.5pt)
 -- (290.7pt, -62.5pt)
 -- (290.7pt, -171.15pt)
 -- (290.7pt, -171.15pt)
 -- (213.3pt, -171.15pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(291.2pt, -62.5pt) -- (368.6pt, -62.5pt)
 -- (368.6pt, -62.5pt)
 -- (368.6pt, -171.15pt)
 -- (368.6pt, -171.15pt)
 -- (291.2pt, -171.15pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(369.1pt, -62.5pt) -- (446.55pt, -62.5pt)
 -- (446.55pt, -62.5pt)
 -- (446.55pt, -171.15pt)
 -- (446.55pt, -171.15pt)
 -- (369.1pt, -171.15pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(447.05pt, -62.5pt) -- (524.5pt, -62.5pt)
 -- (524.5pt, -62.5pt)
 -- (524.5pt, -171.15pt)
 -- (524.5pt, -171.15pt)
 -- (447.05pt, -171.15pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(57.5pt, -171.65pt) -- (134.9pt, -171.65pt)
 -- (134.9pt, -171.65pt)
 -- (134.9pt, -278.55pt)
 -- (134.9pt, -278.55pt)
 -- (57.5pt, -278.55pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(135.4pt, -171.65pt) -- (212.8pt, -171.65pt)
 -- (212.8pt, -171.65pt)
 -- (212.8pt, -278.55pt)
 -- (212.8pt, -278.55pt)
 -- (135.4pt, -278.55pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(213.3pt, -171.65pt) -- (290.7pt, -171.65pt)
 -- (290.7pt, -171.65pt)
 -- (290.7pt, -278.55pt)
 -- (290.7pt, -278.55pt)
 -- (213.3pt, -278.55pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(291.2pt, -171.65pt) -- (368.6pt, -171.65pt)
 -- (368.6pt, -171.65pt)
 -- (368.6pt, -278.55pt)
 -- (368.6pt, -278.55pt)
 -- (291.2pt, -278.55pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(369.1pt, -171.65pt) -- (446.55pt, -171.65pt)
 -- (446.55pt, -171.65pt)
 -- (446.55pt, -278.55pt)
 -- (446.55pt, -278.55pt)
 -- (369.1pt, -278.55pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(447.05pt, -171.65pt) -- (524.5pt, -171.65pt)
 -- (524.5pt, -171.65pt)
 -- (524.5pt, -278.55pt)
 -- (524.5pt, -278.55pt)
 -- (447.05pt, -278.55pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(57.5pt, -279.05pt) -- (134.9pt, -279.05pt)
 -- (134.9pt, -279.05pt)
 -- (134.9pt, -369.6pt)
 -- (134.9pt, -369.6pt)
 -- (57.5pt, -369.6pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(135.4pt, -279.05pt) -- (212.8pt, -279.05pt)
 -- (212.8pt, -279.05pt)
 -- (212.8pt, -369.6pt)
 -- (212.8pt, -369.6pt)
 -- (135.4pt, -369.6pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(213.3pt, -279.05pt) -- (290.7pt, -279.05pt)
 -- (290.7pt, -279.05pt)
 -- (290.7pt, -369.6pt)
 -- (290.7pt, -369.6pt)
 -- (213.3pt, -369.6pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(291.2pt, -279.05pt) -- (368.6pt, -279.05pt)
 -- (368.6pt, -279.05pt)
 -- (368.6pt, -369.6pt)
 -- (368.6pt, -369.6pt)
 -- (291.2pt, -369.6pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(369.1pt, -279.05pt) -- (446.55pt, -279.05pt)
 -- (446.55pt, -279.05pt)
 -- (446.55pt, -369.6pt)
 -- (446.55pt, -369.6pt)
 -- (369.1pt, -369.6pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(447.05pt, -279.05pt) -- (524.5pt, -279.05pt)
 -- (524.5pt, -279.05pt)
 -- (524.5pt, -369.6pt)
 -- (524.5pt, -369.6pt)
 -- (447.05pt, -369.6pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(297,-740.105){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}11}
\put(67,-75.07098){\fontsize{14}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Results an}
\put(128.852,-75.07098){\fontsize{14}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}d Discussion}
\put(81,-100.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}As }
\put(97.236,-100.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(105.912,-100.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hat}
\put(120.564,-100.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(123.48,-100.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(134.796,-100.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve }
\put(149.028,-100.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}been }
\put(174.588,-100.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mentione}
\put(219.24,-100.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(228.144,-100.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(240.384,-100.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(257.952,-100.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}proposed }
\put(304.848,-100.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}methods, }
\put(351.42,-100.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(360.096,-100.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(365.412,-100.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(368.316,-100.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}investigated}
\put(426.3,-100.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(429.216,-100.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(432.54,-100.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(446.784,-100.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(450.108,-100.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mage }
\put(479.004,-100.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}simil}
\put(503.004,-100.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}arity }
\put(57,-114.15){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}matc}
\put(80.316,-114.15){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h }
\put(90.384,-114.15){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}using }
\put(120.456,-114.15){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}two }
\put(142.524,-114.15){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}methods: }
\put(190.596,-114.15){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cla}
\put(204.576,-114.15){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(209.256,-114.15){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sic}
\put(222.576,-114.15){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(226.644,-114.15){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}N}
\put(235.32,-114.15){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(240.636,-114.15){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ural }
\put(263.364,-114.15){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Network }
\put(309.42,-114.15){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}- }
\put(317.4839,-114.15){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}AlexNet }
\put(362.2079,-114.15){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(379.524,-114.15){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(383.5919,-114.15){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(387.5999,-114.15){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(392.916,-114.15){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ature }
\put(420.972,-114.15){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}distanc}
\put(454.956,-114.15){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e-based }
\put(495.672,-114.15){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}image}
\put(524.988,-114.15){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-127.949){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}search-Vearc}
\put(120.276,-127.949){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h. }
\put(132.816,-127.949){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(151.464,-127.949){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(155.004,-127.949){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(164.316,-127.949){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(168.996,-127.949){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ul}
\put(178.32,-127.949){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ts }
\put(189.864,-127.949){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(203.388,-127.949){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(221.58,-127.949){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}first }
\put(244.44,-127.949){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}met}
\put(262.428,-127.949){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hod }
\put(283.968,-127.949){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}were}
\put(307.272,-127.949){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(310.812,-127.949){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used }
\put(336.336,-127.949){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(349.86,-127.949){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(358.716,-127.949){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}baseline }
\put(401.568,-127.949){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}result }
\put(431.76,-127.949){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(444.624,-127.949){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}demonstra}
\put(494.604,-127.949){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te }
\put(506.796,-127.949){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(510.336,-127.949){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(513.66,-127.949){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(57,-141.748){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}performanc}
\put(112.296,-141.748){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(121.5,-141.748){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(135.36,-141.748){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Neural }
\put(171.876,-141.748){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Networks }
\put(222.408,-141.748){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}due }
\put(243.6,-141.748){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(256.8,-141.748){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(275.328,-141.748){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}challenge}
\put(321.3,-141.748){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(325.98,-141.748){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(329.844,-141.748){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}resulted}
\put(367.824,-141.748){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(371.7,-141.748){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from }
\put(398.892,-141.748){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(417.42,-141.748){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}limit}
\put(440.088,-141.748){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed }
\put(455.292,-141.748){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}siz}
\put(468.612,-141.748){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(477.816,-141.748){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(491.676,-141.748){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dataset}
\put(524.988,-141.748){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-155.547){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(76.764,-155.547){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}image}
\put(106.08,-155.547){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(108.528,-155.547){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}qual}
\put(129.18,-155.547){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ity, }
\put(147.288,-155.547){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which }
\put(179.052,-155.547){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}motivate}
\put(221.04,-155.547){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(229.488,-155.547){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}us }
\put(242.592,-155.547){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(254.364,-155.547){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}develop }
\put(294.792,-155.547){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more }
\put(321.888,-155.547){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}effi}
\put(338.532,-155.547){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cient }
\put(364.2961,-155.547){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}solutions, }
\put(413.076,-155.547){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}such }
\put(437.5081,-155.547){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(449.9521,-155.547){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fea}
\put(464.5921,-155.547){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ture }
\put(485.6881,-155.547){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}distance }
\put(57,-169.346){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}based im}
\put(99.984,-169.346){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}age similari}
\put(156.3,-169.346){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ty match}
\put(197.952,-169.346){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} method to ident}
\put(276.276,-169.346){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ify the objec}
\put(336.252,-169.346){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ts in the im}
\put(389.916,-169.346){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}age.}
\put(57,-195.145){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Perfor}
\put(90.3,-195.145){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}man}
\put(112.98,-195.145){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}c}
\put(118.296,-195.145){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}e of AlexNet on Similar Objec}
\put(271.26,-195.145){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}t C}
\put(286.932,-195.145){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}l}
\put(290.256,-195.145){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}as}
\put(300.936,-195.145){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}sifi}
\put(316.26,-195.145){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}cation}
\put(81,-211.944){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(81,-225.743){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(103.284,-225.743){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}trai}
\put(119.268,-225.743){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n/test }
\put(148.896,-225.743){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dataset}
\put(182.208,-225.743){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(186.888,-225.743){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(190.512,-225.743){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}were }
\put(217.452,-225.743){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}spli}
\put(234.78,-225.743){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(241.752,-225.743){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(247.068,-225.743){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(254.028,-225.743){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}80:20 }
\put(284.988,-225.743){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ratio. }
\put(313.608,-225.743){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Detail}
\put(342.924,-225.743){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed }
\put(357.876,-225.743){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}information}
\put(414.528,-225.743){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(418.164,-225.743){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}about}
\put(444.816,-225.743){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(448.452,-225.743){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(451.776,-225.743){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(466.728,-225.743){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}datasets }
\put(508.344,-225.743){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can }
\put(57,-239.542){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be }
\put(71.376,-239.542){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}found }
\put(102.408,-239.542){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(114.792,-239.542){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tabl}
\put(132.78,-239.542){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(141.156,-239.542){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1 }
\put(150.204,-239.542){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(163.236,-239.542){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(180.948,-239.542){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}experi}
\put(210.924,-239.542){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ment }
\put(237.972,-239.542){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sect}
\put(256.62,-239.542){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion. }
\put(278.004,-239.542){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Because }
\put(321.024,-239.542){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(338.736,-239.542){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dat}
\put(353.388,-239.542){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}asets }
\put(379.764,-239.542){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(397.452,-239.542){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(402.132,-239.542){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(411.456,-239.542){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}all, }
\put(429.504,-239.542){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(432.828,-239.542){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(439.212,-239.542){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}was }
\put(460.92,-239.542){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}found }
\put(491.964,-239.542){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tha}
\put(506.616,-239.542){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(513,-239.542){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}10 }
\put(57,-253.341){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}epochs }
\put(96.828,-253.341){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(105.504,-253.341){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(110.82,-253.341){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re }
\put(126.66,-253.341){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}enough }
\put(168.492,-253.341){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(184.332,-253.341){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}train }
\put(212.832,-253.341){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(234.012,-253.341){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(243.336,-253.341){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}odel }
\put(270.504,-253.341){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(294.348,-253.341){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}test}
\put(311.004,-253.341){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(317.52,-253.341){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(338.688,-253.341){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}performance}
\put(399.312,-253.341){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(405.828,-253.341){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(422.328,-253.341){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}trained }
\put(462.156,-253.341){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}models. }
\put(506.328,-253.341){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(57,-267.14){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}experim}
\put(96.312,-267.14){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ents }
\put(121.044,-267.14){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(138.444,-267.14){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(158.508,-267.14){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}number}
\put(195.156,-267.14){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(200.556,-267.14){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(215.952,-267.14){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}epochs }
\put(254.676,-267.14){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}didn’t }
\put(288.744,-267.14){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}reveal}
\put(318.048,-267.14){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(323.448,-267.14){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}much }
\put(355.512,-267.14){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}valuabl}
\put(390.828,-267.14){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(401.556,-267.14){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}informati}
\put(446.208,-267.14){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(463.608,-267.14){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}about }
\put(495.672,-267.14){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}object}
\put(524.988,-267.14){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-280.939){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}identi}
\put(84.324,-280.939){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fication, }
\put(126.66,-280.939){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hence }
\put(157.32,-280.939){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}those }
\put(185.328,-280.939){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(189.336,-280.939){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(194.652,-280.939){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(199.332,-280.939){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ul}
\put(208.656,-280.939){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ts }
\put(219.348,-280.939){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}won’t }
\put(250.02,-280.939){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be }
\put(264.036,-280.939){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(273.36,-280.939){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(278.04,-280.939){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cussed }
\put(312.708,-280.939){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}here. }
\put(339.036,-280.939){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(360.372,-280.939){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}overall }
\put(396.372,-280.939){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classificat}
\put(444.348,-280.939){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion }
\put(462.372,-280.939){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ac}
\put(473.016,-280.939){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}curacy }
\put(507.672,-280.939){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(57,-294.738){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}loss }
\put(78.408,-294.738){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(91.14,-294.738){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our }
\put(109.884,-294.738){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}expe}
\put(132.528,-294.738){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}riment }
\put(166.596,-294.738){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(181.332,-294.738){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}AlexNet }
\put(224.724,-294.738){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(242.112,-294.738){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dem}
\put(262.764,-294.738){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(279.444,-294.738){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(282.768,-294.738){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rated }
\put(309.492,-294.738){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(321.564,-294.738){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}figure }
\put(352.956,-294.738){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}5. }
\put(364.692,-294.738){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}These }
\put(396.084,-294.738){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}figures }
\put(432.144,-294.738){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}shows }
\put(464.892,-294.738){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(468.216,-294.738){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hat }
\put(485.616,-294.738){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it’s }
\put(503.688,-294.738){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}easy }
\put(57,-308.537){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(70.416,-308.537){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(73.74,-308.537){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(77.748,-308.537){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(83.064,-308.537){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(96.48,-308.537){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(115.212,-308.537){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model }
\put(149.292,-308.537){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}beca}
\put(171.264,-308.537){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}us}
\put(181.944,-308.537){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(187.26,-308.537){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(191.34,-308.537){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(210.084,-308.537){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dat}
\put(224.736,-308.537){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}asets }
\put(252.144,-308.537){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(270.876,-308.537){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sma}
\put(290.196,-308.537){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ll. }
\put(303.948,-308.537){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}However, }
\put(355.008,-308.537){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bec}
\put(371.652,-308.537){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ause }
\put(397.056,-308.537){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(415.8,-308.537){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dat}
\put(430.452,-308.537){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}asets }
\put(457.86,-308.537){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(476.58,-308.537){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}too }
\put(495.996,-308.537){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}small, }
\put(57,-322.336){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}although}
\put(98.988,-322.336){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(102.9,-322.336){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(106.224,-322.336){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(121.452,-322.336){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}accurac}
\put(158.076,-322.336){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ies }
\put(175.308,-322.336){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(189.204,-322.336){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}train }
\put(215.1,-322.336){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(236.328,-322.336){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(239.652,-322.336){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}est }
\put(256.884,-322.336){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(275.436,-322.336){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}good, }
\put(306.336,-322.336){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(324.9,-322.336){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(334.224,-322.336){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}odels }
\put(363.456,-322.336){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}weren’t }
\put(404.004,-322.336){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}able}
\put(423.984,-322.336){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(427.896,-322.336){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(431.22,-322.336){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(441.12,-322.336){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}correctly }
\put(487.668,-322.336){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(490.992,-322.336){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dentify }
\put(57,-336.135){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bottl}
\put(78.996,-336.135){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es }
\put(92.196,-336.135){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(100.872,-336.135){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(104.196,-336.135){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}th }
\put(116.736,-336.135){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(125.268,-336.135){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(128.592,-336.135){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ittle }
\put(150.468,-336.135){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bi}
\put(159.792,-336.135){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(166.332,-336.135){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}variat}
\put(193.644,-336.135){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion }
\put(212.184,-336.135){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(224.724,-336.135){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}shape }
\put(255.24,-336.135){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or }
\put(268.44,-336.135){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}color. }
\put(299.304,-336.135){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(317.952,-336.135){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(321.156,-336.135){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}blacktum}
\put(365.808,-336.135){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bler }
\put(387.672,-336.135){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bottl}
\put(409.668,-336.135){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(418.2,-336.135){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}shown }
\put(452.736,-336.135){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(465.276,-336.135){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}figure }
\put(497.124,-336.135){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}6 }
\put(506.328,-336.135){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}was }
\put(57,-349.934){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}predict}
\put(90.312,-349.934){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed }
\put(104.088,-349.934){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(109.404,-349.934){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(114.084,-349.934){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(116.52,-349.934){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}blac}
\put(136.5,-349.934){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}k }
\put(144.948,-349.934){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bott}
\put(163.608,-349.934){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}les, }
\put(182.388,-349.934){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(185.712,-349.934){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(199.488,-349.934){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sil}
\put(210.816,-349.934){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ver }
\put(228.588,-349.934){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wat}
\put(245.904,-349.934){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er }
\put(257.676,-349.934){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(262.992,-349.934){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}up }
\put(277.44,-349.934){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}shown }
\put(311.208,-349.934){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(322.992,-349.934){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(330.312,-349.934){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gure }
\put(354.084,-349.934){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}7 }
\put(362.52,-349.934){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}was }
\put(383.616,-349.934){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}also }
\put(405.396,-349.934){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(408.72,-349.934){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dentified }
\put(453.816,-349.934){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(466.248,-349.934){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}black }
\put(494.676,-349.934){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bottle}
\put(522,-349.934){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(57,-363.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}no }
\put(71.508,-363.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}matt}
\put(92.832,-363.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er }
\put(104.664,-363.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(121.836,-363.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}data}
\put(141.816,-363.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(146.496,-363.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(151.812,-363.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ts }
\put(162.324,-363.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(171,-363.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(176.316,-363.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re }
\put(188.148,-363.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}biased }
\put(221.316,-363.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or }
\put(233.82,-363.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not. }
\put(254.664,-363.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(273.312,-363.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(275.82,-363.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}results }
\put(309.66,-363.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(321.504,-363.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}figure }
\put(352.668,-363.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}5 }
\put(361.176,-363.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al}
\put(369.828,-363.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(374.508,-363.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(383.016,-363.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}shows }
\put(415.524,-363.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(436.032,-363.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}when }
\put(464.532,-363.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(473.856,-363.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ore }
\put(491.688,-363.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classes }
\put(57,-377.532){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(77.724,-377.532){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}images }
\put(115.116,-377.532){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(123.792,-377.532){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(129.108,-377.532){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re }
\put(141.84,-377.532){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used, }
\put(170.232,-377.532){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(188.292,-377.532){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classificat}
\put(236.268,-377.532){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ions }
\put(259.68,-377.532){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}decre}
\put(285.648,-377.532){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ased. }
\put(313.38,-377.532){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Genera}
\put(348.012,-377.532){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lly }
\put(364.092,-377.532){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speaki}
\put(394.74,-377.532){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng, }
\put(413.148,-377.532){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cla}
\put(427.128,-377.532){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(431.808,-377.532){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sic}
\put(445.128,-377.532){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(448.536,-377.532){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(478.524,-377.532){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(483.204,-377.532){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(486.192,-377.532){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(489.6,-377.532){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}such }
\put(514.9919,-377.532){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(57,-391.331){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}AlexNet, }
\put(103.764,-391.331){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(118.404,-391.331){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(121.512,-391.331){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not }
\put(139.956,-391.331){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fit }
\put(153.732,-391.331){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(170.832,-391.331){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our }
\put(189.936,-391.331){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}projec}
\put(219.912,-391.331){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(226.356,-391.331){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}task, }
\put(251.796,-391.331){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}because }
\put(292.884,-391.331){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(296.208,-391.331){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(310.644,-391.331){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}challe}
\put(339.288,-391.331){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nges }
\put(364.392,-391.331){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(368.4,-391.331){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(378.384,-391.331){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(381.492,-391.331){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}us}
\put(392.172,-391.331){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(395.28,-391.331){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(398.604,-391.331){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(407.712,-391.331){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}collect}
\put(439.692,-391.331){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(442.8,-391.331){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more }
\put(470.5681,-391.331){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}images }
\put(507.6721,-391.331){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(524.988,-391.331){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-405.13){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(74.904,-405.13){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na}
\put(86.22,-405.13){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ture }
\put(108.12,-405.13){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(121.356,-405.13){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(124.68,-405.13){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}his}
\put(138.696,-405.13){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(141.924,-405.13){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}task }
\put(164.496,-405.13){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(177.072,-405.13){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(180.396,-405.13){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dentify }
\put(217.632,-405.13){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nearl}
\put(241.608,-405.13){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y-identica}
\put(289.584,-405.13){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(296.16,-405.13){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}object}
\put(325.476,-405.13){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(330.156,-405.13){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(336.384,-405.13){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Therefore, }
\put(389.928,-405.13){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we }
\put(407.148,-405.13){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adopted }
\put(448.38,-405.13){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feat}
\put(466.356,-405.13){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ure-distance }
\put(57,-418.929){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}based im}
\put(99.984,-418.929){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}age similari}
\put(156.3,-418.929){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ty search met}
\put(220.272,-418.929){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hodology for this project}
\put(339.252,-418.929){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(114.83,-686.666){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Loss curve a)}
\put(270.318,-686.666){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Loss curve b)}
\put(426.505,-686.666){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Loss curve c)}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(57.5pt, -689.762pt) -- (212.8pt, -689.762pt)
 -- (212.8pt, -689.762pt)
 -- (212.8pt, -703.561pt)
 -- (212.8pt, -703.561pt)
 -- (57.5pt, -703.561pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(213.3pt, -689.762pt) -- (368.65pt, -689.762pt)
 -- (368.65pt, -689.762pt)
 -- (368.65pt, -703.561pt)
 -- (368.65pt, -703.561pt)
 -- (213.3pt, -703.561pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(369.15pt, -689.762pt) -- (524.5pt, -689.762pt)
 -- (524.5pt, -689.762pt)
 -- (524.5pt, -703.561pt)
 -- (524.5pt, -703.561pt)
 -- (369.15pt, -703.561pt) -- cycle
;
\end{scope}
\draw[color_29791,line width=0.5pt]
(57.25pt, -573.814pt) -- (57.25pt, -703.561pt)
;
\draw[color_29791,line width=0.5pt]
(213.05pt, -573.814pt) -- (213.05pt, -689.262pt)
;
\draw[color_29791,line width=0.5pt]
(213.05pt, -689.762pt) -- (213.05pt, -703.561pt)
;
\draw[color_29791,line width=0.5pt]
(368.9pt, -573.814pt) -- (368.9pt, -689.262pt)
;
\draw[color_29791,line width=0.5pt]
(368.9pt, -689.762pt) -- (368.9pt, -703.561pt)
;
\draw[color_29791,line width=0.5pt]
(524.75pt, -573.814pt) -- (524.75pt, -703.561pt)
;
\draw[color_29791,line width=0.5pt]
(57pt, -573.564pt) -- (525pt, -573.564pt)
;
\draw[color_29791,line width=0.5pt]
(57.5pt, -689.512pt) -- (524.5pt, -689.512pt)
;
\draw[color_29791,line width=0.5pt]
(57pt, -703.811pt) -- (525pt, -703.811pt)
;
\begin{scope}
\clip
(57.5pt, -573.814pt) -- (212.8pt, -573.814pt)
 -- (212.8pt, -573.814pt)
 -- (212.8pt, -689.262pt)
 -- (212.8pt, -689.262pt)
 -- (57.5pt, -689.262pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(213.3pt, -573.814pt) -- (368.65pt, -573.814pt)
 -- (368.65pt, -573.814pt)
 -- (368.65pt, -689.262pt)
 -- (368.65pt, -689.262pt)
 -- (213.3pt, -689.262pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(369.15pt, -573.814pt) -- (524.5pt, -573.814pt)
 -- (524.5pt, -573.814pt)
 -- (524.5pt, -689.262pt)
 -- (524.5pt, -689.262pt)
 -- (369.15pt, -689.262pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(297,-740.105){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}12}
\put(103.181,-161.553){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Accuracy c}
\put(157.469,-161.553){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}urve a)}
\put(258.669,-161.553){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Accuracy c}
\put(312.957,-161.553){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}urve b)}
\put(414.856,-161.553){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Accuracy c}
\put(469.144,-161.553){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}urve c)}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.5pt]
(57.25pt, -62.5pt) -- (57.25pt, -164.149pt)
;
\draw[color_29791,line width=0.5pt]
(213.05pt, -62.5pt) -- (213.05pt, -164.149pt)
;
\draw[color_29791,line width=0.5pt]
(368.9pt, -62.5pt) -- (368.9pt, -164.149pt)
;
\draw[color_29791,line width=0.5pt]
(524.75pt, -62.5pt) -- (524.75pt, -164.149pt)
;
\draw[color_29791,line width=0.5pt]
(57pt, -62.25pt) -- (525pt, -62.25pt)
;
\draw[color_29791,line width=0.5pt]
(57pt, -164.399pt) -- (525pt, -164.399pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(81,-189.651){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Figure }
\put(115.116,-189.651){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}5. }
\put(126.888,-189.651){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(129.672,-189.651){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Loss }
\put(155.124,-189.651){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(175.236,-189.651){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Acc}
\put(194.544,-189.651){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uracy }
\put(223.98,-189.651){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}curves }
\put(258.072,-189.651){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(270.852,-189.651){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}AlexNet }
\put(314.292,-189.651){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}over}
\put(335.604,-189.651){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(338.388,-189.651){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ten }
\put(355.836,-189.651){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}epoc}
\put(378.48,-189.651){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hs }
\put(391.932,-189.651){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(406.716,-189.651){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}different}
\put(448.02,-189.651){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(450.804,-189.651){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}datasets:}
\put(492.12,-189.651){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(494.904,-189.651){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a) }
\put(507.012,-189.651){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}two }
\put(57,-203.45){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classes }
\put(93.108,-203.45){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dataset: }
\put(132.552,-203.45){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}black }
\put(161.328,-203.45){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(181.452,-203.45){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bl}
\put(190.776,-203.45){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}acktumbler }
\put(247.548,-203.45){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bottles; }
\put(285.672,-203.45){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b) }
\put(298.464,-203.45){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}four }
\put(321.24,-203.45){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classes }
\put(357.36,-203.45){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dat}
\put(372.012,-203.45){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aset: }
\put(396.792,-203.45){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}black, }
\put(428.568,-203.45){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}blacktumble}
\put(487.884,-203.45){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r }
\put(494.676,-203.45){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bottl}
\put(516.672,-203.45){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e, }
\put(57,-217.249){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}silver }
\put(86.256,-217.249){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(106.176,-217.249){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}whit}
\put(127.5,-217.249){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(135.42,-217.249){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(144.096,-217.249){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(149.412,-217.249){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ter }
\put(164.664,-217.249){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bottles; }
\put(202.596,-217.249){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(207.912,-217.249){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}) }
\put(214.5,-217.249){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(218.508,-217.249){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our }
\put(237.096,-217.249){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(242.412,-217.249){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lasses }
\put(273,-217.249){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}unbiased }
\put(318.252,-217.249){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dataset }
\put(354.168,-217.249){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wit}
\put(369.492,-217.249){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h }
\put(378.096,-217.249){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(381.42,-217.249){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(395.34,-217.249){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}same }
\put(422.592,-217.249){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}numbers }
\put(466.512,-217.249){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(479.1,-217.249){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}black }
\put(507.684,-217.249){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(525,-217.249){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-231.048){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}blackt}
\put(86.316,-231.048){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}umber bottle}
\put(147.3,-231.048){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(151.98,-231.048){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(81,-511.945){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Figure 6. Blac}
\put(149.316,-511.945){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ktumbler bot}
\put(210.972,-511.945){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tle}
\put(297,-740.105){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}13}
\put(81,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Figure 7 silver}
\put(150.984,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(162.66,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}at}
\put(171.312,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er cup}
\put(57,-99.00201){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Perfor}
\put(90.3,-99.00201){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}man}
\put(112.98,-99.00201){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}c}
\put(118.296,-99.00201){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}e of Feature Distance based Image Search Methods}
\put(81,-129.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Our }
\put(106.848,-129.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(116.16,-129.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ature-distance}
\put(183.456,-129.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(190.644,-129.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}based }
\put(225.144,-129.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}image}
\put(254.46,-129.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(261.648,-129.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}searc}
\put(286.284,-129.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h }
\put(299.472,-129.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(314.652,-129.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}complete}
\put(358.632,-129.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(371.82,-129.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by }
\put(390.996,-129.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}using }
\put(424.188,-129.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pre}
\put(439.5,-129.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-trained }
\put(483.996,-129.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}VG}
\put(501.336,-129.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}G16, }
\put(57,-143.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pretrai}
\put(88.308,-143.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ned }
\put(110.34,-143.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}AlexNet }
\put(155.7,-143.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(177.732,-143.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our }
\put(198.432,-143.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}new }
\put(223.128,-143.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mode}
\put(249.78,-143.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(257.82,-143.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}- }
\put(266.52,-143.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}AlphaAlexNet }
\put(341.208,-143.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(355.248,-143.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ext}
\put(369.9,-143.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ract }
\put(392.592,-143.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ima}
\put(410.58,-143.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge }
\put(426.612,-143.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}features, }
\put(472.296,-143.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}storing }
\put(510.3361,-143.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(513.66,-143.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(57,-157.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indexed}
\put(94.98,-157.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(97.992,-157.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(107.304,-157.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}atures in the Vea}
\put(188.268,-157.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rch and using Vearch to perform}
\put(344.544,-157.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} image simi}
\put(400.536,-157.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}larity searc}
\put(453.504,-157.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h. }
\put(81,-170.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(104.004,-170.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}test }
\put(125.016,-170.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}performa}
\put(168.984,-170.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nce }
\put(189.984,-170.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(204.336,-170.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pre}
\put(219.648,-170.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}trained }
\put(257.316,-170.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}VGG}
\put(283.32,-170.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}16, }
\put(302.664,-170.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pretra}
\put(330.636,-170.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ined }
\put(355.644,-170.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}AlexNet }
\put(400.644,-170.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(422.316,-170.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}AlphaAlexNet }
\put(496.644,-170.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(512.988,-170.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}18 }
\put(57,-184.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bottl}
\put(78.996,-184.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(89.4,-184.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}identi}
\put(116.724,-184.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fications }
\put(163.116,-184.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(182.844,-184.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eva}
\put(199.488,-184.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}luated }
\put(233.88,-184.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by }
\put(250.956,-184.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}confusion }
\put(303.36,-184.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(312.684,-184.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}atrix. }
\put(342.756,-184.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(350.076,-184.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(366.48,-184.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}deta}
\put(386.46,-184.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}iled }
\put(409.536,-184.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(418.848,-184.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(423.528,-184.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ul}
\put(432.852,-184.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ts }
\put(445.932,-184.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}about }
\put(477.66,-184.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}confusion }
\put(57,-198.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}matri}
\put(82.32,-198.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}x }
\put(92.496,-198.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(111.324,-198.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}shown }
\put(146.832,-198.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(160.332,-198.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(179.172,-198.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Table}
\put(206.484,-198.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(210.66,-198.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1 }
\put(220.836,-198.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(234.348,-198.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}3 }
\put(244.524,-198.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(247.848,-198.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(258.024,-198.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Appendix }
\put(309.528,-198.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I, }
\put(320.7,-198.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bec}
\put(337.344,-198.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ause }
\put(362.844,-198.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}these }
\put(391.68,-198.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(395.004,-198.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hree }
\put(419.832,-198.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tabl}
\put(437.82,-198.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es }
\put(451.992,-198.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}have }
\put(478.824,-198.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}too }
\put(498.324,-198.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}many }
\put(57,-212.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}columns }
\put(101.748,-212.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(123.168,-212.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rows. }
\put(153.588,-212.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In }
\put(167.676,-212.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}thi}
\put(180.336,-212.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(185.016,-212.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(189.096,-212.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(193.776,-212.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(199.092,-212.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ction, }
\put(230.184,-212.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}overa}
\put(256.824,-212.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ll }
\put(267.588,-212.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ide}
\put(282.24,-212.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ntificat}
\put(316.224,-212.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion }
\put(335.652,-212.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}accura}
\put(366.948,-212.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cies }
\put(389.7,-212.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(408.432,-212.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}summarized}
\put(467.076,-212.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(471.1681,-212.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(484.5961,-212.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Tabl}
\put(506.5801,-212.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(516.0001,-212.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2. }
\put(57,-226.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}When }
\put(91.488,-226.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(111.984,-226.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}image}
\put(141.3,-226.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(147.144,-226.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fea}
\put(161.784,-226.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tures }
\put(190.956,-226.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(196.272,-226.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xtracted }
\put(240.756,-226.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by }
\put(258.588,-226.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(279.084,-226.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pre-trained }
\put(337.56,-226.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}VGG16 }
\put(381.396,-226.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}were }
\put(410.544,-226.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fed }
\put(431.7,-226.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(446.868,-226.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Vearch, }
\put(490.344,-226.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Vearch }
\put(57,-239.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}performed }
\put(110.16,-239.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}much }
\put(140.016,-239.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(151.332,-239.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tter }
\put(170.52,-239.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(173.844,-239.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(183.036,-239.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}matc}
\put(206.352,-239.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h }
\put(215.544,-239.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}image}
\put(244.86,-239.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(249.54,-239.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(252.72,-239.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}than }
\put(276.576,-239.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}what}
\put(299.892,-239.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(303.084,-239.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it }
\put(312.936,-239.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}did }
\put(331.464,-239.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}when }
\put(360.648,-239.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(363.972,-239.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(378.492,-239.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pre-tra}
\put(410.46,-239.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ined }
\put(434.3159,-239.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}AlexNet}
\put(474.96,-239.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(478.1519,-239.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}was }
\put(500.0039,-239.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used. }
\put(57,-253.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Its }
\put(72.96,-253.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}accuracy }
\put(119.556,-253.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}value}
\put(145.536,-253.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(149.508,-253.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(161.472,-253.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}87.1\%, }
\put(199.428,-253.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(208.104,-253.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(217.428,-253.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ch }
\put(232.728,-253.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(236.052,-253.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(240.732,-253.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(244.692,-253.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}higher }
\put(279.312,-253.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}than }
\put(303.936,-253.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(322.56,-253.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}84.6\% }
\put(357.516,-253.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(371.484,-253.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pre}
\put(386.796,-253.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-trained }
\put(428.076,-253.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}AlexNet, }
\put(475.692,-253.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this }
\put(496.992,-253.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}might }
\put(57,-267.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}because }
\put(99.20399,-267.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}VGG }
\put(129.42,-267.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has }
\put(149.64,-267.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more }
\put(178.524,-267.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}weight }
\put(215.412,-267.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}laye}
\put(235.392,-267.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs }
\put(248.292,-267.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[59]. }
\put(275.508,-267.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Whe}
\put(298.152,-267.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(308.376,-267.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}O}
\put(317.052,-267.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ur }
\put(331.272,-267.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}new }
\put(355.488,-267.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}AlphaAle}
\put(402.132,-267.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xN}
\put(416.808,-267.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(422.124,-267.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(429.684,-267.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(438.36,-267.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(443.676,-267.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(448.356,-267.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(452.58,-267.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used }
\put(478.8,-267.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(492.36,-267.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ext}
\put(507.012,-267.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ract }
\put(57,-281.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}image}
\put(86.316,-281.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(89.64,-281.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}features, }
\put(133.944,-281.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Vea}
\put(153.252,-281.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rch }
\put(171.9,-281.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}had }
\put(192.552,-281.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(207.192,-281.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}accuracy }
\put(253.152,-281.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(266.46,-281.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}88.0\% }
\put(300.78,-281.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(313.44,-281.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ima}
\put(331.428,-281.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge }
\put(346.08,-281.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}simila}
\put(375.408,-281.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rity }
\put(395.4,-281.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}search. }
\put(432.36,-281.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(}
\put(436.356,-281.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_274846}w}
\put(445.032,-281.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_274846}hy?}
\put(462.348,-281.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_274846} }
\put(465.672,-281.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_274846}Robin }
\put(498.3361,-281.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_274846}could }
\put(57,-295.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_274846}you }
\put(78.876,-295.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_274846}writ}
\put(98.196,-295.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_274846}e }
\put(107.4,-295.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_274846}a}
\put(112.716,-295.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_274846} }
\put(116.592,-295.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_274846}short }
\put(144.456,-295.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_274846}s}
\put(149.136,-295.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_274846}ent}
\put(163.788,-295.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_274846}ence }
\put(189.636,-295.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_274846}here }
\put(214.164,-295.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_274846}t}
\put(217.488,-295.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_274846}o }
\put(227.364,-295.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_274846}expla}
\put(253.344,-295.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_274846}in) }
\put(269.676,-295.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(270.552,-295.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(289.2,-295.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(293.076,-295.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}performa}
\put(337.044,-295.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nce }
\put(357.576,-295.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(371.436,-295.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our }
\put(391.308,-295.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}AlphaAle}
\put(437.952,-295.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xN}
\put(452.628,-295.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(457.944,-295.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(465.156,-295.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with }
\put(490.356,-295.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Vearch }
\put(57,-308.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}were }
\put(83.064,-308.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}also }
\put(105.144,-308.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}il}
\put(111.804,-308.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lustrated }
\put(155.88,-308.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}here }
\put(179.28,-308.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wit}
\put(194.604,-308.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h }
\put(203.364,-308.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sea}
\put(218.676,-308.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rch }
\put(236.748,-308.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(241.428,-308.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(246.744,-308.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mples. }
\put(281.412,-308.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_274846}}
\put(281.16,-308.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_274846}Figure }
\put(315.24,-308.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_274846}8 }
\put(323.988,-308.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_274846}shows}
\put(354,-308.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_274846} }
\put(356.748,-308.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_274846}the}
\put(371.4,-308.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_274846} }
\put(374.148,-308.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_274846}correctly }
\put(419.544,-308.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_274846}returne}
\put(453.516,-308.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_274846}d }
\put(462.264,-308.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_274846}images }
\put(499.0079,-308.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_274846}when }
\put(57,-322.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_274846}a }
\put(65.58,-322.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_274846}que}
\put(82.896,-322.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_274846}ry }
\put(96.144,-322.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_274846}image}
\put(125.46,-322.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_274846} }
\put(128.712,-322.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_274846}was }
\put(150.624,-322.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_274846}sent }
\put(173.196,-322.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_274846}to }
\put(185.784,-322.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_274846}Vearch. }
\put(226.668,-322.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_274846} }
\put(229.668,-322.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(229.92,-322.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Figure }
\put(264.492,-322.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}9 }
\put(273.744,-322.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}shows}
\put(303.756,-322.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(306.996,-322.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(324.912,-322.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wrong }
\put(358.812,-322.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(363.492,-322.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(368.808,-322.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}arch }
\put(392.712,-322.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}results }
\put(427.284,-322.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}when }
\put(456.528,-322.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(465.096,-322.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}query }
\put(495.672,-322.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}image}
\put(524.988,-322.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-336.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}was }
\put(78.192,-336.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sent }
\put(100.056,-336.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(111.924,-336.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Vearch. }
\put(152.1,-336.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(173.292,-336.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wrong }
\put(206.484,-336.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}returne}
\put(240.456,-336.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(249,-336.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sea}
\put(264.312,-336.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rch }
\put(282.168,-336.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}results }
\put(316.032,-336.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indicate}
\put(354.012,-336.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s }
\put(361.224,-336.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(364.548,-336.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hat }
\put(381.744,-336.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it’s }
\put(399.612,-336.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(407.472,-336.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}great}
\put(431.448,-336.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(433.992,-336.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(439.308,-336.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hallenge }
\put(482.496,-336.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(494.364,-336.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}searc}
\put(519,-336.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h }
\put(57,-350.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the corre}
\put(99.3,-350.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ct image}
\put(140.28,-350.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(144.96,-350.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(151.284,-350.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f the shape or the c}
\put(242.244,-350.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}olors of the water bott}
\put(348.216,-350.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}les were close.}
\put(81,-377.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Table}
\put(108.312,-377.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} 2 Image Search}
\put(185.94,-377.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} A}
\put(197.616,-377.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cc}
\put(208.26,-377.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uracy of Vearch with di}
\put(322.212,-377.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(326.22,-377.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(335.532,-377.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rent feature}
\put(390.492,-377.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} extraction m}
\put(453.804,-377.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ethods}
\put(86.65,-406.08){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Feature}
\put(122.626,-406.08){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(135.97,-406.08){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Extrac}
\put(167.278,-406.08){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tion }
\put(62.65,-419.879){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Model}
\put(220.75,-406.08){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Pre-traine}
\put(268.054,-406.08){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(196.75,-419.879){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}VGG}
\put(222.754,-419.879){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}16}
\put(325.9,-406.08){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Pre-traine}
\put(373.204,-406.08){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(301.9,-419.879){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}AlexNet}
\put(433.7,-406.08){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}AlphaAl}
\put(409.7,-419.879){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}exNet}
\put(86.65,-434.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Image }
\put(153.298,-434.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Search }
\put(62.65,-447.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Accuracy}
\put(240.427,-434.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}87.1\%}
\put(346.902,-434.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}84.6\%}
\put(441.202,-434.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}88.0\%}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.5pt]
(57.25pt, -394.877pt) -- (57.25pt, -450.573pt)
;
\draw[color_29791,line width=0.5pt]
(191.35pt, -394.877pt) -- (191.35pt, -422.475pt)
;
\draw[color_29791,line width=0.5pt]
(191.35pt, -422.975pt) -- (191.35pt, -450.573pt)
;
\draw[color_29791,line width=0.5pt]
(296.5pt, -394.877pt) -- (296.5pt, -422.475pt)
;
\draw[color_29791,line width=0.5pt]
(296.5pt, -422.975pt) -- (296.5pt, -450.573pt)
;
\draw[color_29791,line width=0.5pt]
(404.3pt, -394.877pt) -- (404.3pt, -422.475pt)
;
\draw[color_29791,line width=0.5pt]
(404.3pt, -422.975pt) -- (404.3pt, -450.573pt)
;
\draw[color_29791,line width=0.5pt]
(485.1pt, -394.877pt) -- (485.1pt, -450.573pt)
;
\draw[color_29791,line width=0.5pt]
(57pt, -394.627pt) -- (485.35pt, -394.627pt)
;
\draw[color_29791,line width=0.5pt]
(57.5pt, -422.725pt) -- (484.85pt, -422.725pt)
;
\draw[color_29791,line width=0.5pt]
(57pt, -450.823pt) -- (485.35pt, -450.823pt)
;
\begin{scope}
\clip
(127.875pt, -603.362pt) -- (215.175pt, -603.362pt)
 -- (215.175pt, -603.362pt)
 -- (215.175pt, -630.96pt)
 -- (215.175pt, -630.96pt)
 -- (127.875pt, -630.96pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(168.531,-614.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Query }
\put(156.534,-628.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Image}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(215.675pt, -603.362pt) -- (272.575pt, -603.362pt)
 -- (272.575pt, -603.362pt)
 -- (272.575pt, -630.96pt)
 -- (272.575pt, -630.96pt)
 -- (215.675pt, -630.96pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(273.075pt, -603.362pt) -- (324.325pt, -603.362pt)
 -- (324.325pt, -603.362pt)
 -- (324.325pt, -630.96pt)
 -- (324.325pt, -630.96pt)
 -- (273.075pt, -630.96pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(324.825pt, -603.362pt) -- (371.125pt, -603.362pt)
 -- (371.125pt, -603.362pt)
 -- (371.125pt, -630.96pt)
 -- (371.125pt, -630.96pt)
 -- (324.825pt, -630.96pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(371.625pt, -603.362pt) -- (454.125pt, -603.362pt)
 -- (454.125pt, -603.362pt)
 -- (454.125pt, -630.96pt)
 -- (454.125pt, -630.96pt)
 -- (371.625pt, -630.96pt) -- cycle
;
\end{scope}
\draw[color_29791,line width=0.5pt]
(127.625pt, -603.362pt) -- (127.625pt, -630.96pt)
;
\draw[color_29791,line width=0.5pt]
(215.425pt, -603.362pt) -- (215.425pt, -630.96pt)
;
\draw[color_29791,line width=0.5pt]
(272.825pt, -603.362pt) -- (272.825pt, -630.96pt)
;
\draw[color_29791,line width=0.5pt]
(324.575pt, -603.362pt) -- (324.575pt, -630.96pt)
;
\draw[color_29791,line width=0.5pt]
(371.375pt, -603.362pt) -- (371.375pt, -630.96pt)
;
\draw[color_29791,line width=0.5pt]
(454.375pt, -603.362pt) -- (454.375pt, -630.96pt)
;
\draw[color_29791,line width=0.5pt]
(127.375pt, -603.112pt) -- (454.625pt, -603.112pt)
;
\end{tikzpicture}
\newpage
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.5pt]
(127.375pt, -631.21pt) -- (454.625pt, -631.21pt)
;
\begin{scope}
\clip
(-15pt, -21.20001pt) -- (597pt, -21.20001pt)
 -- (597pt, -21.20001pt)
 -- (597pt, -34.99902pt)
 -- (597pt, -34.99902pt)
 -- (-15pt, -34.99902pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(-15pt, -728.902pt) -- (597pt, -728.902pt)
 -- (597pt, -728.902pt)
 -- (597pt, -756.5pt)
 -- (597pt, -756.5pt)
 -- (-15pt, -756.5pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(297,-740.105){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}14}
\put(161.532,-283){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Returned}
\put(205.512,-283){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(156.534,-296.799){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Image}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(215.675pt, -206.798pt) -- (272.575pt, -206.798pt)
 -- (272.575pt, -206.798pt)
 -- (272.575pt, -350.596pt)
 -- (272.575pt, -350.596pt)
 -- (215.675pt, -350.596pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(273.075pt, -206.798pt) -- (324.325pt, -206.798pt)
 -- (324.325pt, -206.798pt)
 -- (324.325pt, -350.596pt)
 -- (324.325pt, -350.596pt)
 -- (273.075pt, -350.596pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(324.825pt, -206.798pt) -- (371.125pt, -206.798pt)
 -- (371.125pt, -206.798pt)
 -- (371.125pt, -350.596pt)
 -- (371.125pt, -350.596pt)
 -- (324.825pt, -350.596pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(371.625pt, -206.798pt) -- (454.125pt, -206.798pt)
 -- (454.125pt, -206.798pt)
 -- (454.125pt, -350.596pt)
 -- (454.125pt, -350.596pt)
 -- (371.625pt, -350.596pt) -- cycle
;
\end{scope}
\draw[color_29791,line width=0.5pt]
(127.625pt, -62.5pt) -- (127.625pt, -350.596pt)
;
\draw[color_29791,line width=0.5pt]
(215.425pt, -62.5pt) -- (215.425pt, -206.298pt)
;
\draw[color_29791,line width=0.5pt]
(215.425pt, -206.798pt) -- (215.425pt, -350.596pt)
;
\draw[color_29791,line width=0.5pt]
(272.825pt, -62.5pt) -- (272.825pt, -206.298pt)
;
\draw[color_29791,line width=0.5pt]
(272.825pt, -206.798pt) -- (272.825pt, -350.596pt)
;
\draw[color_29791,line width=0.5pt]
(324.575pt, -62.5pt) -- (324.575pt, -206.298pt)
;
\draw[color_29791,line width=0.5pt]
(324.575pt, -206.798pt) -- (324.575pt, -350.596pt)
;
\draw[color_29791,line width=0.5pt]
(371.375pt, -62.5pt) -- (371.375pt, -206.298pt)
;
\draw[color_29791,line width=0.5pt]
(371.375pt, -206.798pt) -- (371.375pt, -350.596pt)
;
\draw[color_29791,line width=0.5pt]
(454.375pt, -62.5pt) -- (454.375pt, -350.596pt)
;
\draw[color_29791,line width=0.5pt]
(127.375pt, -62.25pt) -- (454.625pt, -62.25pt)
;
\draw[color_29791,line width=0.5pt]
(127.875pt, -206.548pt) -- (454.125pt, -206.548pt)
;
\draw[color_29791,line width=0.5pt]
(127.375pt, -350.846pt) -- (454.625pt, -350.846pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(81,-376.098){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Figure 9: Rea}
\put(146.316,-376.098){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l Search Exam}
\put(216.288,-376.098){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ples – Correct Ret}
\put(303.264,-376.098){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}urns}
\put(168.931,-634.783){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Query }
\put(156.934,-648.582){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Image}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(220.575pt, -572.38pt) -- (302.875pt, -572.38pt)
 -- (302.875pt, -572.38pt)
 -- (302.875pt, -702.379pt)
 -- (302.875pt, -702.379pt)
 -- (220.575pt, -702.379pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(303.375pt, -572.38pt) -- (393.425pt, -572.38pt)
 -- (393.425pt, -572.38pt)
 -- (393.425pt, -702.379pt)
 -- (393.425pt, -702.379pt)
 -- (303.375pt, -702.379pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(393.925pt, -572.38pt) -- (458.225pt, -572.38pt)
 -- (458.225pt, -572.38pt)
 -- (458.225pt, -702.379pt)
 -- (458.225pt, -702.379pt)
 -- (393.925pt, -702.379pt) -- cycle
;
\end{scope}
\draw[color_29791,line width=0.5pt]
(123.525pt, -572.38pt) -- (123.525pt, -702.379pt)
;
\draw[color_29791,line width=0.5pt]
(220.325pt, -572.38pt) -- (220.325pt, -702.379pt)
;
\draw[color_29791,line width=0.5pt]
(303.125pt, -572.38pt) -- (303.125pt, -702.379pt)
;
\draw[color_29791,line width=0.5pt]
(393.675pt, -572.38pt) -- (393.675pt, -702.379pt)
;
\draw[color_29791,line width=0.5pt]
(458.475pt, -572.38pt) -- (458.475pt, -702.379pt)
;
\draw[color_29791,line width=0.5pt]
(123.275pt, -572.13pt) -- (458.725pt, -572.13pt)
;
\draw[color_29791,line width=0.5pt]
(123.275pt, -702.629pt) -- (458.725pt, -702.629pt)
;
\begin{scope}
\clip
(215.675pt, -62.5pt) -- (272.575pt, -62.5pt)
 -- (272.575pt, -62.5pt)
 -- (272.575pt, -206.298pt)
 -- (272.575pt, -206.298pt)
 -- (215.675pt, -206.298pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(273.075pt, -62.5pt) -- (324.325pt, -62.5pt)
 -- (324.325pt, -62.5pt)
 -- (324.325pt, -206.298pt)
 -- (324.325pt, -206.298pt)
 -- (273.075pt, -206.298pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(324.825pt, -62.5pt) -- (371.125pt, -62.5pt)
 -- (371.125pt, -62.5pt)
 -- (371.125pt, -206.298pt)
 -- (371.125pt, -206.298pt)
 -- (324.825pt, -206.298pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(371.625pt, -62.5pt) -- (454.125pt, -62.5pt)
 -- (454.125pt, -62.5pt)
 -- (454.125pt, -206.298pt)
 -- (454.125pt, -206.298pt)
 -- (371.625pt, -206.298pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(215.675pt, -206.798pt) -- (272.575pt, -206.798pt)
 -- (272.575pt, -206.798pt)
 -- (272.575pt, -350.596pt)
 -- (272.575pt, -350.596pt)
 -- (215.675pt, -350.596pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(273.075pt, -206.798pt) -- (324.325pt, -206.798pt)
 -- (324.325pt, -206.798pt)
 -- (324.325pt, -350.596pt)
 -- (324.325pt, -350.596pt)
 -- (273.075pt, -350.596pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(324.825pt, -206.798pt) -- (371.125pt, -206.798pt)
 -- (371.125pt, -206.798pt)
 -- (371.125pt, -350.596pt)
 -- (371.125pt, -350.596pt)
 -- (324.825pt, -350.596pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(371.625pt, -206.798pt) -- (454.125pt, -206.798pt)
 -- (454.125pt, -206.798pt)
 -- (454.125pt, -350.596pt)
 -- (454.125pt, -350.596pt)
 -- (371.625pt, -350.596pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(220.575pt, -572.38pt) -- (302.875pt, -572.38pt)
 -- (302.875pt, -572.38pt)
 -- (302.875pt, -702.379pt)
 -- (302.875pt, -702.379pt)
 -- (220.575pt, -702.379pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(303.375pt, -572.38pt) -- (393.425pt, -572.38pt)
 -- (393.425pt, -572.38pt)
 -- (393.425pt, -702.379pt)
 -- (393.425pt, -702.379pt)
 -- (303.375pt, -702.379pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(393.925pt, -572.38pt) -- (458.225pt, -572.38pt)
 -- (458.225pt, -572.38pt)
 -- (458.225pt, -702.379pt)
 -- (458.225pt, -702.379pt)
 -- (393.925pt, -702.379pt) -- cycle
;
\end{scope}
\end{scope}
\end{tikzpicture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(297,-740.105){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}15}
\put(251.398,-73.703){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}blackt}
\put(280.714,-73.703){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}um}
\put(254.064,-87.50201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ber}
\put(341.07,-73.703){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}white01}
\put(424.745,-73.703){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}white}
\put(420.075,-87.50201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}03}
\put(161.932,-255.402){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Returned}
\put(205.912,-255.402){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(152.434,-269.201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Image}
\put(182.41,-269.201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(185.422,-269.201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1}
\put(260.395,-320.402){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}silver}
\put(335.407,-320.402){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}babyblue0}
\put(345.4,-334.201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2}
\put(424.745,-320.402){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}white}
\put(420.075,-334.201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}02}
\put(161.932,-413.499){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Returned}
\put(205.912,-413.499){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(152.434,-427.298){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Image}
\put(182.41,-427.298){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(185.422,-427.298){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2}
\put(260.395,-478.499){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}silver}
\put(335.407,-478.499){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}babyblue0}
\put(345.4,-492.298){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2}
\put(424.745,-478.499){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}white}
\put(420.075,-492.298){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}03}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.5pt]
(123.525pt, -62.5pt) -- (123.525pt, -494.894pt)
;
\draw[color_29791,line width=0.5pt]
(220.325pt, -62.5pt) -- (220.325pt, -178.7pt)
;
\draw[color_29791,line width=0.5pt]
(220.325pt, -179.2pt) -- (220.325pt, -336.797pt)
;
\draw[color_29791,line width=0.5pt]
(220.325pt, -337.297pt) -- (220.325pt, -494.894pt)
;
\draw[color_29791,line width=0.5pt]
(303.125pt, -62.5pt) -- (303.125pt, -178.7pt)
;
\draw[color_29791,line width=0.5pt]
(303.125pt, -179.2pt) -- (303.125pt, -336.797pt)
;
\draw[color_29791,line width=0.5pt]
(303.125pt, -337.297pt) -- (303.125pt, -494.894pt)
;
\draw[color_29791,line width=0.5pt]
(393.675pt, -62.5pt) -- (393.675pt, -178.7pt)
;
\draw[color_29791,line width=0.5pt]
(393.675pt, -179.2pt) -- (393.675pt, -336.797pt)
;
\draw[color_29791,line width=0.5pt]
(393.675pt, -337.297pt) -- (393.675pt, -494.894pt)
;
\draw[color_29791,line width=0.5pt]
(458.475pt, -62.5pt) -- (458.475pt, -494.894pt)
;
\draw[color_29791,line width=0.5pt]
(123.275pt, -62.25pt) -- (458.725pt, -62.25pt)
;
\draw[color_29791,line width=0.5pt]
(123.775pt, -178.95pt) -- (458.225pt, -178.95pt)
;
\draw[color_29791,line width=0.5pt]
(123.775pt, -337.047pt) -- (458.225pt, -337.047pt)
;
\draw[color_29791,line width=0.5pt]
(123.275pt, -495.144pt) -- (458.725pt, -495.144pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(81,-520.396){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Figure 9: Rea}
\put(146.316,-520.396){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l Search Exam}
\put(216.288,-520.396){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ples - False Returns}
\put(81,-547.994){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(105.756,-547.994){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(115.068,-547.994){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(119.748,-547.994){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ul}
\put(129.072,-547.994){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ts }
\put(143.172,-547.994){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}show}
\put(168.516,-547.994){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(180.612,-547.994){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(183.936,-547.994){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(196.032,-547.994){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Table }
\put(229.452,-547.994){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2 }
\put(241.548,-547.994){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(246.864,-547.994){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(264.96,-547.994){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}illustrat}
\put(301.62,-547.994){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed }
\put(319.044,-547.994){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(334.476,-547.994){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}figure }
\put(369.216,-547.994){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}8 }
\put(381.312,-547.994){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(404.736,-547.994){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}9 }
\put(416.832,-547.994){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}demonstrat}
\put(470.148,-547.994){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es }
\put(486.2401,-547.994){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(510.3361,-547.994){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(524.988,-547.994){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-561.793){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}combina}
\put(98.316,-561.793){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tion }
\put(120.444,-561.793){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(133.908,-561.793){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Vea}
\put(153.216,-561.793){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rch }
\put(171.996,-561.793){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(192.792,-561.793){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Neut}
\put(216.108,-561.793){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ral }
\put(232.224,-561.793){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Networks }
\put(282.348,-561.793){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}didn’t}
\put(311.004,-561.793){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(314.472,-561.793){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}perform}
\put(353.112,-561.793){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(356.58,-561.793){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(367.896,-561.793){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rfectly }
\put(402.672,-561.793){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or }
\put(416.124,-561.793){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}reach }
\put(445.56,-561.793){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our }
\put(465.012,-561.793){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}expectat}
\put(504.984,-561.793){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ions }
\put(57,-575.592){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(69.588,-575.592){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(72.912,-575.592){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erm }
\put(94.82401,-575.592){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(108.072,-575.592){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sea}
\put(123.384,-575.592){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rch }
\put(141.96,-575.592){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}accura}
\put(173.256,-575.592){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cy. }
\put(190.836,-575.592){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}This }
\put(215.424,-575.592){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}should }
\put(250.668,-575.592){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be }
\put(265.248,-575.592){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}resulted}
\put(303.228,-575.592){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(306.48,-575.592){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from }
\put(333.06,-575.592){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(347.712,-575.592){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(350.964,-575.592){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fact }
\put(372.192,-575.592){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(393.444,-575.592){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our }
\put(412.68,-575.592){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dataset }
\put(449.256,-575.592){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(452.58,-575.592){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(457.26,-575.592){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(460.5,-575.592){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}small }
\put(489.756,-575.592){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(495.072,-575.592){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(510.324,-575.592){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(57,-589.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}subtle }
\put(89.652,-589.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}differe}
\put(121.62,-589.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nces }
\put(146.94,-589.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(152.256,-589.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mong }
\put(183.588,-589.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(186.912,-589.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(202.224,-589.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}color }
\put(230.868,-589.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(252.18,-589.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(256.86,-589.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(268.176,-589.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe }
\put(283.5,-589.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(297.48,-589.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bott}
\put(316.14,-589.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}les }
\put(333.468,-589.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(338.784,-589.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re }
\put(352.092,-589.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}big }
\put(371.412,-589.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}challenges }
\put(426.048,-589.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(444.024,-589.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}neural }
\put(477.996,-589.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}networks. }
\put(57,-603.19){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}However, }
\put(109.176,-603.19){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our }
\put(130.356,-603.19){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(139.032,-603.19){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(142.356,-603.19){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}phaAlexNet }
\put(205.536,-603.19){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(214.86,-603.19){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}odel, }
\put(243.72,-603.19){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which }
\put(278.232,-603.19){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}was }
\put(302.088,-603.19){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}develope}
\put(345.396,-603.19){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(356.592,-603.19){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}based }
\put(389.112,-603.19){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(406.296,-603.19){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}existing }
\put(449.484,-603.19){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(458.16,-603.19){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(461.484,-603.19){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}exNet, }
\put(498.3359,-603.19){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}coul}
\put(518.988,-603.19){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(57,-616.989){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}improve }
\put(99.744,-616.989){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Vearch’s }
\put(145.812,-616.989){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sim}
\put(163.14,-616.989){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ilarity }
\put(194.556,-616.989){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}search }
\put(227.952,-616.989){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}performance }
\put(291.336,-616.989){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(308.088,-616.989){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our }
\put(326.832,-616.989){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}task. }
\put(351.924,-616.989){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}This }
\put(376.008,-616.989){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}implies }
\put(414.096,-616.989){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(434.844,-616.989){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(452.268,-616.989){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(457.584,-616.989){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ombination }
\put(515.004,-616.989){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(57,-630.788){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Vearch }
\put(96.096,-630.788){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(113.412,-630.788){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(117.864,-630.788){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}N}
\put(126.54,-630.788){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(131.856,-630.788){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}utral }
\put(158.304,-630.788){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Networks }
\put(209.412,-630.788){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}have }
\put(236.508,-630.788){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}potential}
\put(278.496,-630.788){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(282.948,-630.788){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(296.736,-630.788){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}have }
\put(323.844,-630.788){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}muc}
\put(344.496,-630.788){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h }
\put(354.948,-630.788){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}better }
\put(386.724,-630.788){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(392.04,-630.788){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ccuracies, }
\put(444.132,-630.788){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(447.456,-630.788){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f }
\put(455.904,-630.788){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more }
\put(485.016,-630.788){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}effic}
\put(506.988,-630.788){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ient }
\put(57,-644.587){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}neural }
\put(91.56,-644.587){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}networks }
\put(140.136,-644.587){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}could }
\put(171.384,-644.587){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be }
\put(187.296,-644.587){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}deve}
\put(209.94,-644.587){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}loped }
\put(241.188,-644.587){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(255.108,-644.587){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ext}
\put(269.76,-644.587){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ract }
\put(292.332,-644.587){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feat}
\put(310.308,-644.587){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ures }
\put(334.884,-644.587){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or }
\put(349.464,-644.587){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bigger }
\put(384.708,-644.587){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}data}
\put(404.688,-644.587){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(409.368,-644.587){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(414.684,-644.587){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(422.604,-644.587){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}could }
\put(453.852,-644.587){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(465.168,-644.587){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(469.752,-644.587){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}obtained }
\put(515.6641,-644.587){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(518.988,-644.587){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(57,-658.386){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}traine}
\put(84.312,-658.386){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(95.544,-658.386){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(110.196,-658.386){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(115.428,-658.386){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}neural}
\put(145.404,-658.386){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(150.636,-658.386){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}net}
\put(165.288,-658.386){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(173.964,-658.386){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orks. }
\put(202.848,-658.386){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(226.728,-658.386){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}potentia}
\put(265.38,-658.386){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(273.948,-658.386){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(289.164,-658.386){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Veach’s }
\put(333.696,-658.386){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}applicat}
\put(371.676,-658.386){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion }
\put(392.244,-658.386){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(411.456,-658.386){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our }
\put(432.672,-658.386){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}task }
\put(457.236,-658.386){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}coul}
\put(477.888,-658.386){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(489.12,-658.386){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}also }
\put(513.672,-658.386){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be }
\put(57,-672.185){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}supported by the work of JD ecomm}
\put(232.296,-672.185){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erce [23].  }
\put(81,-685.984){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(103.224,-685.984){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}combina}
\put(144.54,-685.984){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tion }
\put(166.776,-685.984){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(180.348,-685.984){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Vearch }
\put(218.556,-685.984){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(239.448,-685.984){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}neural }
\put(273,-685.984){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}networks }
\put(320.568,-685.984){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has }
\put(340.128,-685.984){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}many }
\put(370.356,-685.984){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}advantage}
\put(418.992,-685.984){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(423.672,-685.984){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(427.236,-685.984){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}over }
\put(452.124,-685.984){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}neural }
\put(485.676,-685.984){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}network }
\put(57,-699.783){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classific}
\put(96.312,-699.783){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ations, }
\put(131.352,-699.783){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}such }
\put(156.72,-699.783){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(170.088,-699.783){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}AlexNet }
\put(214.116,-699.783){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cl}
\put(222.768,-699.783){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ass}
\put(237.444,-699.783){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(240.768,-699.783){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fications. }
\put(288.468,-699.783){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}It}
\put(295.788,-699.783){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(299.16,-699.783){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can }
\put(319.188,-699.783){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}perform }
\put(361.212,-699.783){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}im}
\put(373.872,-699.783){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}age }
\put(393.9,-699.783){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}search }
\put(427.92,-699.783){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}at }
\put(439.956,-699.783){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(451.272,-699.783){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ry }
\put(464.64,-699.783){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}quick }
\put(494.6761,-699.783){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speed, }
\put(297,-740.105){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}16}
\put(57,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(79.476,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(99.288,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}speed }
\put(131.772,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}doe}
\put(149.088,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(153.768,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n’t}
\put(167.088,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(172.248,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dete}
\put(192.228,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}riorate }
\put(228.696,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}significant}
\put(279.348,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ly }
\put(293.844,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}when }
\put(324.984,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dataset}
\put(358.296,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(363.456,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}size}
\put(382.104,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(387.264,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(409.7401,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}object}
\put(439.0561,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(444.2161,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cla}
\put(458.1961,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(462.8761,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ses }
\put(482.6881,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}increa}
\put(511.9921,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(516.6721,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(521.988,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(57,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}However, as we have di}
\put(171.948,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(176.628,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cussed ea}
\put(222.264,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rlier. More works should be done to im}
\put(410.232,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}prove it acc}
\put(466.2,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uracy.}
\put(67,-114.669){\fontsize{14}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Conclusion and}
\put(159.988,-114.669){\fontsize{14}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791} F}
\put(172.028,-114.669){\fontsize{14}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}u}
\put(179.826,-114.669){\fontsize{14}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ture}
\put(204.69,-114.669){\fontsize{14}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791} Work}
\put(81,-139.949){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In }
\put(96.252,-139.949){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}thi}
\put(108.912,-139.949){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(113.592,-139.949){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(118.836,-139.949){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(127.512,-139.949){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork, }
\put(151.752,-139.949){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we }
\put(171,-139.949){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}investiga}
\put(214.32,-139.949){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ted }
\put(234.24,-139.949){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}soluti}
\put(260.904,-139.949){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(277.584,-139.949){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(282.828,-139.949){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(297.42,-139.949){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tac}
\put(311.4,-139.949){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}kle }
\put(331.32,-139.949){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nearl}
\put(355.296,-139.949){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y }
\put(366.552,-139.949){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}identi}
\put(393.876,-139.949){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cal }
\put(413.124,-139.949){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}obj}
\put(428.448,-139.949){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ect }
\put(447.696,-139.949){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re-i}
\put(464.34,-139.949){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dentifica}
\put(506.316,-139.949){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tion }
\put(57,-153.748){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}problem, }
\put(103.176,-153.748){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which }
\put(135.684,-153.748){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}means }
\put(169.524,-153.748){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(182.04,-153.748){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}identify}
\put(219.36,-153.748){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(222.552,-153.748){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(237.06,-153.748){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}object}
\put(266.376,-153.748){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(269.568,-153.748){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(286.884,-153.748){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(290.076,-153.748){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}deci}
\put(310.056,-153.748){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de }
\put(324.564,-153.748){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(342.408,-153.748){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}category }
\put(386.904,-153.748){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it }
\put(396.756,-153.748){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}belongs }
\put(437.268,-153.748){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to. }
\put(452.796,-153.748){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(455.976,-153.748){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A }
\put(467.8199,-153.748){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(476.4959,-153.748){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(481.812,-153.748){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ter }
\put(497.652,-153.748){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bottle }
\put(57,-167.547){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dataset}
\put(90.312,-167.547){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(94.128,-167.547){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(99.444,-167.547){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(116.124,-167.547){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(119.448,-167.547){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(124.128,-167.547){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(127.452,-167.547){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(132.132,-167.547){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(135.936,-167.547){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(149.736,-167.547){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}400 }
\put(171.54,-167.547){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}images }
\put(209.34,-167.547){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(223.14,-167.547){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}18 }
\put(238.956,-167.547){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(248.28,-167.547){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fferent }
\put(284.064,-167.547){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}types }
\put(313.2,-167.547){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(327.012,-167.547){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bot}
\put(342.336,-167.547){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tles }
\put(362.808,-167.547){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(374.628,-167.547){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used. }
\put(403.428,-167.547){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(422.076,-167.547){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(425.892,-167.547){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cl}
\put(434.544,-167.547){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ass}
\put(449.22,-167.547){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(452.544,-167.547){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c }
\put(461.676,-167.547){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classificati}
\put(512.988,-167.547){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(57,-181.3459){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}method}
\put(92.988,-181.3459){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(96.6,-181.3459){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}was }
\put(118.86,-181.3459){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}teste}
\put(140.844,-181.3459){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d, }
\put(153.444,-181.3459){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(162.12,-181.3459){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(171.444,-181.3459){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ch }
\put(186.372,-181.3459){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(204.624,-181.3459){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not }
\put(223.56,-181.3459){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}suitable}
\put(260.88,-181.3459){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(264.48,-181.3459){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(282.072,-181.3459){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this }
\put(303.012,-181.3459){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}object }
\put(335.94,-181.3459){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re-ide}
\put(363.912,-181.3459){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ntificat}
\put(397.896,-181.3459){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion }
\put(416.832,-181.3459){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}problem. }
\put(463.428,-181.3459){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Then }
\put(491.688,-181.3459){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fea}
\put(506.328,-181.3459){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ture }
\put(57,-195.145){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}distance}
\put(96.312,-195.145){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-based }
\put(131.316,-195.145){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}methodol}
\put(176.64,-195.145){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ogy, }
\put(201.324,-195.145){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(219.672,-195.145){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}com}
\put(240.324,-195.145){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bination }
\put(283.344,-195.145){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(297.012,-195.145){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}image }
\put(330.024,-195.145){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(339.336,-195.145){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ature }
\put(367.008,-195.145){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}extra}
\put(390.984,-195.145){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ction }
\put(418.668,-195.145){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}neura}
\put(445.308,-195.145){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(452.328,-195.145){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}networks, }
\put(503.004,-195.145){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}such }
\put(57,-208.944){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(69.744,-208.944){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(78.42,-208.944){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(81.744,-208.944){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}exNet }
\put(113.148,-208.944){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(133.236,-208.944){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}VGG16 }
\put(173.976,-208.944){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(194.052,-208.944){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}image }
\put(226.128,-208.944){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}search }
\put(259.524,-208.944){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}engine }
\put(294.264,-208.944){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}– }
\put(303.012,-208.944){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(311.688,-208.944){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(317.004,-208.944){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}arch, }
\put(343.404,-208.944){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(352.08,-208.944){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ere}
\put(366.72,-208.944){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(369.48,-208.944){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used }
\put(394.224,-208.944){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(406.308,-208.944){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}perform }
\put(447.708,-208.944){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re-identi}
\put(488.352,-208.944){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fication }
\put(57,-222.743){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(69.6,-222.743){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}object}
\put(98.916,-222.743){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(103.596,-222.743){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(109.2,-222.743){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Our }
\put(130.464,-222.743){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}new }
\put(153.06,-222.743){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(162.384,-222.743){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}odel }
\put(185.652,-222.743){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}– }
\put(194.256,-222.743){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}AlphaAlexNet, }
\put(269.844,-222.743){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(283.776,-222.743){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(287.1,-222.743){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mproved }
\put(332.364,-222.743){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model }
\put(364.968,-222.743){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ba}
\put(376.284,-222.743){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(380.964,-222.743){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(386.28,-222.743){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(394.884,-222.743){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(409.488,-222.743){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(418.164,-222.743){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(421.488,-222.743){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}exNet, }
\put(455.748,-222.743){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}could }
\put(485.0161,-222.743){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}im}
\put(497.676,-222.743){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}prove }
\put(57,-236.542){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(74.46,-236.542){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ima}
\put(92.448,-236.542){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge }
\put(106.572,-236.542){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(111.252,-236.542){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ea}
\put(121.896,-236.542){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rch }
\put(140.028,-236.542){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(151.344,-236.542){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rformance }
\put(203.448,-236.542){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(216.24,-236.542){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Vearch. }
\put(256.68,-236.542){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(259.476,-236.542){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}This }
\put(283.62,-236.542){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(286.944,-236.542){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ndicates }
\put(329.064,-236.542){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(347.052,-236.542){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(349.86,-236.542){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(364.512,-236.542){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(367.32,-236.542){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}com}
\put(387.972,-236.542){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bination }
\put(430.104,-236.542){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(442.896,-236.542){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}improved }
\put(491.688,-236.542){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}neutra}
\put(521.6641,-236.542){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(57,-250.3409){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}network }
\put(100.692,-250.3409){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(122.388,-250.3409){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Vearch }
\put(161.4,-250.3409){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}could }
\put(192.432,-250.3409){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}have }
\put(219.456,-250.3409){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}great}
\put(243.432,-250.3409){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(247.812,-250.3409){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pote}
\put(268.464,-250.3409){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ntial }
\put(294.168,-250.3409){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(307.872,-250.3409){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tackl}
\put(331.188,-250.3409){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(340.884,-250.3409){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(359.916,-250.3409){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}object }
\put(393.612,-250.3409){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}identi}
\put(420.936,-250.3409){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fications }
\put(466.632,-250.3409){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}problem}
\put(506.616,-250.3409){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(511.296,-250.3409){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(515.6641,-250.3409){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(57,-264.14){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}manufac}
\put(98.304,-264.14){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}turing. }
\put(81,-277.939){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Based }
\put(114.828,-277.939){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(131.328,-277.939){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(150.492,-277.939){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(155.808,-277.939){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hallenges }
\put(205.632,-277.939){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tha}
\put(220.284,-277.939){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(228.12,-277.939){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we }
\put(246.612,-277.939){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}were }
\put(274.428,-277.939){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}facing, }
\put(311.916,-277.939){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our }
\put(332.412,-277.939){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(337.728,-277.939){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xperimenta}
\put(391.704,-277.939){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(399.54,-277.939){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}results }
\put(435.372,-277.939){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(457.2,-277.939){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}researche}
\put(502.488,-277.939){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(512.988,-277.939){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(57,-291.738){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}exiti}
\put(78.324,-291.738){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(92.844,-291.738){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}neural }
\put(125.352,-291.738){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}networks, }
\put(174.864,-291.738){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(183.54,-291.738){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(188.856,-291.738){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(191.388,-291.738){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(196.704,-291.738){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oncluded }
\put(243.216,-291.738){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(263.736,-291.738){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we }
\put(280.248,-291.738){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can}
\put(296.892,-291.738){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(299.424,-291.738){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}do }
\put(313.944,-291.738){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(328.596,-291.738){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(331.128,-291.738){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}foll}
\put(347.784,-291.738){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ow}
\put(362.46,-291.738){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(365.784,-291.738){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(380.304,-291.738){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(392.16,-291.738){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}develop }
\put(432.672,-291.738){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(446.52,-291.738){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}efficie}
\put(477.1559,-291.738){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt }
\put(489.0119,-291.738){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}method }
\put(57,-305.537){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to re-ide}
\put(97.308,-305.537){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ntify object}
\put(152.292,-305.537){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(156.972,-305.537){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} wit}
\put(175.296,-305.537){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h high accurac}
\put(245.256,-305.537){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y in our future work: }
\put(123,-319.336){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1)}
\put(402.996,-319.336){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}For}
\put(419.676,-319.336){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(434.028,-319.336){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feat}
\put(452.004,-319.336){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ure }
\put(481.692,-319.336){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(491.016,-319.336){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(495.696,-319.336){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(499.02,-319.336){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ance-}
\put(99,-333.135){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}based }
\put(132.552,-333.135){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(141.876,-333.135){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ethod: }
\put(178.092,-333.135){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(198.984,-333.135){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}combi}
\put(228.972,-333.135){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nation }
\put(265.2,-333.135){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(281.412,-333.135){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}neural }
\put(317.616,-333.135){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}network }
\put(363.168,-333.135){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(386.712,-333.135){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(395.388,-333.135){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(400.704,-333.135){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}arch }
\put(427.584,-333.135){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has }
\put(449.796,-333.135){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}great }
\put(480.012,-333.135){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pot}
\put(495.336,-333.135){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ential. }
\put(99,-346.934){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}However, }
\put(149.604,-346.934){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(158.544,-346.934){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more }
\put(186.828,-346.934){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}effi}
\put(203.472,-346.934){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cient }
\put(230.424,-346.934){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(239.736,-346.934){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ature }
\put(267.348,-346.934){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ext}
\put(282,-346.934){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}raction }
\put(318.948,-346.934){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne}
\put(330.264,-346.934){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ural }
\put(352.548,-346.934){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}networks }
\put(400.164,-346.934){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}should }
\put(435.78,-346.934){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be }
\put(450.732,-346.934){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}devel}
\put(476.712,-346.934){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oped }
\put(503.664,-346.934){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with }
\put(99,-360.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}focus }
\put(130.128,-360.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(147.264,-360.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(167.064,-360.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}color }
\put(196.86,-360.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(219.324,-360.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}shape }
\put(251.784,-360.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feature}
\put(285.084,-360.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(289.764,-360.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(294.9,-360.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(310.032,-360.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}objec}
\put(336.012,-360.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ts }
\put(349.164,-360.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wit}
\put(364.488,-360.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h }
\put(375.636,-360.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sim}
\put(392.964,-360.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ple }
\put(412.764,-360.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}geometri}
\put(455.412,-360.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c }
\put(465.876,-360.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(488.34,-360.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}textural }
\put(99,-374.532){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}propertie}
\put(142.308,-374.532){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(146.988,-374.532){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(149.976,-374.532){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(152.58,-374.532){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}An }
\put(169.836,-374.532){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}new }
\put(192.432,-374.532){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re-i}
\put(209.076,-374.532){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dentifica}
\put(251.052,-374.532){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tion }
\put(272.316,-374.532){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}neural }
\put(304.896,-374.532){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}network }
\put(346.812,-374.532){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(351.492,-374.532){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}houl}
\put(372.816,-374.532){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(381.42,-374.532){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be }
\put(395.34,-374.532){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}introduc}
\put(435.324,-374.532){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(443.256,-374.532){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(446.58,-374.532){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(455.1841,-374.532){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Vearc}
\put(483.816,-374.532){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h }
\put(492.42,-374.532){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(504.348,-374.532){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}help }
\put(99,-388.331){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Vearch to m}
\put(158.304,-388.331){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ake identi}
\put(205.284,-388.331){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fication dec}
\put(261.588,-388.331){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}isions.}
\put(123,-402.13){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2)}
\put(402.996,-402.13){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Throughout }
\put(465,-402.13){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(485.004,-402.13){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}work }
\put(515.004,-402.13){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(99,-415.929){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this }
\put(119.064,-415.929){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}project}
\put(152.376,-415.929){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(158.112,-415.929){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(161.436,-415.929){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(175.5,-415.929){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bi}
\put(184.824,-415.929){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ggest }
\put(212.892,-415.929){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(218.208,-415.929){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hallenges }
\put(266.256,-415.929){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}always }
\put(302.304,-415.929){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}been }
\put(327.684,-415.929){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}high }
\put(351.744,-415.929){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}qualit}
\put(379.068,-415.929){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y }
\put(387.804,-415.929){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(391.128,-415.929){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mage }
\put(419.844,-415.929){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dataset }
\put(455.892,-415.929){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(468.612,-415.929){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}products, }
\put(515.664,-415.929){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(99,-429.728){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our }
\put(119.112,-429.728){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}case, }
\put(146.88,-429.728){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}water }
\put(177.648,-429.728){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bottle}
\put(204.972,-429.728){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(209.652,-429.728){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(216.768,-429.728){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Moreover, }
\put(271.2,-429.728){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(284.652,-429.728){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(303.432,-429.728){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}producti}
\put(343.416,-429.728){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(359.544,-429.728){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sett}
\put(376.2,-429.728){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ings, }
\put(403.332,-429.728){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(406.656,-429.728){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t’s }
\put(422.784,-429.728){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}doubt}
\put(450.108,-429.728){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(454.116,-429.728){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ul}
\put(463.44,-429.728){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(467.568,-429.728){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}whet}
\put(490.884,-429.728){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}her }
\put(510.324,-429.728){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(99,-443.527){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}increa}
\put(128.304,-443.527){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(132.984,-443.527){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(138.3,-443.527){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(144.036,-443.527){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(159.78,-443.527){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}da}
\put(171.096,-443.527){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}taset }
\put(198.828,-443.527){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}size }
\put(223.224,-443.527){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}coul}
\put(243.876,-443.527){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(255.612,-443.527){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(259.62,-443.527){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(264.936,-443.527){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ally }
\put(288.672,-443.527){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}improve}
\put(328.656,-443.527){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(334.392,-443.527){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(354.792,-443.527){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}performance}
\put(415.416,-443.527){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(421.164,-443.527){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(436.896,-443.527){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(440.22,-443.527){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(457.284,-443.527){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classic }
\put(495.012,-443.527){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}neural}
\put(524.988,-443.527){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(99,-457.326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}networks, }
\put(150.096,-457.326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}beca}
\put(172.068,-457.326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}us}
\put(182.748,-457.326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(188.064,-457.326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(192.168,-457.326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(210.936,-457.326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nat}
\put(225.588,-457.326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ure }
\put(245.016,-457.326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(259.116,-457.326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(277.872,-457.326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}production }
\put(333.972,-457.326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re-i}
\put(350.616,-457.326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dentifica}
\put(392.592,-457.326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tions }
\put(420.036,-457.326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}problem }
\put(464.124,-457.326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}– }
\put(474.228,-457.326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(487.668,-457.326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}identi}
\put(514.992,-457.326){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fy }
\put(99,-471.125){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nearly }
\put(134.016,-471.125){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}identic}
\put(166.668,-471.125){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al }
\put(180.372,-471.125){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}proble}
\put(211.02,-471.125){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ms, }
\put(233.064,-471.125){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which }
\put(267.42,-471.125){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}means }
\put(303.12,-471.125){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(322.812,-471.125){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}products }
\put(369.18,-471.125){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(372.504,-471.125){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(378.516,-471.125){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(383.544,-471.125){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(403.236,-471.125){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}images }
\put(442.272,-471.125){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}won’t }
\put(475.296,-471.125){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(498.324,-471.125){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}much }
\put(99,-484.924){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}different}
\put(140.304,-484.924){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(151.68,-484.924){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Therefore, }
\put(210.36,-484.924){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(224.064,-484.924){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}new }
\put(252.432,-484.924){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al}
\put(261.084,-484.924){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gorithm }
\put(307.464,-484.924){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(325.452,-484.924){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(333.828,-484.924){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(350.208,-484.924){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more }
\put(383.244,-484.924){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}suitabl}
\put(415.2361,-484.924){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(428.9401,-484.924){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(451.3081,-484.924){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}production }
\put(511.6801,-484.924){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re-}
\put(99,-498.723){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}identi}
\put(126.324,-498.723){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fications }
\put(170.016,-498.723){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with }
\put(193.728,-498.723){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(197.052,-498.723){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}imited }
\put(230.088,-498.723){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}image}
\put(259.404,-498.723){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(264.084,-498.723){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(266.448,-498.723){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}should }
\put(300.828,-498.723){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(312.144,-498.723){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(314.52,-498.723){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}int}
\put(327.18,-498.723){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(331.188,-498.723){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oduc}
\put(354.504,-498.723){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed, }
\put(371.208,-498.723){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}j}
\put(374.532,-498.723){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}us}
\put(385.212,-498.723){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(388.536,-498.723){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(390.912,-498.723){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}like}
\put(408.9,-498.723){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(411.276,-498.723){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(429.264,-498.723){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(431.64,-498.723){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}DifferNet }
\put(480.648,-498.723){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can }
\put(499.668,-498.723){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(504.348,-498.723){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(513.672,-498.723){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve }
\put(99,-512.522){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the surface}
\put(151.296,-512.522){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} defects detec}
\put(216.588,-512.522){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tion problem wit}
\put(296.58,-512.522){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h as littl}
\put(335.244,-512.522){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e as 16 images. }
\put(67,-540.189){\fontsize{14}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Reference}
\put(81,-579.268){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[1]}
\put(129,-579.268){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M. }
\put(151.788,-579.268){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Wieczore}
\put(197.748,-579.268){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}k, }
\put(215.88,-579.268){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}B. }
\put(236.004,-579.268){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Rycha}
\put(266.652,-579.268){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lska, }
\put(298.104,-579.268){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(324.552,-579.268){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}J}
\put(329.232,-579.268){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(341.352,-579.268){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Dabrowski, }
\put(406.128,-579.268){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“On }
\put(435.24,-579.268){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(459.024,-579.268){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Unreasonable }
\put(57,-593.067){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Effect}
\put(86.304,-593.067){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}iveness }
\put(134.172,-593.067){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(156.696,-593.067){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Centroi}
\put(192.684,-593.067){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ds}
\put(203.364,-593.067){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(215.892,-593.067){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(237.756,-593.067){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Image }
\put(280.272,-593.067){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Retri}
\put(304.26,-593.067){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eval,” }
\put(345.108,-593.067){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Apr. }
\put(379.308,-593.067){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2021, }
\put(418.836,-593.067){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[Online]. }
\put(475.02,-593.067){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Availabl}
\put(516.336,-593.067){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e: }
\put(57,-606.866){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}http:}
\put(78.996,-606.866){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}//arxiv.org/abs/2104.13643}
\put(81,-620.665){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[2]}
\put(129,-620.665){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Z. }
\put(143.1,-620.665){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Li}
\put(153.756,-620.665){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}u, }
\put(166.524,-620.665){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S.}
\put(176.208,-620.665){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(179.964,-620.665){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Y}
\put(188.64,-620.665){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(193.956,-620.665){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n, }
\put(206.724,-620.665){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P. }
\put(220.164,-620.665){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Luo, }
\put(246.264,-620.665){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}X. }
\put(261.696,-620.665){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Wang, }
\put(297.12,-620.665){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(318.216,-620.665){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}X. }
\put(333.648,-620.665){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ta}
\put(346.296,-620.665){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng, }
\put(365.064,-620.665){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Fashion }
\put(412.164,-620.665){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Landma}
\put(451.476,-620.665){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rk }
\put(465.2401,-620.665){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Detecti}
\put(499.884,-620.665){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(515.6521,-620.665){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(57,-634.464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the Wi}
\put(89.316,-634.464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ld,” Aug. 2016, [Online]. Availa}
\put(245.28,-634.464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ble: htt}
\put(278.94,-634.464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p://arxiv.org/a}
\put(347.256,-634.464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bs}
\put(357.936,-634.464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}/}
\put(361.26,-634.464){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1608.03049}
\put(81,-648.263){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[3]}
\put(129,-648.263){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S. }
\put(144.192,-648.263){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(150.876,-648.263){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(156.192,-648.263){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(160.2,-648.263){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}k,}
\put(169.188,-648.263){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(174.72,-648.263){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M. }
\put(193.908,-648.263){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Shin, }
\put(224.448,-648.263){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S. }
\put(239.64,-648.263){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ham, }
\put(271.488,-648.263){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S. }
\put(286.692,-648.263){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Choe, }
\put(320.544,-648.263){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(343.392,-648.263){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Y. }
\put(360.588,-648.263){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Kang, }
\put(395.1,-648.263){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Study }
\put(433.956,-648.263){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(451.488,-648.263){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Fa}
\put(463.476,-648.263){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(468.156,-648.263){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(477.48,-648.263){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(495.012,-648.263){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Image}
\put(524.988,-648.263){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-662.062){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Retrie}
\put(86.316,-662.062){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}val Methods for Effici}
\put(193.284,-662.062){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ent Fashion Visual Search.”}
\put(81,-675.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[4]}
\put(129,-675.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F. }
\put(140.964,-675.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Li, }
\put(156.924,-675.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S. }
\put(168.888,-675.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Kant, }
\put(197.508,-675.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S. }
\put(209.472,-675.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Araki, }
\put(242.088,-675.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S. }
\put(254.052,-675.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Bangera, }
\put(299.328,-675.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(304.644,-675.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(318.936,-675.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(325.62,-675.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(330.912,-675.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S. }
\put(342.876,-675.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Shukla, }
\put(381.504,-675.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“}
\put(386.82,-675.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}N}
\put(395.496,-675.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(400.812,-675.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ural }
\put(421.764,-675.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Networks }
\put(470.712,-675.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(486.996,-675.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Fashion }
\put(57,-689.66){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Image}
\put(86.976,-689.66){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(104.448,-689.66){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Classificati}
\put(158.436,-689.66){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(187.908,-689.66){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(222.708,-689.66){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Visual }
\put(271.512,-689.66){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Search,”}
\put(312.48,-689.66){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(329.952,-689.66){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}May }
\put(369.42,-689.66){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2020, }
\put(413.892,-689.66){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[Online]. }
\put(475.02,-689.66){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Avail}
\put(501.672,-689.66){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}able: }
\put(57,-703.459){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}http:}
\put(78.996,-703.459){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}//arxiv.org/abs/2005.08170}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(297,-740.105){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}17}
\put(81,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[5]}
\put(129,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}J. }
\put(140.244,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Zhao, }
\put(171.48,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Z. }
\put(185.388,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sihao, }
\put(219.3,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(240.204,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Z. }
\put(254.112,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Jing, }
\put(280.692,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Review }
\put(326.256,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(339.828,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(358.068,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sparse }
\put(391.632,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}coding }
\put(427.8719,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(448.7759,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(467.0159,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}appli}
\put(491.0039,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cations }
\put(57,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on image}
\put(101.316,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} retrieval}
\put(144.288,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},” 2016. doi: 10.1109/CESYS.2016.7889904.}
\put(81,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[6]}
\put(129,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F. }
\put(141.252,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Alaei, }
\put(172.812,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(181.488,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(187.068,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ala}
\put(204.384,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ei, }
\put(218.628,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M. }
\put(234.876,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Blumenste}
\put(286.2,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in, }
\put(301.116,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(321.024,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}U. }
\put(335.268,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Pal, }
\put(356.184,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“A }
\put(372.756,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}brie}
\put(391.404,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f }
\put(397.98,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}review }
\put(433.212,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(445.788,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}docum}
\put(478.44,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ent }
\put(495.684,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}image}
\put(525,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}retrie}
\put(82.308,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}val }
\put(101.556,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}methods: }
\put(150.144,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Recent }
\put(188.052,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}advanc}
\put(222.024,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es,” }
\put(244.944,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(248.268,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(257.268,-114.6){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(258.864,-114.6){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Procee}
\put(292.836,-114.6){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}dings }
\put(323.436,-114.6){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of}
\put(332.76,-114.6){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791} }
\put(337.356,-114.6){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}the}
\put(352.008,-114.6){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791} }
\put(356.604,-114.6){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Internati}
\put(398.592,-114.6){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}onal }
\put(424.5121,-114.6){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Joint }
\put(453.0961,-114.6){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Conference }
\put(513.0001,-114.6){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}on }
\put(57,-128.399){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Neural }
\put(110.376,-128.399){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Networks}
\put(155.712,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(178.752,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}O}
\put(187.428,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(192.744,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t. }
\put(219.132,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2016, }
\put(266.172,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vol. }
\put(304.548,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2016-October, }
\put(394.236,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp. }
\put(429.276,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}3500–3507. }
\put(506.328,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}doi:}
\put(524.988,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}10.1109/IJCNN.2016.7727648.}
\put(81,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[7]}
\put(129,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M. }
\put(147.24,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Oussalah, }
\put(198.792,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Content}
\put(242.112,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(246.684,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}based }
\put(278.568,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}image }
\put(312.456,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}retrieva}
\put(349.092,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l: }
\put(360.336,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Re}
\put(373.656,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}view }
\put(401.556,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(416.112,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}state }
\put(442.668,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(457.236,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}art}
\put(469.884,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(474.456,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(496.344,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}future }
\put(57,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}direct}
\put(84.312,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ions,” 2008. doi: 10.1109/IPTA.2008.4743799.}
\put(81,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[8]}
\put(129,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I. }
\put(141.516,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Cheng, }
\put(181.368,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S. }
\put(196.56,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Nilufar, }
\put(239.736,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C. }
\put(256.26,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Flores-Mir, }
\put(316.776,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(334.092,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(339.612,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(348.288,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(356.808,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Basu, }
\put(389.328,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Airway}
\put(430.632,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(436.1519,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(442.8359,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(448.1519,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gmentation}
\put(502.14,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(507.6599,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(57,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Measurement}
\put(122.304,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} in CT Images”.}
\put(81,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[9]}
\put(129,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}J. }
\put(143.064,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Yang, }
\put(178.452,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M. }
\put(198.516,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Faraji}
\put(226.5,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(235.896,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(259.62,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A. }
\put(277.68,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Basu, }
\put(311.076,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Robust}
\put(350.4,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(356.796,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}segmentati}
\put(408.78,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(427.176,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(443.568,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}arteri}
\put(468.876,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al }
\put(483.936,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}walls }
\put(515.6639,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(518.988,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(57,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}intrava}
\put(90.312,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(94.992,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(100.308,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ular }
\put(123.552,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ultrasound }
\put(178.8,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}images }
\put(217.38,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}using }
\put(247.98,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Dual}
\put(271.296,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(275.892,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Path }
\put(301.812,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}U-Net,” }
\put(343.128,-224.992){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(344.712,-224.992){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Ultrasonics}
\put(400.716,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(408.3,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vol. }
\put(431.232,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}96, }
\put(450.816,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp. }
\put(470.4,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}24–33, }
\put(507.996,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Jul. }
\put(57,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2019, doi: 10.1016/}
\put(150.996,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}j.ultras.2019.03.014.}
\put(81,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[10]}
\put(129,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Minn. }
\put(161.808,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}) }
\put(169.62,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}IEEE}
\put(195.6,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(199.416,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Engi}
\put(222.072,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}neering }
\put(261.864,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(275.016,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Medi}
\put(300.336,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cine }
\put(324.132,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(345.276,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Bi}
\put(356.604,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ology }
\put(387.756,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Soci}
\put(409.08,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ety. }
\put(430.56,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Annual}
\put(465.876,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(469.692,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Conferenc}
\put(519.66,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(57,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(31st￿:}
\put(93.672,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(96.672,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(97.26,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2009￿:}
\put(133.932,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(137.532,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Minnea}
\put(174.18,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}polis }
\put(200.52,-266.389){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(201.12,-266.389){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}et }
\put(213.372,-266.389){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}al.}
\put(225.708,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(232.308,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Gradi}
\put(264.948,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ent }
\put(283.212,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Vect}
\put(305.856,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or }
\put(319.452,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Flow }
\put(347.724,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}based }
\put(378.636,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(387.312,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(392.628,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tive }
\put(414.228,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Shape}
\put(443.544,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(447.144,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Model }
\put(482.076,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(499.656,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Lung }
\put(57,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Field }
\put(87.156,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Segmenta}
\put(134.472,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tion }
\put(158.64,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(161.964,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(173.46,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Chest }
\put(206.28,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Radiographs,”}
\put(275.256,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(280.752,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(293.088,-280.188){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(295.572,-280.188){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Proceedings }
\put(361.044,-280.188){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of }
\put(375.864,-280.188){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}the }
\put(396.012,-280.188){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}31s}
\put(412.692,-280.188){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}t}
\put(416.016,-280.188){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791} }
\put(421.512,-280.188){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Annual}
\put(456.168,-280.188){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791} }
\put(461.664,-280.188){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Internati}
\put(503.652,-280.188){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}onal }
\put(57,-293.987){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Conference}
\put(112.308,-293.987){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791} of the IEEE}
\put(171.288,-293.987){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791} Engineering i}
\put(239.94,-293.987){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}n M}
\put(258.948,-293.987){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e}
\put(264.264,-293.987){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}dicine and Bi}
\put(328.248,-293.987){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ology Societ}
\put(387.228,-293.987){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}y}
\put(392.556,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, 2009, pp. 3561–3564.}
\put(81,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[11]}
\put(129,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M. }
\put(146.724,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Faraji, }
\put(181.776,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I. }
\put(192.828,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Cheng, }
\put(231.216,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I. }
\put(242.268,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}N}
\put(250.944,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(256.26,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}udin, }
\put(284.652,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(306.036,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A. }
\put(321.768,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Basu, }
\put(352.824,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Segme}
\put(390.804,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ntation }
\put(428.196,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(442.248,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Arterial}
\put(479.556,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(483.612,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Walls }
\put(515.6639,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(57,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Intravascul}
\put(110.304,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ar }
\put(126.396,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ultrasound }
\put(186.48,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Cross}
\put(213.828,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-Sec}
\put(235.14,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tional }
\put(269.232,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Images }
\put(310.656,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Using }
\put(346.08,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Extremal}
\put(390.06,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(396.828,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Region }
\put(438.252,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Selecti}
\put(470.904,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on,” }
\put(498,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2018. }
\put(57,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[Online]. Avail}
\put(130.308,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}able: ht}
\put(165.96,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tp://crea}
\put(205.272,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tivecomm}
\put(253.26,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(269.94,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.org/}
\put(292.26,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}licenses/by-nc-nd/}
\put(380.232,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}4.0/}
\put(81,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[12]}
\put(129,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M. }
\put(150.252,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Singh, }
\put(188.832,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M. }
\put(210.084,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Manda}
\put(243.396,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l, }
\put(257.316,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(274.632,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(282.216,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A. }
\put(301.452,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Basu, }
\put(336.036,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Pose }
\put(371.604,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Recognition}
\put(430.26,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(437.844,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}using }
\put(471.42,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(493.656,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Radon }
\put(57,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Transform,” 2005.}
\put(81,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[13]}
\put(129,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M. }
\put(147.288,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Singh, }
\put(182.916,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M. }
\put(201.192,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Mandal, }
\put(245.472,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(267.408,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A. }
\put(283.692,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Basu, }
\put(315.312,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Visual}
\put(351.96,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(356.58,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gesture }
\put(395.844,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}recognition}
\put(450.492,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(455.112,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(473.724,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ground }
\put(512.328,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}air }
\put(57,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}traffic}
\put(86.304,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} control using the Ra}
\put(186.288,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}don transform,” p. 10, 2005, doi: 10.1109/}
\put(389.268,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I}
\put(393.276,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}R}
\put(401.268,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}O}
\put(409.944,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S.2005.1545408ï.}
\put(81,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[14]}
\put(129,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}L. }
\put(143.172,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Yin }
\put(165.024,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(170.34,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(186.192,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A. }
\put(201.696,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Basu, }
\put(232.548,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“}
\put(237.864,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Integrating }
\put(294.36,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}act}
\put(308.34,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ive }
\put(326.844,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}face }
\put(350.664,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tracking }
\put(393.828,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with }
\put(419.004,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model }
\put(452.844,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}based }
\put(484.008,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}coding,” }
\put(57,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1999. [Online]. Avail}
\put(160.308,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}able: www.elsevier.nl}
\put(265.272,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}/locate}
\put(297.252,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}/patrec}
\put(81,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[15]}
\put(129,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M. }
\put(148.704,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(155.388,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(158.712,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ala }
\put(178.74,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(202.104,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(210.78,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(219.816,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Basu, }
\put(252.852,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Hough }
\put(296.892,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(300.216,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(304.224,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(309.54,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(320.22,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}form}
\put(343.536,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(349.584,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(369.612,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feature}
\put(402.912,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(408.96,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}det}
\put(423.612,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ection }
\put(458.976,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(474.348,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}panoramic}
\put(524.988,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}image}
\put(86.316,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(90.996,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},”}
\put(99.312,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} 2002. [O}
\put(144.984,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nl}
\put(154.308,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ine]. Availabl}
\put(220.284,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e: www}
\put(257.952,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.e}
\put(266.268,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lsevier.com/}
\put(325.248,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}locate/}
\put(357.228,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}patrec}
\put(81,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[16]}
\put(129,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}R. }
\put(143.472,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Shen, }
\put(173.94,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I. }
\put(184.392,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Cheng, }
\put(222.192,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}X. }
\put(237.324,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Li, }
\put(254.46,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(271.776,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(275.244,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A. }
\put(290.376,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Basu, }
\put(320.844,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Stereo }
\put(360.288,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(370.968,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}at}
\put(379.62,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ching }
\put(409.752,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Using }
\put(441.888,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Random}
\put(482.544,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(486.012,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Walks,” }
\put(57,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2008. [Online]. Avail}
\put(160.308,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}able: ht}
\put(195.96,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tp://vision.m}
\put(256.968,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}iddlebury.edu/stere}
\put(349.272,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o/}
\put(81,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[17]}
\put(129,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}L. }
\put(143.28,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Jansen, }
\put(182.22,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}N. }
\put(197.832,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Li}
\put(208.488,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ebrecht, }
\put(250.752,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S. }
\put(264.372,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Solta}
\put(289.032,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ninejad, }
\put(331.308,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(352.572,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(361.248,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(368.196,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ba}
\put(381.516,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(386.196,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}u, }
\put(399.132,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“3D }
\put(423.072,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}O}
\put(431.748,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bj}
\put(441.072,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ect }
\put(459.012,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Classifi}
\put(495.672,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cation }
\put(57,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Using }
\put(88.98,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2D}
\put(103.656,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(106.968,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Perspect}
\put(147.612,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ives }
\put(170.256,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(183.576,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Poi}
\put(199.572,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt }
\put(212.232,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C}
\put(220.224,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}louds,” }
\put(257.868,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(270.204,-500.972){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(270.528,-500.972){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Smart }
\put(302.508,-500.972){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Multi}
\put(328.5,-500.972){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}m}
\put(337.176,-500.972){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e}
\put(342.492,-500.972){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}dia}
\put(357.828,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(364.14,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T. }
\put(377.784,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}McD}
\put(402.456,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(407.772,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}niel, }
\put(432.084,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S. }
\put(445.0681,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Berretti,}
\put(484.7161,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(488.0401,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I. }
\put(498.3481,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D. }
\put(513.3241,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D. }
\put(57,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Curcio, }
\put(112.068,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(148.812,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A. }
\put(179.892,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Basu, }
\put(226.296,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Eds. }
\put(266.712,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2020, }
\put(313.128,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp. }
\put(347.532,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}453–462. }
\put(411.948,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[Online]. }
\put(475.008,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(483.684,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}va}
\put(495,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ilable:}
\put(524.988,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}http:}
\put(78.996,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}//www}
\put(111.672,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.springer.c}
\put(162.312,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om/series/7409}
\put(81,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[18]}
\put(129,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Y. }
\put(143.388,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ma, }
\put(165.096,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}G}
\put(173.772,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(179.484,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D}
\put(188.16,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ong, }
\put(211.872,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C. }
\put(225.6,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Zhao,}
\put(253.248,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(255.972,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A. }
\put(270.36,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Basu, }
\put(300.084,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(317.4,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(320.124,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Z. }
\put(333.18,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Wu,}
\put(353.496,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(356.22,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Background }
\put(422.916,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(429.6,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ubt}
\put(444.924,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}raction }
\put(480.96,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Based }
\put(513.012,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(57,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Principal}
\put(100.32,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(103.308,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Motion }
\put(141.624,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(158.604,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(166.908,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Freely }
\put(200.556,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Moving }
\put(241.536,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Camera,”}
\put(287.172,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(290.16,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(302.496,-556.168){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(302.472,-556.168){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Sm}
\put(317.148,-556.168){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}art }
\put(334.128,-556.168){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Multimedia}
\put(389.46,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(389.448,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(395.436,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T. }
\put(408.744,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(419.424,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cDani}
\put(448.068,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}el, }
\put(462.72,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S. }
\put(475.368,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Berretti,}
\put(515.0161,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(518.004,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I. }
\put(57,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D. }
\put(83.52,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D. }
\put(110.04,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Curcio, }
\put(160.548,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(192.732,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A. }
\put(219.252,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Basu, }
\put(261.108,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}E}
\put(268.428,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ds. }
\put(296.952,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2020, }
\put(338.808,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp. }
\put(368.664,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}67–78. }
\put(416.52,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[Onli}
\put(441.84,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne]. }
\put(475.02,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Availa}
\put(507,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ble: }
\put(57,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}http:}
\put(78.996,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}//www}
\put(111.672,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.springer.c}
\put(162.312,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om/series/7409}
\put(81,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[19]}
\put(129,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}X. }
\put(146.46,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Wu, }
\put(172.584,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}X}
\put(181.26,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(190.056,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Gao, }
\put(218.844,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C. }
\put(235.644,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Zhao, }
\put(269.1,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}J. }
\put(282.576,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Wu, }
\put(308.7,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(331.824,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A. }
\put(349.284,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Basu, }
\put(382.092,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“}
\put(387.408,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Background }
\put(451.86,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(458.544,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ubt}
\put(473.868,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}raction }
\put(512.988,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by }
\put(57,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Difference}
\put(108.288,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(112.32,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Clustering,” }
\put(174.684,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(178.008,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(187.008,-611.364){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(188.04,-611.364){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Sm}
\put(202.716,-611.364){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}art }
\put(220.74,-611.364){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Multimedia}
\put(276.072,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(283.104,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T. }
\put(297.456,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(308.136,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(313.452,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D}
\put(322.128,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(327.444,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}niel, }
\put(352.476,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S. }
\put(366.18,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Berret}
\put(396.156,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ti, }
\put(409.86,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I. }
\put(420.888,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D. }
\put(436.584,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D. }
\put(452.28,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Curcio, }
\put(491.976,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(509.292,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(513.324,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(522,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(57,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Basu, Eds. 2020, pp. 45–56. [Online]. Avail}
\put(268.308,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}able: ht}
\put(303.96,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tp://www.springer.com/serie}
\put(441.264,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(445.944,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}/}
\put(449.268,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}7409}
\put(81,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[20]}
\put(129,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}J. }
\put(140.856,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}B. }
\put(156.048,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Graham-Knight }
\put(235.032,-638.962){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(236.22,-638.962){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}et}
\put(244.872,-638.962){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791} }
\put(249.06,-638.962){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}al.}
\put(261.396,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(268.584,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Accurate}
\put(317.208,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(321.396,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}K}
\put(330.072,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(333.396,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dney }
\put(360.912,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Segmentati}
\put(414.9,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(431.088,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(444.612,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CT }
\put(464.136,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Scans }
\put(496.32,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Using }
\put(57,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Deep }
\put(85.464,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(92.784,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ransfer }
\put(129.24,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Learni}
\put(160.548,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng,” }
\put(184.02,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(196.356,-652.761){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(196.5,-652.761){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Smart }
\put(228.312,-652.761){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Mul}
\put(247.632,-652.761){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}tiMedia}
\put(284.964,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(291.108,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(298.428,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(304.572,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}McDaniel, }
\put(358.692,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S.}
\put(368.376,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(371.508,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Berretti}
\put(408.156,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(414.3,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I. }
\put(424.44,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D. }
\put(439.248,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D. }
\put(454.056,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Curci}
\put(480.708,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o, }
\put(492.8521,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(513.324,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A. }
\put(57,-666.5599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Basu, Eds. 2020, pp. 147–157. [Online]. Avail}
\put(280.308,-666.5599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}able: ht}
\put(315.96,-666.5599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tp://www.springer.com/serie}
\put(453.264,-666.5599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(457.944,-666.5599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}/}
\put(461.268,-666.5599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}7409}
\put(81,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[21]}
\put(129,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S. }
\put(141.132,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Mukherje}
\put(187.776,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e, }
\put(198.564,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}G. }
\put(212.676,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(221.352,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(226.668,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lenzise, }
\put(265.44,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(285.228,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I. }
\put(294.672,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Cheng, }
\put(331.452,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Potential}
\put(379.44,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(381.9,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(394.344,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D}
\put(403.02,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ee}
\put(413.664,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p }
\put(422.124,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Feature}
\put(458.1,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s }
\put(465.228,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(481.668,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}O}
\put(490.344,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pi}
\put(499.668,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nion-}
\put(57,-694.158){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Unaware, }
\put(106.824,-694.158){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Distortion-Unaware, }
\put(209.316,-694.158){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}No-Refere}
\put(259.944,-694.158){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nce }
\put(280.116,-694.158){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Image }
\put(313.62,-694.158){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Quali}
\put(340.272,-694.158){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ty }
\put(353.124,-694.158){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}As}
\put(366.468,-694.158){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sessment}
\put(409.788,-694.158){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},” }
\put(421.632,-694.158){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(433.968,-694.158){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(434.484,-694.158){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Smar}
\put(459.828,-694.158){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}t}
\put(463.152,-694.158){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791} }
\put(466.68,-694.158){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Mul}
\put(486,-694.158){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}timedia}
\put(522,-694.158){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(297,-740.105){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}18}
\put(57,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T. }
\put(70.188,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}McDaniel, }
\put(124.032,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S. }
\put(136.572,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}B}
\put(144.564,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erretti, }
\put(179.076,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I. }
\put(188.928,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D}
\put(197.604,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(203.46,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D. }
\put(217.98,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Curcio, }
\put(256.5,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(276.684,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(285.36,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(291.216,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Basu, }
\put(321.072,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Eds. }
\put(344.94,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2020, }
\put(374.796,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp. }
\put(392.652,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}87–95. }
\put(428.52,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[Online}
\put(465.168,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}]. }
\put(475.032,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Avail}
\put(501.684,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}able: }
\put(57,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}http:}
\put(78.996,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}//www}
\put(111.672,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.springer.c}
\put(162.312,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om/series/7409}
\put(81,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[22]}
\put(129,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}G. }
\put(145.704,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Lugo, }
\put(179.076,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}N. }
\put(195.78,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Haja}
\put(218.424,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri, }
\put(233.796,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A. }
\put(250.5,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Reddy, }
\put(289.872,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(312.228,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I. }
\put(324.264,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Cheng, }
\put(363.636,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Te}
\put(381.612,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xtureless }
\put(429.312,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Object}
\put(461.2921,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(466.3321,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Recogniti}
\put(512.988,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(57,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Using }
\put(89.196,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(104.04,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}RGB-D}
\put(141.384,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(144.9,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sensor}
\put(177.576,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},”}
\put(185.892,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(189.42,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(201.756,-114.6){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(202.284,-114.6){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Smart }
\put(234.468,-114.6){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Multimedia}
\put(289.8,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(296.316,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T. }
\put(310.176,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}McDaniel}
\put(358.152,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(364.68,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S. }
\put(377.88,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Berret}
\put(407.856,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ti, }
\put(421.056,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I. }
\put(431.568,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D. }
\put(446.76,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D. }
\put(461.952,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(468.48,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Curci}
\put(495.132,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o, }
\put(507.66,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(57,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A. Basu, Eds. 2020, pp. 13–27. [Online]. Availa}
\put(288.3,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ble: htt}
\put(321.96,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p://www.s}
\put(371.64,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pri}
\put(384.96,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nger.com/series/7409}
\put(81,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[23]}
\put(129,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}J. }
\put(139.56,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Li }
\put(153.228,-142.198){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(153.108,-142.198){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}et }
\put(164.664,-142.198){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}al.}
\put(177,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(182.88,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“The }
\put(209.76,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Design }
\put(246.636,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(266.856,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Imple}
\put(294.84,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mentati}
\put(330.828,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(342.84,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(345.72,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(358.608,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(366.828,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Re}
\put(380.148,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al }
\put(391.704,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Tim}
\put(411.696,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(419.916,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Visual }
\put(454.128,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(460.812,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(466.128,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}arch }
\put(489.672,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}System }
\put(57,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on JD E-commerc}
\put(144.3,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e Platform.”}
\put(81,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[24]}
\put(129,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M. }
\put(146.316,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Douze, }
\put(184.284,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A. }
\put(199.596,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sablayrolle}
\put(254.244,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(258.924,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(261.912,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(265.56,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H}
\put(274.236,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(280.884,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Jégou, }
\put(315.528,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}† }
\put(325.176,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Face}
\put(347.82,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}book, }
\put(378.468,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(399.444,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A. }
\put(414.756,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I. }
\put(425.4,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Research, }
\put(476.028,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Li}
\put(492.012,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nk }
\put(507.66,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(57,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}code: Fa}
\put(97.98,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(102.66,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(105.984,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} indexing with graphs and com}
\put(254.292,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pact regression code}
\put(352.248,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(356.928,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.”}
\put(81,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[25]}
\put(129,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C. }
\put(142.812,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(149.496,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(160.812,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rma, }
\put(185.292,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S. }
\put(197.772,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}R. }
\put(211.584,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}K}
\put(220.26,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}api}
\put(234.912,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l, }
\put(244.068,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(249.384,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(264.204,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D. }
\put(278.676,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Chapman, }
\put(330.48,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Person }
\put(371.292,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Re-Ide}
\put(403.932,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ntificat}
\put(437.916,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion }
\put(456.072,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with }
\put(480.216,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(488.352,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Locall}
\put(519,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y }
\put(57,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Aware Transformer.”}
\put(81,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[26]}
\put(129,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W. }
\put(147.3,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Wang }
\put(178.956,-224.992){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(179.94,-224.992){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}et}
\put(188.592,-224.992){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791} }
\put(192.576,-224.992){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}al.}
\put(204.912,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(211.896,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Pyram}
\put(248.544,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}id }
\put(261.864,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Vision }
\put(297.84,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Transformer: }
\put(365.136,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A }
\put(377.772,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(386.448,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(391.764,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(400.44,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(405.756,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tile }
\put(425.064,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Backbone }
\put(477.036,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(495,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Dense }
\put(57,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Predicti}
\put(94.32,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(134.22,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}without }
\put(198.78,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Convolutions,” }
\put(299.676,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Feb. }
\put(348.576,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2021, }
\put(403.464,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[O}
\put(416.136,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nl}
\put(425.46,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ine]. }
\put(475.02,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Avail}
\put(501.672,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}able: }
\put(57,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}http:}
\put(78.996,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}//arxiv.org/abs/2102.12122}
\put(81,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[27]}
\put(129,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}X. }
\put(144.216,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Qin, }
\put(168.768,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Z. }
\put(182.652,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Zhang, }
\put(219.864,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C. }
\put(234.42,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Huang, }
\put(272.964,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M. }
\put(290.184,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D}
\put(298.86,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(304.176,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hghan, }
\put(340.056,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}O. }
\put(355.284,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}R. }
\put(369.84,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Za}
\put(382.488,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}iane, }
\put(409.032,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(429.912,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M. }
\put(447.132,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Jagersand, }
\put(501,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“U2-}
\put(57,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Net: }
\put(83.448,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Going }
\put(119.232,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Deeper }
\put(159.66,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with }
\put(186.78,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Nested }
\put(225.888,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}U}
\put(234.564,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-St}
\put(248.556,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(252.564,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uc}
\put(263.88,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ture }
\put(288.324,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(308.112,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sal}
\put(323.436,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ient }
\put(347.22,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Object }
\put(384.996,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Detec}
\put(412.968,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tion,” }
\put(445.752,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}May }
\put(473.532,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2020, }
\put(506.328,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}doi}
\put(521.652,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}: }
\put(57,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}10.1016/j.pat}
\put(120.324,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cog.2020.107404.}
\put(81,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[28]}
\put(129,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C. }
\put(146.196,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Zha}
\put(164.844,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o, }
\put(180.036,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}K. }
\put(197.892,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Hu, }
\put(221.748,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(245.256,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A. }
\put(263.112,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Basu, }
\put(296.304,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Arit}
\put(320.952,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hmetic }
\put(359.796,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Distribution }
\put(423.984,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}N}
\put(432.66,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(437.976,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ural }
\put(462.828,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Network }
\put(510.996,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(57,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Background Subtrac}
\put(155.304,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tion,” Apr. 2021, [Online]. Avail}
\put(313.272,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}able: ht}
\put(348.924,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tp://arxiv.org/}
\put(415.248,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}abs/2104.08390}
\put(81,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[29]}
\put(129,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W. }
\put(148.212,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Shi }
\put(167.22,-335.384){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(169.104,-335.384){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}et }
\put(182.652,-335.384){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}al.}
\put(194.988,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(202.872,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Re}
\put(221.52,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al-Time}
\put(259.5,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(264.384,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(271.068,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(274.392,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ngle }
\put(299.94,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Image }
\put(334.812,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(357.024,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Video }
\put(391.236,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Super-Resolut}
\put(459.888,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion }
\put(480.108,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Us}
\put(493.452,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(496.776,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(513.66,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(57,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Effici}
\put(84.312,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ent }
\put(109.656,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sub-Pixel }
\put(167.676,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Convol}
\put(203.004,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}utional }
\put(247.02,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Neura}
\put(276.324,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(290.34,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Network,” }
\put(351.336,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sep. }
\put(383.016,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2016, }
\put(420.684,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[O}
\put(433.356,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nl}
\put(442.68,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ine]. }
\put(475.02,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Availa}
\put(507,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ble: }
\put(57,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}http:}
\put(78.996,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}//arxiv.org/abs/1609.05158}
\put(81,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[30]}
\put(129,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A. }
\put(144.744,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}G. }
\put(160.476,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H}
\put(169.152,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oward }
\put(202.14,-376.781){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(203.208,-376.781){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}et }
\put(215.94,-376.781){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}al.}
\put(228.276,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(235.356,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Mobile}
\put(275.34,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}N}
\put(284.016,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(289.332,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ts: }
\put(304.752,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Effic}
\put(328.728,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ient }
\put(350.796,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Convolutional }
\put(423.54,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Neural }
\put(460.26,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}N}
\put(468.936,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(477.588,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(486.264,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orks }
\put(510.996,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(57,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Mobile Vision Appli}
\put(156.996,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cations,” Apr. 2017, [Online]. Avail}
\put(330.288,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}able: ht}
\put(365.94,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tp://arxiv.org/}
\put(432.264,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}abs/1704.04861}
\put(81,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[31]}
\put(129,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Z.-W. }
\put(163.788,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Yuan }
\put(195.912,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(219.372,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}J. }
\put(233.172,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Zhang, }
\put(272.964,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Feature }
\put(320.412,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ext}
\put(335.064,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}raction }
\put(374.52,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(397.98,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}image}
\put(427.296,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(433.428,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(437.436,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(442.752,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}trieval }
\put(479.544,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}based }
\put(513,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(57,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}AlexNet,” }
\put(109.536,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(112.86,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(118.872,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(121.872,-418.178){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(122.424,-418.178){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}E}
\put(129.744,-418.178){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ighth }
\put(157.968,-418.178){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}International }
\put(224.856,-418.178){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Conf}
\put(248.184,-418.178){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}erence }
\put(283.716,-418.178){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}on }
\put(299.268,-418.178){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Digital }
\put(336.828,-418.178){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Image }
\put(370.368,-418.178){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Proce}
\put(399.012,-418.178){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}s}
\put(403.692,-418.178){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}sing }
\put(427.248,-418.178){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}(ICDIP }
\put(466.788,-418.178){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}2016)}
\put(494.784,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(501.336,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Aug. }
\put(57,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2016, vol. 10033, p. 100330E. doi}
\put(220.992,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}: 10.1117/12.2243849.}
\put(81,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[32]}
\put(129,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Wang }
\put(160.356,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Huai }
\put(186.396,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(206.424,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Han }
\put(229.128,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Huo, }
\put(255.492,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“An }
\put(278.196,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Improved }
\put(327.552,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}AlexNet }
\put(370.908,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(381.588,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}odel}
\put(402.24,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(404.952,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with }
\put(428.988,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Multi-channel}
\put(496.968,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(499.6801,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Input }
\put(57,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Images }
\put(98.052,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Processing }
\put(156.456,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(176.844,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Human }
\put(218.568,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Face }
\put(247.62,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Feature }
\put(290.004,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Points }
\put(326.424,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Det}
\put(343.74,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ection,” }
\put(387.792,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(400.128,-459.575){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(403.524,-459.575){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}2020 }
\put(433.932,-459.575){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}12th }
\put(461.664,-459.575){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}International}
\put(524.988,-459.575){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791} }
\put(57,-473.374){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Conference}
\put(112.308,-473.374){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791} on Comm}
\put(161.652,-473.374){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}uni}
\put(176.976,-473.374){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}cation Software and Net}
\put(293.304,-473.374){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}works (}
\put(328.98,-473.374){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ICC}
\put(348.972,-473.374){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}SN 2020) }
\put(396.972,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, 2020, pp. 246–251.}
\put(81,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[33]}
\put(129,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Institut}
\put(162.996,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(173.484,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(188.64,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Electri}
\put(220.62,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cal }
\put(239.772,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(262.26,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}El}
\put(272.916,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ectronics }
\put(321.396,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Engine}
\put(355.38,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ers, }
\put(377.532,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Low-cost }
\put(433.344,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}GelSight }
\put(481.176,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wit}
\put(496.5,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h }
\put(507.66,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}U}
\put(516.3361,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V }
\put(57,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Markings: }
\put(111.168,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Feature }
\put(151.992,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Extract}
\put(186.636,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion }
\put(206.82,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(221.652,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Objects }
\put(263.148,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Using }
\put(296.664,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}AlexNet}
\put(337.308,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(342.156,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(364.32,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Optical}
\put(399.636,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(404.484,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Flow }
\put(433.992,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}without }
\put(475.5,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}3D}
\put(490.176,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(495.012,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Image}
\put(524.988,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Reconstruct}
\put(114.312,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion,” }
\put(141.648,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(153.984,-514.771){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(154.656,-514.771){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}IEEE }
\put(184.32,-514.771){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Internati}
\put(226.308,-514.771){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}onal }
\put(251.316,-514.771){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Conference }
\put(310.308,-514.771){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}on }
\put(325.98,-514.771){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Robotic}
\put(363.3,-514.771){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}s}
\put(367.98,-514.771){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791} }
\put(371.652,-514.771){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}and }
\put(393.324,-514.771){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Automati}
\put(437.316,-514.771){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}on }
\put(453,-514.771){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}(ICR}
\put(476.316,-514.771){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}A) }
\put(490.644,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(491.316,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(498,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2020, }
\put(57,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp. 3680–3685.}
\put(81,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[34]}
\put(129,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T. }
\put(142.908,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Lu, }
\put(162.816,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F. }
\put(176.064,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Y}
\put(184.74,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}u, }
\put(197.316,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}B. }
\put(211.896,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Han, }
\put(238.464,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(259.368,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}J. }
\put(270.612,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Wang, }
\put(305.844,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“A }
\put(323.412,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}generic }
\put(362.304,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}inte}
\put(380.292,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lligent }
\put(414.54,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bea}
\put(431.1841,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ring }
\put(454.092,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fault }
\put(479.664,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}diagnosis }
\put(57,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}system }
\put(95.256,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}using }
\put(126.192,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}convol}
\put(158.844,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}utional }
\put(197.1,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}neural }
\put(232.008,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}networks }
\put(280.92,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(289.596,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(292.92,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}th }
\put(307.188,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(310.512,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(314.52,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(319.836,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(330.516,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(339.828,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r }
\put(348.756,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lea}
\put(362.7361,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rning,” }
\put(399.3961,-556.168){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(401.3161,-556.168){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}I}
\put(405.3241,-556.168){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}E}
\put(412.6441,-556.168){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}EE }
\put(432.2281,-556.168){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Access}
\put(464.8801,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(472.8001,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vol. }
\put(496.0681,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}8, }
\put(509.9882,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp. }
\put(57,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}164807–164814, 2020, doi: 10.1109/}
\put(234.996,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(243.672,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CCE}
\put(267,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(273.684,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S.2020.3022840.}
\put(81,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[35]}
\put(129,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M. }
\put(147.072,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Lv, }
\put(167.808,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}G}
\put(176.484,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(179.472,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(183.888,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Zhou, }
\put(216.624,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M. }
\put(234.696,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}He, }
\put(256.092,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A. }
\put(272.16,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Chen, }
\put(304.896,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W. }
\put(323.628,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Zhang, }
\put(361.692,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(383.424,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Y. }
\put(399.504,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Hu, }
\put(421.572,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Maize}
\put(456.876,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(461.292,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}L}
\put(468.612,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eaf }
\put(487.668,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Disease }
\put(57,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Identifi}
\put(92.316,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cation }
\put(125.652,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Based }
\put(158.988,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(174.996,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Feature }
\put(214.992,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Enhance}
\put(256.296,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ment }
\put(284.304,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(305.64,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}DM}
\put(324.984,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S-Robust }
\put(373.668,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Alexnet,”}
\put(419.976,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(422.976,-597.565){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(423.996,-597.565){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}IEE}
\put(442.644,-597.565){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}E }
\put(453.984,-597.565){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Access}
\put(486.636,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(493.644,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vol. }
\put(515.988,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}8, }
\put(57,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp. 57952–57966, 2020, doi: 10.1109/}
\put(240.996,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(249.672,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CCE}
\put(273,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(279.684,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S.2020.2982443.}
\put(81,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[36]}
\put(129,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}K. }
\put(144.408,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Kavitha, }
\put(189.132,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}B. }
\put(203.88,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T. }
\put(217.956,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Rao, }
\put(244.032,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A. }
\put(259.44,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P. }
\put(272.856,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Guntur, }
\put(313.596,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(334.668,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I. }
\put(345.408,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}B. }
\put(360.156,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sandhya}
\put(401.472,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(408.216,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Evaluat}
\put(450.192,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion }
\put(469.272,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(483.012,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Distance }
\put(57,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Measures }
\put(109.032,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(129.072,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Feat}
\put(149.724,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ure }
\put(171.096,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}based }
\put(204.468,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ima}
\put(223.116,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge }
\put(240.492,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Registrat}
\put(283.812,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion }
\put(305.196,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}using }
\put(337.248,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}AlexNet,”}
\put(386.22,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(392.268,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2018. }
\put(425.316,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[Online]. }
\put(475.0201,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Avai}
\put(498.3361,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lable: }
\put(57,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}www}
\put(83.004,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.i}
\put(89.328,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}jacsa.thesai}
\put(144.3,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.org}
\put(81,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[37]}
\put(129,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}L. }
\put(143.34,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ding, }
\put(174.348,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H. }
\put(190.02,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Li, }
\put(207.696,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C. }
\put(222.708,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Hu, }
\put(244.38,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W. }
\put(262.716,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Zha}
\put(281.364,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng, }
\put(300.372,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(321.708,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S. }
\put(335.388,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Wang, }
\put(371.052,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Alexnet}
\put(414.36,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(418.368,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feature }
\put(455.688,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ext}
\put(470.34,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}raction }
\put(507.672,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(57,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mult}
\put(78.996,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i-kernel }
\put(124.368,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lea}
\put(138.348,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rning }
\put(171.732,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(193.776,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}object-ori}
\put(240.42,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ented }
\put(274.464,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cla}
\put(288.444,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(293.124,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sifi}
\put(308.448,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cation,” }
\put(354.156,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(357.48,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(366.48,-680.359){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(371.532,-680.359){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}I}
\put(375.54,-680.359){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}nt}
\put(384.864,-680.359){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ernational }
\put(442.92,-680.359){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Archiv}
\put(474.9,-680.359){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}es }
\put(492.948,-680.359){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of }
\put(510.336,-680.359){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}the }
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(297,-740.105){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}19}
\put(57,-73.203){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Photogrammetry, }
\put(144.18,-73.203){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Remote}
\put(180.156,-73.203){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791} }
\put(183.012,-73.203){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Sens}
\put(205.02,-73.203){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}i}
\put(208.344,-73.203){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ng }
\put(223.2,-73.203){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}and }
\put(244.056,-73.203){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Spatial }
\put(280.92,-73.203){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Information }
\put(341.112,-73.203){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Scienc}
\put(372.42,-73.203){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}es }
\put(385.272,-73.203){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}- }
\put(392.136,-73.203){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ISP}
\put(409.452,-73.203){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}RS }
\put(425.64,-73.203){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Archives}
\put(467.628,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(473.484,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Apr. }
\put(498,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2018, }
\put(57,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vol. 42, no. 3, pp. 277–281. doi: 10.5194/}
\put(256.332,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}isprs-archives-XLII-3-277-2018.}
\put(81,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[38]}
\put(129,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Barbhuiya }
\put(183.252,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Abul }
\put(211.524,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Abbas, }
\put(249.456,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Karsh }
\put(282.384,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ram}
\put(305.04,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(309.312,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Kumar, }
\put(349.908,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(371.496,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D}
\put(380.172,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(389.496,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ta }
\put(402.432,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sami}
\put(427.092,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(431.1,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(436.416,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n, }
\put(449.688,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“AlexNet-CNN }
\put(57,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Based }
\put(89.364,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Feature}
\put(125.34,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(128.388,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}E}
\put(135.708,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xtraction}
\put(178.356,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(181.404,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(186.72,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(201.756,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Classification}
\put(267.744,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(270.792,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(283.824,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Mult}
\put(307.152,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}iclass }
\put(336.852,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}AS}
\put(352.2,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}L}
\put(359.52,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(362.556,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H}
\put(371.232,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(388.548,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(391.596,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Gesture}
\put(428.9041,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(433.584,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},”}
\put(441.9001,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(444.9361,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(457.2721,-114.6){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(457.3081,-114.6){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Proceeding }
\put(515.6641,-114.6){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of }
\put(57,-128.399){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Fift}
\put(74.328,-128.399){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}h }
\put(85.344,-128.399){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Int}
\put(98.664,-128.399){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ernational }
\put(153.672,-128.399){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Conference}
\put(208.98,-128.399){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791} }
\put(213.996,-128.399){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}on }
\put(231,-128.399){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Microele}
\put(274.308,-128.399){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ctronics, }
\put(320.976,-128.399){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Computing }
\put(379.32,-128.399){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}and }
\put(402.336,-128.399){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Communicati}
\put(466.992,-128.399){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}on }
\put(484.008,-128.399){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Sy}
\put(495.324,-128.399){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}s}
\put(500.004,-128.399){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}t}
\put(503.328,-128.399){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ems}
\put(521.988,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(522,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(57,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2020, pp. 77–89. [Online]. Avail}
\put(214.308,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}able: ht}
\put(249.96,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tp://www.springer.com/serie}
\put(387.264,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(391.944,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}/}
\put(395.268,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}7818}
\put(81,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[39]}
\put(129,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}X.-Y. }
\put(160.212,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Dai, }
\put(184.416,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Q}
\put(193.092,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.-H. }
\put(215.628,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(226.308,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eng,}
\put(246.624,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(250.512,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W.-J. }
\put(280.392,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Zheng,}
\put(314.04,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(317.928,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(339.144,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S.-K. }
\put(368.364,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Zhu,}
\put(390.684,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(394.572,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Monocular }
\put(456.432,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(465.108,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(468.432,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(473.112,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ua}
\put(484.428,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(491.652,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}SLAM }
\put(57,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}based on VGG Feature Point Ext}
\put(215.304,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}raction.”}
\put(81,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[40]}
\put(129,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Q. }
\put(144.372,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Zhang, }
\put(181.728,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Facial }
\put(220.08,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}express}
\put(256.08,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(259.404,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(275.112,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}recogniti}
\put(317.76,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(333.468,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(346.512,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}VGG }
\put(376.212,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}network }
\put(419.244,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}based }
\put(450.264,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(465.972,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}LBP }
\put(491.688,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feature }
\put(57,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}extrac}
\put(86.304,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tion,” }
\put(118.164,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(121.488,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(130.488,-197.394){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(132.348,-197.394){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Proceedi}
\put(175.656,-197.394){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ngs}
\put(192.336,-197.394){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791} }
\put(197.184,-197.394){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}- }
\put(206.04,-197.394){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}2020 }
\put(234.9,-197.394){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}5t}
\put(244.224,-197.394){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}h }
\put(255.084,-197.394){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}International}
\put(318.408,-197.394){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791} }
\put(323.268,-197.394){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Conference}
\put(378.576,-197.394){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791} }
\put(383.436,-197.394){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}on }
\put(400.296,-197.394){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Mec}
\put(420.936,-197.394){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}hanical, }
\put(464.796,-197.394){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Cont}
\put(488.124,-197.394){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}r}
\put(492.804,-197.394){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ol}
\put(502.1281,-197.394){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791} }
\put(506.988,-197.394){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}and }
\put(57,-211.193){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Computer }
\put(123.168,-211.193){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Engineering, }
\put(203.664,-211.193){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ICMCCE }
\put(267.168,-211.193){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}2020}
\put(291.168,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(312.336,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Dec. }
\put(352.824,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2020, }
\put(397.992,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp. }
\put(431.16,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2089–2092. }
\put(506.328,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}doi: }
\put(57,-224.9919){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}10.1109/ICMCCE51767.2020.00454.}
\put(81,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[41]}
\put(129,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Y. }
\put(144.624,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Zhou, }
\put(176.916,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H. }
\put(192.54,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Chang, }
\put(230.82,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Y}
\put(239.496,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(246.444,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Lu, }
\put(266.736,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}X. }
\put(282.36,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Lu, }
\put(302.652,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(319.968,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(323.928,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}R. }
\put(338.892,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Zhou, }
\put(371.184,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Improvi}
\put(415.164,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(431.124,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(449.748,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Performa}
\put(494.3879,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nce }
\put(515.0039,-238.791){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(57,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}VGG}
\put(83.004,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(87.888,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}through }
\put(130.104,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Different }
\put(178.968,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Granulari}
\put(224.94,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ty }
\put(239.172,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Fea}
\put(256.488,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ture }
\put(280.032,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Combinations,” }
\put(358.704,-252.59){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(360.588,-252.59){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}IEEE}
\put(386.568,-252.59){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791} }
\put(391.464,-252.59){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Ac}
\put(404.112,-252.59){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}cess}
\put(424.104,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(432,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vol. }
\put(455.22,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}9, }
\put(469.104,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp. }
\put(489,-252.59){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}26208–}
\put(57,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}26220, 2021, doi: 10.1109/}
\put(186.996,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(195.672,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CCE}
\put(219,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(225.684,-266.389){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S.2020.3031908.}
\put(81,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[42]}
\put(129,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Y. }
\put(147.192,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Khaire}
\put(179.832,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ddin }
\put(207.696,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(231.54,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Z. }
\put(248.388,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Chen, }
\put(283.248,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Fac}
\put(305.892,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ial }
\put(324.408,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Emotion }
\put(372.264,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Recogniti}
\put(418.92,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on: }
\put(440.784,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sta}
\put(456.108,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te }
\put(471.3,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(487.812,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(508.992,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ar}
\put(521.664,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(524.988,-280.188){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Performance}
\put(118.296,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} on F}
\put(142.98,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}E}
\put(150.3,-293.987){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}R2013.”}
\put(81,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[43]}
\put(129,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C.-H. }
\put(160.944,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Huang }
\put(195.936,-307.786){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(198.216,-307.786){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}et}
\put(206.868,-307.786){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791} }
\put(212.148,-307.786){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}al.}
\put(224.484,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(232.764,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Autom}
\put(271.416,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ated }
\put(296.688,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Bre}
\put(314.004,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ast }
\put(332.616,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Cancer }
\put(371.868,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Image }
\put(407.136,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Cl}
\put(418.464,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ass}
\put(433.14,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(436.464,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fication }
\put(478.392,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Based }
\put(513,-307.786){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(57,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Integrat}
\put(94.308,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion }
\put(116.772,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(133.896,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Noisy-A}
\put(175.236,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(187.224,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(194.352,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(205.032,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}odel}
\put(225.684,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(232.812,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(257.268,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Fully }
\put(289.74,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Connecte}
\put(335.052,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(348.18,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Network,” }
\put(405.624,-321.585){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(417.96,-321.585){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(422.088,-321.585){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Image }
\put(459.204,-321.585){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Analysis }
\put(507,-321.585){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}and }
\put(57,-335.384){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Recogni}
\put(96.312,-335.384){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}tion}
\put(114.984,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, 2018, vol. 10882, pp. 923–930. doi:}
\put(292.98,-335.384){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} 10.1007/978-3-319-93000-8.}
\put(81,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[44]}
\put(129,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Y. }
\put(144.504,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Chen, }
\put(176.664,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}J. }
\put(188.172,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Li, }
\put(205.668,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H. }
\put(221.172,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Xiao, }
\put(251.328,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}X}
\put(260.004,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(266.832,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Jin, }
\put(287.676,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S. }
\put(301.176,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Y}
\put(309.852,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(315.168,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n, }
\put(328.008,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(349.164,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}J}
\put(353.844,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(360.672,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Feng, }
\put(391.512,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Dual}
\put(420.156,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(423.996,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Path }
\put(449.16,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}N}
\put(457.836,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(463.152,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tworks}
\put(495.828,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},”}
\put(504.144,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(507.984,-349.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Jul. }
\put(57,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2017, [Online]. Avail}
\put(160.308,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}able: ht}
\put(195.96,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tp://arxiv.org/}
\put(262.284,-362.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}abs/1707.01629}
\put(81,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[45]}
\put(129,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S. }
\put(142.248,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Kwok, }
\put(178.152,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Multicla}
\put(224.136,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(228.816,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s }
\put(237.06,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Cl}
\put(248.388,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ass}
\put(263.064,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(266.388,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fication }
\put(306.612,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(320.184,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Breast }
\put(354.42,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Cancer }
\put(391.968,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(404.88,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Whole-Slide}
\put(465.528,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(469.104,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Images,” }
\put(515.664,-376.781){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(57,-390.58){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Image }
\put(90.096,-390.58){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Anal}
\put(112.752,-390.58){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ysis }
\put(133.86,-390.58){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}and }
\put(154.968,-390.58){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Re}
\put(167.616,-390.58){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}cognition}
\put(212.952,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(219.048,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2018, }
\put(249.156,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vol. }
\put(270.6,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}10882, }
\put(306.696,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp. }
\put(324.804,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}931–940. }
\put(372.912,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}doi}
\put(388.236,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}: }
\put(394.68,-390.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}10.1007/978-3-319-93000-}
\put(57,-404.379){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}8.}
\put(81,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[46]}
\put(129,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D. }
\put(143.028,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(153.708,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}art}
\put(166.356,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}inho-Corbishley, }
\put(249.72,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M. }
\put(265.764,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S. }
\put(277.8,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Nixon, }
\put(313.164,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(332.868,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}J. }
\put(342.9,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}N. }
\put(356.94,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Cart}
\put(377.592,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er, }
\put(392.28,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Super-F}
\put(436.284,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(439.608,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne }
\put(453.3,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(461.976,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(465.3,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tributes }
\put(503.664,-418.178){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with }
\put(57,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Crowd }
\put(93.312,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Protot}
\put(122.64,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}yping,” }
\put(161.304,-431.977){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(161.94,-431.977){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}I}
\put(165.948,-431.977){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}E}
\put(173.268,-431.977){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}EE }
\put(191.568,-431.977){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}T}
\put(198.252,-431.977){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ransacti}
\put(237.576,-431.977){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ons}
\put(254.256,-431.977){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791} }
\put(257.892,-431.977){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}on }
\put(273.528,-431.977){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Pattern }
\put(313.164,-431.977){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Analysis }
\put(357.468,-431.977){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}and }
\put(379.116,-431.977){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Machine}
\put(421.092,-431.977){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791} }
\put(424.7401,-431.977){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Inte}
\put(443.3881,-431.977){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}lligence}
\put(481.3801,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(481.3681,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(488.0161,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vol. }
\put(509.9881,-431.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}41, }
\put(57,-445.776){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}no. 6, pp. 1486–1500, Jun. 2019, doi: 10.1109/TPAMI.2018.2836900.}
\put(81,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[47]}
\put(129,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}O. }
\put(145.536,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ronneberger, }
\put(215.388,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P. }
\put(229.932,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Fischer, }
\put(273.132,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(295.332,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T. }
\put(310.536,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Brox, }
\put(342.408,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“U-Net: }
\put(385.932,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Convolut}
\put(430.596,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ional }
\put(459.468,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Networks }
\put(510.996,-459.575){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(57,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Biomedi}
\put(98.328,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cal }
\put(139.944,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Image}
\put(169.92,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(197.556,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Segm}
\put(224.88,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}entation,”}
\put(271.86,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(299.496,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}May }
\put(349.116,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2015, }
\put(403.74,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[Online]. }
\put(475.02,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Availa}
\put(507,-473.374){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ble: }
\put(57,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}http:}
\put(78.996,-487.173){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}//arxiv.org/abs/1505.04597}
\put(81,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[48]}
\put(129,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}K. }
\put(147.084,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}He, }
\put(170.496,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}X. }
\put(188.58,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Z}
\put(195.9,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hang, }
\put(228.648,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S. }
\put(244.74,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ren, }
\put(273.492,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(278.808,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(297.228,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}J. }
\put(311.316,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sun, }
\put(339.408,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Deep }
\put(376.464,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Residual }
\put(424.884,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Le}
\put(437.532,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}arning }
\put(474.612,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(495.012,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I}
\put(499.02,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(508.344,-500.972){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}age }
\put(57,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Recognit}
\put(100.32,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion,” Dec. 2015, [Online].}
\put(225.948,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} A}
\put(237.624,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vai}
\put(252.276,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lable:}
\put(278.928,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} http://arxi}
\put(329.256,-514.771){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v.org/abs/1512.03385}
\put(81,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[49]}
\put(129,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A. }
\put(143.184,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}K}
\put(151.86,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}riz}
\put(164.508,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hevsky, }
\put(204.036,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I. }
\put(213.552,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sutskever, }
\put(266.4,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(286.248,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}G. }
\put(300.444,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}E. }
\put(313.296,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Hinton, }
\put(352.152,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“ImageNet}
\put(404.784,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(407.316,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Cla}
\put(423.972,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(428.652,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sifi}
\put(443.976,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cation }
\put(475.824,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with }
\put(499.6799,-528.57){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Deep }
\put(57,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Convoluti}
\put(105,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onal Neural Networks.” [Online].}
\put(265.944,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} A}
\put(277.62,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vai}
\put(292.272,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lable:}
\put(318.924,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} http://code}
\put(373.248,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.google.com/p/}
\put(445.236,-542.369){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cuda-convnet/}
\put(81,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[50]}
\put(129,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C. Szegedy }
\put(186.66,-556.168){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}et}
\put(195.312,-556.168){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791} al.}
\put(210.648,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, “Going Deeper with Convol}
\put(352.284,-556.168){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}utions.”}
\put(81,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[51]}
\put(129,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}K. }
\put(144.444,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Simonya}
\put(187.104,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(193.116,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(196.884,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(217.992,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A. }
\put(233.424,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Zisserman, }
\put(290.196,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Very}
\put(319.5,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(323.28,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Deep }
\put(352.38,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Convol}
\put(387.708,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}utional }
\put(424.812,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}N}
\put(433.488,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(442.14,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(450.816,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orks }
\put(475.248,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(493.02,-569.967){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Large-}
\put(57,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Scale}
\put(82.98,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} I}
\put(89.988,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(99.312,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}age Recognit}
\put(162.288,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion,” Sep. 2014, [Online]. Avail}
\put(316.26,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}able: ht}
\put(351.912,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tp://arxiv.org/}
\put(418.236,-583.766){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}abs/1409.1556}
\put(81,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[52]}
\put(129,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Dharani }
\put(173.196,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Devi}
\put(196.512,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(202.056,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P }
\put(214.272,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(237.144,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Thanuja.}
\put(279.456,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(285,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}R, }
\put(301.548,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Convolutional}
\put(375.54,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(381.084,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Neural }
\put(419.28,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Network }
\put(466.812,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}based }
\put(499.668,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D}
\put(508.344,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ee}
\put(518.988,-597.565){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p }
\put(57,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Feature}
\put(92.976,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(98.124,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Extract}
\put(132.768,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion }
\put(153.252,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(167.724,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Remote }
\put(210.192,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sensing }
\put(253.344,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Images,” }
\put(301.464,-611.364){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(313.8,-611.364){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(315.948,-611.364){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Proce}
\put(344.592,-611.364){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}edings, }
\put(384.072,-611.364){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Internati}
\put(426.06,-611.364){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}onal }
\put(452.544,-611.364){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Conferenc}
\put(502.524,-611.364){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e }
\put(513,-611.364){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}on }
\put(57,-625.163){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Smart Elect}
\put(113.316,-625.163){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}r}
\put(117.996,-625.163){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oni}
\put(133.32,-625.163){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}cs and Comm}
\put(198.66,-625.163){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}uni}
\put(213.984,-625.163){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}cation (ICOSEC }
\put(295.98,-625.163){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}2020)￿}
\put(333.312,-625.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, 2020, pp. 441–444.}
\put(81,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[53]}
\put(129,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M. }
\put(146.808,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Fiala }
\put(174.948,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(192.264,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(196.416,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A. }
\put(212.22,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Basu, }
\put(243.36,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Panora}
\put(282,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mic }
\put(304.14,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}stereo }
\put(336.936,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(346.248,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}construction }
\put(409.716,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}using }
\put(439.86,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}non-SVP }
\put(488.004,-638.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}optics,” }
\put(57,-652.761){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2005.}
\put(81,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[54]}
\put(129,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}L. }
\put(141.948,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Yin }
\put(162.576,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(182.52,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A. }
\put(196.812,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}B}
\put(204.804,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(214.812,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}u, }
\put(226.428,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Nose }
\put(259.032,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}shape }
\put(288.984,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(294.3,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(298.98,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(302.304,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}imation }
\put(341.592,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(361.536,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tracking }
\put(403.476,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(420.084,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model-based }
\put(484.02,-666.56){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}coding,” }
\put(57,-680.359){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2001.}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(297,-740.105){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}20}
\put(81,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[55]}
\put(129,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}J. }
\put(139.98,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Johnson, }
\put(185.628,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M. }
\put(202.608,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Douze, }
\put(240.228,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(260.868,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H. }
\put(275.832,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}J}
\put(280.512,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}égou, }
\put(310.14,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Billi}
\put(336.804,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on-s}
\put(357.48,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(362.796,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ale }
\put(380.1,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sim}
\put(397.428,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ilarity }
\put(429.396,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}search }
\put(463.356,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wit}
\put(478.68,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h }
\put(487.992,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}GPU}
\put(512.004,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s,” }
\put(57,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Feb. 2017, [Online]. Avail}
\put(184.308,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}able: ht}
\put(219.96,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tp://arxiv.org/}
\put(286.284,-87.00201){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}abs/1702.08734}
\put(81,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[56]}
\put(129,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M. }
\put(147.54,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S. }
\put(162.084,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Nixon }
\put(196.944,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(219.132,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(227.808,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(235.668,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S. }
\put(250.212,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Aguado, }
\put(296.076,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“}
\put(301.392,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(308.076,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(313.392,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ature }
\put(342.252,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}E}
\put(349.572,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xtraction }
\put(397.092,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(419.292,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Im}
\put(432.612,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}age }
\put(454.14,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Processing }
\put(510.996,-100.801){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(57,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Computer}
\put(104.988,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(108.852,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Vision,” }
\put(153.036,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(156.36,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(162.372,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(165.372,-114.6){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(166.224,-114.6){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Fe}
\put(178.872,-114.6){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ature }
\put(208.056,-114.6){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Extraction }
\put(262.572,-114.6){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}and }
\put(284.424,-114.6){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Image }
\put(318.264,-114.6){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Processing }
\put(375.444,-114.6){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}for }
\put(393.3,-114.6){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Computer }
\put(445.152,-114.6){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Vision}
\put(475.824,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(482.676,-114.6){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Elsevier, }
\put(57,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2020, p. iii}
\put(108.996,-128.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. doi: 10.1016/b978-0-12-814976-8.01001-0.}
\put(81,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[57]}
\put(129,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}IBM, “Deep Lea}
\put(209.292,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rning,” }
\put(245.952,-142.198){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}https://www.i}
\put(310.296,-142.198){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}bm}
\put(324.972,-142.198){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}.c}
\put(333.288,-142.198){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}om}
\put(347.964,-142.198){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}/}
\put(351.288,-142.198){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}cloud/learn/dee}
\put(426.6,-142.198){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p-learning}
\put(477.264,-142.198){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(81,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[58]}
\put(129,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C. }
\put(144.78,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Li }
\put(158.448,-155.997){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(160.224,-155.997){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}et }
\put(173.664,-155.997){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}al}
\put(182.988,-155.997){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}.}
\put(185.988,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(193.764,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“A }
\put(212.544,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Com}
\put(235.872,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}prehensive }
\put(292.632,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Review }
\put(334.068,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(348.84,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Comput}
\put(387.504,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er-aided }
\put(431.592,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Whole-sli}
\put(478.908,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de }
\put(495.012,-155.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Image }
\put(57,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Analysis: }
\put(108.828,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from }
\put(138.648,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Dataset}
\put(174.624,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s }
\put(185.796,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(189.12,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(201.624,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Fea}
\put(218.94,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ture }
\put(244.092,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Extrac}
\put(275.4,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tion, }
\put(303.564,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Segmentat}
\put(354.216,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion, }
\put(379.044,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Classificat}
\put(429.696,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion, }
\put(454.524,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(478.344,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Detecti}
\put(512.988,-169.796){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(57,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Approaches,” Feb. 2021, [Online}
\put(216.288,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}]. A}
\put(234.96,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}va}
\put(246.276,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ilable:}
\put(276.264,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} http://a}
\put(313.26,-183.595){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rxiv.org/abs/2102.10553}
\put(81,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[59]}
\put(129,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}K. }
\put(144.444,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Simonya}
\put(187.104,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(193.116,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(196.884,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(217.992,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A. }
\put(233.424,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Zisserman, }
\put(290.196,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Very}
\put(319.5,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(323.28,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Deep }
\put(352.38,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Convol}
\put(387.708,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}utional }
\put(424.812,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}N}
\put(433.488,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(442.14,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(450.816,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orks }
\put(475.248,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(493.02,-197.394){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Large-}
\put(57,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Scale}
\put(82.98,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} I}
\put(89.988,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(99.312,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}age Recognit}
\put(162.288,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion,” Sep. 2014, [Online]. Avail}
\put(316.26,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}able: ht}
\put(351.912,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tp://arxiv.org/}
\put(418.236,-211.193){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}abs/1409.1556}
\put(81,-224.992){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(300,-740.105){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1}
\put(67,-87.07098){\fontsize{14}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Append}
\put(114.474,-87.07098){\fontsize{14}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}i}
\put(118.352,-87.07098){\fontsize{14}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}x I}
\put(134.312,-87.07098){\fontsize{14}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}:}
\put(57,-138.15){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Table 1}
\put(57,-180.748){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Table 2}
\put(57,-223.346){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Table 3}
\end{picture}
\end{document}
